Estimation of the Spatial Weighting Matrix for Spatiotemporal Data under the Presence of Structural Breaks

In this paper, we propose a two-step lasso estimation approach to estimate the full spatial weights matrix of spatiotemporal autoregressive models. In addition, we allow for an unknown number of structural breaks in the local means of each spatial locations. The proposed approach jointly estimates the spatial dependence, all structural breaks, and the local mean levels. In addition, it is easy to compute the suggested estimators, because of a convex objective function resulting from a slight simplification. Via simulation studies, we show the finite-sample performance of the estimators and provide a practical guidance, when the approach could be applied. Eventually, the invented method is illustrated by an empirical example of regional monthly real-estate prices in Berlin from 1995 to 2014. The spatial units are defined by the respective ZIP codes. In particular, we can estimate local mean levels and quantify the deviation of the observed prices from these levels due to spatial spill over effects.

==> CP_Berlin_toprow.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-08-24 19:14:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.8pt,y=0.4pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,456.69);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,172.01) --
	( 56.50,299.39) --
	( 57.20,295.18) --
	( 57.89,413.81) --
	( 58.58,321.32) --
	( 59.27,358.41) --
	( 59.96,441.24) --
	( 60.65,378.59) --
	( 61.35,424.35) --
	( 62.04,405.98) --
	( 62.73,399.68) --
	( 63.42,381.96) --
	( 64.11, 76.66) --
	( 64.81,337.04) --
	( 65.50,297.69) --
	( 66.19,308.30) --
	( 66.88,385.66) --
	( 67.57,338.43) --
	( 68.26,372.59) --
	( 68.96,317.10) --
	( 69.65,319.18) --
	( 70.34,339.84) --
	( 71.03,312.10) --
	( 71.72,349.16) --
	( 72.41,213.24) --
	( 73.11,280.20) --
	( 73.80,311.14) --
	( 74.49,304.65) --
	( 75.18,261.11) --
	( 75.87,283.25) --
	( 76.56,245.14) --
	( 77.26,242.93) --
	( 77.95,256.78) --
	( 78.64,313.08) --
	( 79.33,320.24) --
	( 80.02,305.55) --
	( 80.71,306.46) --
	( 81.41,266.17) --
	( 82.10,394.37) --
	( 82.79,287.92) --
	( 83.48,318.13) --
	( 84.17,286.35) --
	( 84.86,271.28) --
	( 85.56,281.72) --
	( 86.25,229.18) --
	( 86.94,270.55) --
	( 87.63,287.13) --
	( 88.32,292.72) --
	( 89.02,175.11) --
	( 89.71,238.44) --
	( 90.40,302.86) --
	( 91.09,253.89) --
	( 91.78,268.36) --
	( 92.47,277.20) --
	( 93.17,257.50) --
	( 93.86,255.34) --
	( 94.55,239.20) --
	( 95.24,279.45) --
	( 95.93,274.22) --
	( 96.62,303.75) --
	( 97.32,284.02) --
	( 98.01,291.91) --
	( 98.70,272.75) --
	( 99.39,282.48) --
	(100.08,256.06) --
	(100.77,441.23) --
	(101.47,259.67) --
	(102.16,276.45) --
	(102.85,290.30) --
	(103.54,274.96) --
	(104.23,272.01) --
	(104.92,258.94) --
	(105.62,250.26) --
	(106.31,239.95) --
	(107.00,244.41) --
	(107.69,176.60) --
	(108.38,229.97) --
	(109.07,241.44) --
	(109.77,228.39) --
	(110.46,261.83) --
	(111.15,284.79) --
	(111.84,278.69) --
	(112.53,245.88) --
	(113.22,182.20) --
	(113.92,221.88) --
	(114.61,212.34) --
	(115.30,190.94) --
	(115.99,234.64) --
	(116.68,260.39) --
	(117.38,216.78) --
	(118.07,157.40) --
	(118.76,180.85) --
	(119.45,179.46) --
	(120.14,224.36) --
	(120.83,195.48) --
	(121.53,221.05) --
	(122.22,123.52) --
	(122.91,194.37) --
	(123.60,237.69) --
	(124.29,155.23) --
	(124.98,150.54) --
	(125.68,206.75) --
	(126.37,128.14) --
	(127.06,118.21) --
	(127.75,163.39) --
	(128.44,232.32) --
	(129.13,222.71) --
	(129.83,148.00) --
	(130.52,202.83) --
	(131.21,161.48) --
	(131.90,104.08) --
	(132.59,198.71) --
	(133.28,187.33) --
	(133.98,184.82) --
	(134.67,135.93) --
	(135.36,215.03) --
	(136.05,196.57) --
	(136.74,214.14) --
	(137.43,178.05) --
	(138.13,183.52) --
	(138.82,199.76) --
	(139.51,170.40) --
	(140.20,203.82) --
	(140.89,209.59) --
	(141.59,236.17) --
	(142.28,219.36) --
	(142.97,215.91) --
	(143.66,246.61) --
	(144.35,200.79) --
	(145.04,217.64) --
	(145.74,210.51) --
	(146.43,139.30) --
	(147.12, 93.54) --
	(147.81,145.30) --
	(148.50,218.50) --
	(149.19,152.95) --
	(149.89,167.01) --
	(150.58,220.20) --
	(151.27,165.23) --
	(151.96,186.09) --
	(152.65,193.25) --
	(153.34,111.91) --
	(154.04,240.69) --
	(154.73,236.93) --
	(155.42,168.73) --
	(156.11,250.99) --
	(156.80,159.48) --
	(157.49,189.76) --
	(158.19,233.10) --
	(158.88,204.81) --
	(159.57,233.87) --
	(160.26,230.76) --
	(160.95,211.43) --
	(161.64,173.58) --
	(162.34,197.65) --
	(163.03,207.71) --
	(163.72,192.10) --
	(164.41,227.59) --
	(165.10,205.79) --
	(165.80,263.28) --
	(166.49,142.41) --
	(167.18,264.72) --
	(167.87,132.23) --
	(168.56,251.72) --
	(169.25,252.44) --
	(169.95,249.53) --
	(170.64,264.00) --
	(171.33,188.56) --
	(172.02,285.57) --
	(172.71,225.17) --
	(173.40,208.65) --
	(174.10,273.48) --
	(174.79,225.98) --
	(175.48,269.08) --
	(176.17,243.67) --
	(176.86,226.79) --
	(177.55,247.34) --
	(178.25,242.18) --
	(178.94,248.81) --
	(179.63,201.82) --
	(180.32,254.61) --
	(181.01,253.17) --
	(181.70,223.54) --
	(182.40,248.08) --
	(183.09,258.22) --
	(183.78,266.90) --
	(184.47,288.71) --
	(185.16,267.63) --
	(185.85,277.94) --
	(186.55,280.96) --
	(187.24,231.54) --
	(187.93,265.45) --
	(188.62,275.71) --
	(189.31,235.41) --
	(190.01,262.55) --
	(190.70,293.53) --
	(191.39,289.50) --
	(192.08,301.11) --
	(192.77,307.38) --
	(193.46,296.01) --
	(194.16,298.53) --
	(194.85,301.98) --
	(195.54,294.35) --
	(196.23,300.25) --
	(196.92,269.81) --
	(197.61,316.07) --
	(198.31,315.06) --
	(199.00,330.56) --
	(199.69,296.84) --
	(200.38,310.18) --
	(201.07,309.24) --
	(201.76,314.07) --
	(202.46,322.41) --
	(203.15,326.95) --
	(203.84,325.79) --
	(204.53,328.13) --
	(205.22,335.69) --
	(205.91,331.80) --
	(206.61,333.07) --
	(207.30,323.52) --
	(207.99,334.37) --
	(208.68,347.49) --
	(209.37,369.89) --
	(210.06,362.66) --
	(210.76,352.66) --
	(211.45,342.78) --
	(212.14,345.88) --
	(212.83,356.41) --
	(213.52,291.10) --
	(214.22,324.64) --
	(214.91,329.33) --
	(215.60,364.94) --
	(216.29,341.29) --
	(216.98,360.49) --
	(217.67,389.75) --
	(218.37,354.50) --
	(219.06,375.48) --
	(219.75,350.88) --
	(220.44,367.35) --
	(221.13,344.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.12, 61.20) -- (193.46, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.12, 61.20) -- ( 55.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.71, 61.20) -- ( 89.71, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.29, 61.20) -- (124.29, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.88, 61.20) -- (158.88, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.46, 61.20) -- (193.46, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.12, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.71, 39.60) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.29, 39.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (158.88, 39.60) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.46, 39.60) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47,477.84) {\bfseries 107xx};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,456.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,258.94) --
	( 56.50,258.94) --
	( 57.20,258.94) --
	( 57.89,322.17) --
	( 58.58,322.17) --
	( 59.27,322.17) --
	( 59.96,322.17) --
	( 60.65,322.17) --
	( 61.35,322.17) --
	( 62.04,322.17) --
	( 62.73,322.17) --
	( 63.42,322.17) --
	( 64.11,275.30) --
	( 64.81,275.30) --
	( 65.50,275.30) --
	( 66.19,275.30) --
	( 66.88,275.30) --
	( 67.57,275.30) --
	( 68.26,275.30) --
	( 68.96,275.30) --
	( 69.65,275.30) --
	( 70.34,275.30) --
	( 71.03,275.30) --
	( 71.72,275.30) --
	( 72.41,267.73) --
	( 73.11,267.73) --
	( 73.80,267.73) --
	( 74.49,267.73) --
	( 75.18,267.73) --
	( 75.87,267.73) --
	( 76.56,267.73) --
	( 77.26,267.73) --
	( 77.95,267.73) --
	( 78.64,267.73) --
	( 79.33,267.73) --
	( 80.02,267.73) --
	( 80.71,267.73) --
	( 81.41,267.73) --
	( 82.10,267.73) --
	( 82.79,267.73) --
	( 83.48,267.73) --
	( 84.17,267.73) --
	( 84.86,267.73) --
	( 85.56,267.73) --
	( 86.25,267.73) --
	( 86.94,267.73) --
	( 87.63,267.73) --
	( 88.32,267.73) --
	( 89.02,267.73) --
	( 89.71,267.73) --
	( 90.40,267.73) --
	( 91.09,267.73) --
	( 91.78,267.73) --
	( 92.47,267.73) --
	( 93.17,267.73) --
	( 93.86,267.73) --
	( 94.55,267.73) --
	( 95.24,267.73) --
	( 95.93,267.73) --
	( 96.62,267.73) --
	( 97.32,267.73) --
	( 98.01,267.73) --
	( 98.70,267.73) --
	( 99.39,267.73) --
	(100.08,267.73) --
	(100.77,267.73) --
	(101.47,267.73) --
	(102.16,267.73) --
	(102.85,267.73) --
	(103.54,267.73) --
	(104.23,267.73) --
	(104.92,238.15) --
	(105.62,235.47) --
	(106.31,235.47) --
	(107.00,235.47) --
	(107.69,235.47) --
	(108.38,235.47) --
	(109.07,235.47) --
	(109.77,235.47) --
	(110.46,235.47) --
	(111.15,235.47) --
	(111.84,235.47) --
	(112.53,235.47) --
	(113.22,235.47) --
	(113.92,235.47) --
	(114.61,235.47) --
	(115.30,235.47) --
	(115.99,235.47) --
	(116.68,235.47) --
	(117.38,235.47) --
	(118.07,235.47) --
	(118.76,235.47) --
	(119.45,235.47) --
	(120.14,235.47) --
	(120.83,235.47) --
	(121.53,235.47) --
	(122.22,235.47) --
	(122.91,235.47) --
	(123.60,235.47) --
	(124.29,235.47) --
	(124.98,235.47) --
	(125.68,235.47) --
	(126.37,235.47) --
	(127.06,235.47) --
	(127.75,235.47) --
	(128.44,235.47) --
	(129.13,235.47) --
	(129.83,235.47) --
	(130.52,235.47) --
	(131.21,235.47) --
	(131.90,235.47) --
	(132.59,235.47) --
	(133.28,235.47) --
	(133.98,235.47) --
	(134.67,235.47) --
	(135.36,235.47) --
	(136.05,235.47) --
	(136.74,235.47) --
	(137.43,235.47) --
	(138.13,235.47) --
	(138.82,235.47) --
	(139.51,235.47) --
	(140.20,235.47) --
	(140.89,235.47) --
	(141.59,235.47) --
	(142.28,235.47) --
	(142.97,235.47) --
	(143.66,235.47) --
	(144.35,235.47) --
	(145.04,235.47) --
	(145.74,235.47) --
	(146.43,235.47) --
	(147.12,235.47) --
	(147.81,235.47) --
	(148.50,235.47) --
	(149.19,235.47) --
	(149.89,235.47) --
	(150.58,235.47) --
	(151.27,235.47) --
	(151.96,235.47) --
	(152.65,235.47) --
	(153.34,235.47) --
	(154.04,235.47) --
	(154.73,235.47) --
	(155.42,235.47) --
	(156.11,235.47) --
	(156.80,235.47) --
	(157.49,235.47) --
	(158.19,235.47) --
	(158.88,235.47) --
	(159.57,235.47) --
	(160.26,235.47) --
	(160.95,235.47) --
	(161.64,235.47) --
	(162.34,235.47) --
	(163.03,235.47) --
	(163.72,235.47) --
	(164.41,235.47) --
	(165.10,235.47) --
	(165.80,235.47) --
	(166.49,235.47) --
	(167.18,235.47) --
	(167.87,235.47) --
	(168.56,263.17) --
	(169.25,263.17) --
	(169.95,263.17) --
	(170.64,263.17) --
	(171.33,263.17) --
	(172.02,263.17) --
	(172.71,263.17) --
	(173.40,263.17) --
	(174.10,263.17) --
	(174.79,263.17) --
	(175.48,263.17) --
	(176.17,263.17) --
	(176.86,263.17) --
	(177.55,263.17) --
	(178.25,263.17) --
	(178.94,263.17) --
	(179.63,263.17) --
	(180.32,263.17) --
	(181.01,263.17) --
	(181.70,263.17) --
	(182.40,263.17) --
	(183.09,263.17) --
	(183.78,263.17) --
	(184.47,263.17) --
	(185.16,263.17) --
	(185.85,263.17) --
	(186.55,263.17) --
	(187.24,263.17) --
	(187.93,263.17) --
	(188.62,263.17) --
	(189.31,263.17) --
	(190.01,263.17) --
	(190.70,277.15) --
	(191.39,277.15) --
	(192.08,277.15) --
	(192.77,277.15) --
	(193.46,277.15) --
	(194.16,277.15) --
	(194.85,277.15) --
	(195.54,277.15) --
	(196.23,277.15) --
	(196.92,277.15) --
	(197.61,277.15) --
	(198.31,277.15) --
	(199.00,277.15) --
	(199.69,277.15) --
	(200.38,277.15) --
	(201.07,277.15) --
	(201.76,277.15) --
	(202.46,277.15) --
	(203.15,277.15) --
	(203.84,277.15) --
	(204.53,277.15) --
	(205.22,276.51) --
	(205.91,276.51) --
	(206.61,276.51) --
	(207.30,276.51) --
	(207.99,276.47) --
	(208.68,274.35) --
	(209.37,274.35) --
	(210.06,274.35) --
	(210.76,274.35) --
	(211.45,274.35) --
	(212.14,274.35) --
	(212.83,274.35) --
	(213.52,274.35) --
	(214.22,274.35) --
	(214.91,274.35) --
	(215.60,274.35) --
	(216.29,274.35) --
	(216.98,274.35) --
	(217.67,274.35) --
	(218.37,274.35) --
	(219.06,274.35) --
	(219.75,274.35) --
	(220.44,274.35) --
	(221.13,274.35);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.81,284.86) --
	( 56.50,284.86) --
	( 57.20,297.17) --
	( 57.89,365.57) --
	( 58.58,365.57) --
	( 59.27,363.45) --
	( 59.96,363.45) --
	( 60.65,374.76) --
	( 61.35,371.52) --
	( 62.04,371.52) --
	( 62.73,371.45) --
	( 63.42,369.96) --
	( 64.11,319.83) --
	( 64.81,318.61) --
	( 65.50,317.37) --
	( 66.19,317.37) --
	( 66.88,317.37) --
	( 67.57,317.37) --
	( 68.26,317.37) --
	( 68.96,314.78) --
	( 69.65,314.78) --
	( 70.34,313.27) --
	( 71.03,313.60) --
	( 71.72,313.60) --
	( 72.41,298.20) --
	( 73.11,298.20) --
	( 73.80,292.10) --
	( 74.49,283.25) --
	( 75.18,283.25) --
	( 75.87,288.89) --
	( 76.56,288.89) --
	( 77.26,288.89) --
	( 77.95,288.89) --
	( 78.64,288.89) --
	( 79.33,288.89) --
	( 80.02,288.89) --
	( 80.71,288.47) --
	( 81.41,288.47) --
	( 82.10,286.02) --
	( 82.79,286.02) --
	( 83.48,286.02) --
	( 84.17,286.02) --
	( 84.86,286.02) --
	( 85.56,285.82) --
	( 86.25,285.82) --
	( 86.94,282.90) --
	( 87.63,282.71) --
	( 88.32,282.71) --
	( 89.02,280.19) --
	( 89.71,280.19) --
	( 90.40,280.19) --
	( 91.09,280.19) --
	( 91.78,280.19) --
	( 92.47,279.80) --
	( 93.17,279.80) --
	( 93.86,276.79) --
	( 94.55,276.79) --
	( 95.24,276.49) --
	( 95.93,276.49) --
	( 96.62,276.49) --
	( 97.32,276.49) --
	( 98.01,272.72) --
	( 98.70,271.90) --
	( 99.39,271.90) --
	(100.08,271.17) --
	(100.77,270.46) --
	(101.47,270.46) --
	(102.16,270.46) --
	(102.85,270.11) --
	(103.54,270.11) --
	(104.23,270.11) --
	(104.92,237.00) --
	(105.62,233.68) --
	(106.31,232.41) --
	(107.00,232.41) --
	(107.69,232.41) --
	(108.38,232.41) --
	(109.07,232.17) --
	(109.77,231.64) --
	(110.46,228.53) --
	(111.15,227.02) --
	(111.84,226.84) --
	(112.53,226.84) --
	(113.22,226.46) --
	(113.92,226.46) --
	(114.61,225.30) --
	(115.30,223.87) --
	(115.99,217.59) --
	(116.68,217.57) --
	(117.38,213.68) --
	(118.07,213.29) --
	(118.76,212.04) --
	(119.45,212.04) --
	(120.14,208.38) --
	(120.83,208.38) --
	(121.53,208.38) --
	(122.22,202.82) --
	(122.91,202.06) --
	(123.60,202.06) --
	(124.29,202.06) --
	(124.98,202.06) --
	(125.68,202.06) --
	(126.37,202.06) --
	(127.06,197.21) --
	(127.75,189.15) --
	(128.44,189.15) --
	(129.13,189.15) --
	(129.83,188.51) --
	(130.52,188.51) --
	(131.21,183.85) --
	(131.90,183.85) --
	(132.59,181.41) --
	(133.28,181.41) --
	(133.98,181.41) --
	(134.67,181.41) --
	(135.36,181.41) --
	(136.05,181.41) --
	(136.74,181.41) --
	(137.43,181.41) --
	(138.13,181.41) --
	(138.82,181.41) --
	(139.51,181.41) --
	(140.20,181.41) --
	(140.89,181.41) --
	(141.59,181.41) --
	(142.28,181.41) --
	(142.97,181.41) --
	(143.66,181.41) --
	(144.35,181.41) --
	(145.04,181.41) --
	(145.74,181.41) --
	(146.43,181.41) --
	(147.12,181.41) --
	(147.81,181.41) --
	(148.50,181.41) --
	(149.19,185.12) --
	(149.89,185.12) --
	(150.58,185.12) --
	(151.27,185.12) --
	(151.96,185.12) --
	(152.65,185.12) --
	(153.34,192.38) --
	(154.04,196.41) --
	(154.73,196.41) --
	(155.42,196.41) --
	(156.11,196.41) --
	(156.80,196.41) --
	(157.49,189.89) --
	(158.19,190.78) --
	(158.88,193.07) --
	(159.57,196.00) --
	(160.26,196.00) --
	(160.95,196.00) --
	(161.64,196.00) --
	(162.34,196.00) --
	(163.03,198.83) --
	(163.72,198.83) --
	(164.41,198.83) --
	(165.10,198.83) --
	(165.80,199.97) --
	(166.49,199.97) --
	(167.18,201.82) --
	(167.87,201.82) --
	(168.56,232.82) --
	(169.25,232.82) --
	(169.95,232.82) --
	(170.64,232.82) --
	(171.33,234.22) --
	(172.02,234.22) --
	(172.71,234.22) --
	(173.40,234.22) --
	(174.10,234.66) --
	(174.79,234.66) --
	(175.48,235.49) --
	(176.17,235.49) --
	(176.86,236.71) --
	(177.55,236.71) --
	(178.25,236.71) --
	(178.94,237.58) --
	(179.63,238.12) --
	(180.32,238.12) --
	(181.01,238.12) --
	(181.70,238.12) --
	(182.40,242.44) --
	(183.09,247.90) --
	(183.78,250.68) --
	(184.47,254.05) --
	(185.16,255.64) --
	(185.85,255.64) --
	(186.55,261.73) --
	(187.24,261.73) --
	(187.93,261.73) --
	(188.62,268.98) --
	(189.31,269.34) --
	(190.01,269.57) --
	(190.70,286.62) --
	(191.39,286.62) --
	(192.08,287.79) --
	(192.77,288.35) --
	(193.46,288.35) --
	(194.16,292.67) --
	(194.85,298.15) --
	(195.54,303.84) --
	(196.23,304.30) --
	(196.92,305.17) --
	(197.61,305.17) --
	(198.31,308.51) --
	(199.00,308.86) --
	(199.69,315.42) --
	(200.38,319.85) --
	(201.07,320.81) --
	(201.76,321.47) --
	(202.46,323.16) --
	(203.15,325.26) --
	(203.84,327.32) --
	(204.53,329.53) --
	(205.22,329.66) --
	(205.91,335.70) --
	(206.61,335.70) --
	(207.30,339.81) --
	(207.99,341.08) --
	(208.68,345.67) --
	(209.37,345.67) --
	(210.06,345.67) --
	(210.76,347.77) --
	(211.45,352.10) --
	(212.14,355.52) --
	(212.83,355.52) --
	(213.52,355.52) --
	(214.22,355.52) --
	(214.91,355.52) --
	(215.60,355.52) --
	(216.29,355.52) --
	(216.98,355.52) --
	(217.67,355.52) --
	(218.37,355.52) --
	(219.06,355.52) --
	(219.75,355.52) --
	(220.44,355.52) --
	(221.13,355.52);
\end{scope}
\begin{scope}
\path[clip] (302.14, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.76,285.57) --
	(309.45,173.58) --
	(310.14,318.13) --
	(310.83,322.41) --
	(311.52,201.82) --
	(312.22,157.40) --
	(312.91,193.25) --
	(313.60,372.59) --
	(314.29,269.81) --
	(314.98,271.28) --
	(315.67,413.81) --
	(316.37,441.24) --
	(317.06, 76.66) --
	(317.75,152.95) --
	(318.44,240.69) --
	(319.13,252.44) --
	(319.83,265.45) --
	(320.52,335.69) --
	(321.21,233.10) --
	(321.90,282.48) --
	(322.59,242.93) --
	(323.28,324.64) --
	(323.98,237.69) --
	(324.67,364.94) --
	(325.36,111.91) --
	(326.05,323.52) --
	(326.74,276.45) --
	(327.43,295.18) --
	(328.13,298.53) --
	(328.82,283.25) --
	(329.51,306.46) --
	(330.20,280.96) --
	(330.89,338.43) --
	(331.58,309.24) --
	(332.28,333.07) --
	(332.97,331.80) --
	(333.66,214.14) --
	(334.35,274.22) --
	(335.04,245.14) --
	(335.73,277.20) --
	(336.43,248.81) --
	(337.12,290.30) --
	(337.81,337.04) --
	(338.50,339.84) --
	(339.19,367.35) --
	(339.88,342.78) --
	(340.58,314.07) --
	(341.27,354.50) --
	(341.96,232.32) --
	(342.65,424.35) --
	(343.34,312.10) --
	(344.04,347.49) --
	(344.73,291.91) --
	(345.42,311.14) --
	(346.11,257.50) --
	(346.80,329.33) --
	(347.49,316.07) --
	(348.19,142.41) --
	(348.88,325.79) --
	(349.57,385.66) --
	(350.26,281.72) --
	(350.95,304.65) --
	(351.64,230.76) --
	(352.34,274.96) --
	(353.03,307.38) --
	(353.72,256.78) --
	(354.41,294.35) --
	(355.10,263.28) --
	(355.79,296.01) --
	(356.49,299.39) --
	(357.18,243.67) --
	(357.87,267.63) --
	(358.56,287.92) --
	(359.25,172.01) --
	(359.94,319.18) --
	(360.64,236.17) --
	(361.33,301.11) --
	(362.02,258.94) --
	(362.71,184.82) --
	(363.40,284.79) --
	(364.09,239.95) --
	(364.79,266.90) --
	(365.48,233.87) --
	(366.17,291.10) --
	(366.86,389.75) --
	(367.55,260.39) --
	(368.25,280.20) --
	(368.94,297.69) --
	(369.63,326.95) --
	(370.32,358.41) --
	(371.01,241.44) --
	(371.70,369.89) --
	(372.40,293.53) --
	(373.09,302.86) --
	(373.78,334.37) --
	(374.47,258.22) --
	(375.16,253.89) --
	(375.85,300.25) --
	(376.55,251.72) --
	(377.24,225.98) --
	(377.93,279.45) --
	(378.62,356.41) --
	(379.31,255.34) --
	(380.00,330.56) --
	(380.70,209.59) --
	(381.39,212.34) --
	(382.08,246.61) --
	(382.77,249.53) --
	(383.46,216.78) --
	(384.15,320.24) --
	(384.85,261.83) --
	(385.54,219.36) --
	(386.23,195.48) --
	(386.92,180.85) --
	(387.61,221.88) --
	(388.30,206.75) --
	(389.00,182.20) --
	(389.69,192.10) --
	(390.38,213.24) --
	(391.07,179.46) --
	(391.76,175.11) --
	(392.46,135.93) --
	(393.15,165.23) --
	(393.84,224.36) --
	(394.53,128.14) --
	(395.22,150.54) --
	(395.91,218.50) --
	(396.61,139.30) --
	(397.30,190.94) --
	(397.99,207.71) --
	(398.68,188.56) --
	(399.37,189.76) --
	(400.06,132.23) --
	(400.76,194.37) --
	(401.45,198.71) --
	(402.14,104.08) --
	(402.83,168.73) --
	(403.52,123.52) --
	(404.21,148.00) --
	(404.91,167.01) --
	(405.60,118.21) --
	(406.29,161.48) --
	(406.98,187.33) --
	(407.67,196.57) --
	(408.36, 93.54) --
	(409.06,159.48) --
	(409.75,202.83) --
	(410.44,183.52) --
	(411.13,239.20) --
	(411.82,292.72) --
	(412.51,248.08) --
	(413.21,227.59) --
	(413.90,345.88) --
	(414.59,244.41) --
	(415.28,229.97) --
	(415.97,247.34) --
	(416.67,223.54) --
	(417.36,155.23) --
	(418.05,217.64) --
	(418.74,210.51) --
	(419.43,272.01) --
	(420.12,222.71) --
	(420.82,225.17) --
	(421.51,236.93) --
	(422.20,204.81) --
	(422.89,261.11) --
	(423.58,269.08) --
	(424.27,259.67) --
	(424.97,170.40) --
	(425.66,163.39) --
	(426.35,203.82) --
	(427.04,178.05) --
	(427.73,176.60) --
	(428.42,253.17) --
	(429.12,215.03) --
	(429.81,264.00) --
	(430.50,262.55) --
	(431.19,186.09) --
	(431.88,205.79) --
	(432.57,266.17) --
	(433.27,145.30) --
	(433.96,200.79) --
	(434.65,228.39) --
	(435.34,310.18) --
	(436.03,344.31) --
	(436.72,277.94) --
	(437.42,250.99) --
	(438.11,250.26) --
	(438.80,245.88) --
	(439.49,268.36) --
	(440.18,264.72) --
	(440.87,211.43) --
	(441.57,208.65) --
	(442.26,199.76) --
	(442.95,238.44) --
	(443.64,288.71) --
	(444.33,220.20) --
	(445.03,273.48) --
	(445.72,226.79) --
	(446.41,231.54) --
	(447.10,254.61) --
	(447.79,197.65) --
	(448.48,235.41) --
	(449.18,341.29) --
	(449.87,221.05) --
	(450.56,234.64) --
	(451.25,275.71) --
	(451.94,229.18) --
	(452.63,321.32) --
	(453.33,242.18) --
	(454.02,215.91) --
	(454.71,270.55) --
	(455.40,284.02) --
	(456.09,305.55) --
	(456.78,308.30) --
	(457.48,317.10) --
	(458.17,352.66) --
	(458.86,378.59) --
	(459.55,360.49) --
	(460.24,303.75) --
	(460.93,350.88) --
	(461.63,272.75) --
	(462.32,313.08) --
	(463.01,328.13) --
	(463.70,256.06) --
	(464.39,278.69) --
	(465.08,349.16) --
	(465.78,315.06) --
	(466.47,399.68) --
	(467.16,289.50) --
	(467.85,296.84) --
	(468.54,287.13) --
	(469.24,286.35) --
	(469.93,441.23) --
	(470.62,405.98) --
	(471.31,301.98) --
	(472.00,381.96) --
	(472.69,375.48) --
	(473.39,362.66) --
	(474.08,394.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.07, 61.20) -- (446.41, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.07, 61.20) -- (308.07, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.65, 61.20) -- (342.65, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.24, 61.20) -- (377.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.82, 61.20) -- (411.82, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.41, 61.20) -- (446.41, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (308.07, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (342.65, 39.60) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (377.24, 39.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (411.82, 39.60) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (446.41, 39.60) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	(302.14,456.69) --
	(302.14, 61.20);
\end{scope}
\begin{scope}
\path[clip] (252.94,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (391.42,477.84) {\bfseries 134xx};
\end{scope}
\begin{scope}
\path[clip] (302.14, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (308.76,258.94) --
	(309.45,258.94) --
	(310.14,258.94) --
	(310.83,258.94) --
	(311.52,258.94) --
	(312.22,258.94) --
	(312.91,258.94) --
	(313.60,284.39) --
	(314.29,284.39) --
	(314.98,284.39) --
	(315.67,284.39) --
	(316.37,284.39) --
	(317.06,284.39) --
	(317.75,284.39) --
	(318.44,284.39) --
	(319.13,284.39) --
	(319.83,284.39) --
	(320.52,284.39) --
	(321.21,284.39) --
	(321.90,284.39) --
	(322.59,284.39) --
	(323.28,284.39) --
	(323.98,284.39) --
	(324.67,284.39) --
	(325.36,284.39) --
	(326.05,284.39) --
	(326.74,284.39) --
	(327.43,284.39) --
	(328.13,284.39) --
	(328.82,284.39) --
	(329.51,284.39) --
	(330.20,284.39) --
	(330.89,284.39) --
	(331.58,284.39) --
	(332.28,284.39) --
	(332.97,284.39) --
	(333.66,284.39) --
	(334.35,284.39) --
	(335.04,284.39) --
	(335.73,284.39) --
	(336.43,284.39) --
	(337.12,284.39) --
	(337.81,284.39) --
	(338.50,284.39) --
	(339.19,284.39) --
	(339.88,284.39) --
	(340.58,284.39) --
	(341.27,284.39) --
	(341.96,284.39) --
	(342.65,284.39) --
	(343.34,284.39) --
	(344.04,284.39) --
	(344.73,284.39) --
	(345.42,284.39) --
	(346.11,284.39) --
	(346.80,284.39) --
	(347.49,284.39) --
	(348.19,284.39) --
	(348.88,284.39) --
	(349.57,284.39) --
	(350.26,284.39) --
	(350.95,284.39) --
	(351.64,284.39) --
	(352.34,284.39) --
	(353.03,284.39) --
	(353.72,284.39) --
	(354.41,284.39) --
	(355.10,284.39) --
	(355.79,284.39) --
	(356.49,284.39) --
	(357.18,284.39) --
	(357.87,284.39) --
	(358.56,284.39) --
	(359.25,284.39) --
	(359.94,284.39) --
	(360.64,284.39) --
	(361.33,284.39) --
	(362.02,284.39) --
	(362.71,284.39) --
	(363.40,284.39) --
	(364.09,284.39) --
	(364.79,284.39) --
	(365.48,284.39) --
	(366.17,284.39) --
	(366.86,284.39) --
	(367.55,284.39) --
	(368.25,284.39) --
	(368.94,284.39) --
	(369.63,284.39) --
	(370.32,284.39) --
	(371.01,284.39) --
	(371.70,284.39) --
	(372.40,284.39) --
	(373.09,284.39) --
	(373.78,284.39) --
	(374.47,284.39) --
	(375.16,284.39) --
	(375.85,284.39) --
	(376.55,284.39) --
	(377.24,284.39) --
	(377.93,284.39) --
	(378.62,284.39) --
	(379.31,284.39) --
	(380.00,284.39) --
	(380.70,237.12) --
	(381.39,237.12) --
	(382.08,237.12) --
	(382.77,237.12) --
	(383.46,237.12) --
	(384.15,237.12) --
	(384.85,237.12) --
	(385.54,225.42) --
	(386.23,225.42) --
	(386.92,225.42) --
	(387.61,225.42) --
	(388.30,225.42) --
	(389.00,225.42) --
	(389.69,225.42) --
	(390.38,225.42) --
	(391.07,225.42) --
	(391.76,225.42) --
	(392.46,225.42) --
	(393.15,225.42) --
	(393.84,225.42) --
	(394.53,225.42) --
	(395.22,225.42) --
	(395.91,225.42) --
	(396.61,225.42) --
	(397.30,225.42) --
	(397.99,225.42) --
	(398.68,225.42) --
	(399.37,225.42) --
	(400.06,225.42) --
	(400.76,225.42) --
	(401.45,225.42) --
	(402.14,225.42) --
	(402.83,225.42) --
	(403.52,225.42) --
	(404.21,225.42) --
	(404.91,225.42) --
	(405.60,225.42) --
	(406.29,225.42) --
	(406.98,225.42) --
	(407.67,225.42) --
	(408.36,225.42) --
	(409.06,225.42) --
	(409.75,225.42) --
	(410.44,225.42) --
	(411.13,225.42) --
	(411.82,225.42) --
	(412.51,225.42) --
	(413.21,225.42) --
	(413.90,225.42) --
	(414.59,225.42) --
	(415.28,225.42) --
	(415.97,225.42) --
	(416.67,225.42) --
	(417.36,225.42) --
	(418.05,225.42) --
	(418.74,225.42) --
	(419.43,225.42) --
	(420.12,225.42) --
	(420.82,225.42) --
	(421.51,225.42) --
	(422.20,225.42) --
	(422.89,225.42) --
	(423.58,225.42) --
	(424.27,225.42) --
	(424.97,225.42) --
	(425.66,225.42) --
	(426.35,225.42) --
	(427.04,225.42) --
	(427.73,225.42) --
	(428.42,225.42) --
	(429.12,225.42) --
	(429.81,225.42) --
	(430.50,225.42) --
	(431.19,225.42) --
	(431.88,225.42) --
	(432.57,225.42) --
	(433.27,225.42) --
	(433.96,225.42) --
	(434.65,225.42) --
	(435.34,239.40) --
	(436.03,239.40) --
	(436.72,239.40) --
	(437.42,239.40) --
	(438.11,239.40) --
	(438.80,239.40) --
	(439.49,239.40) --
	(440.18,239.40) --
	(440.87,239.40) --
	(441.57,239.40) --
	(442.26,239.40) --
	(442.95,239.40) --
	(443.64,239.40) --
	(444.33,239.40) --
	(445.03,239.40) --
	(445.72,239.40) --
	(446.41,239.40) --
	(447.10,239.40) --
	(447.79,239.40) --
	(448.48,239.40) --
	(449.18,239.40) --
	(449.87,239.40) --
	(450.56,239.40) --
	(451.25,239.40) --
	(451.94,239.40) --
	(452.63,239.40) --
	(453.33,239.40) --
	(454.02,239.40) --
	(454.71,239.40) --
	(455.40,239.40) --
	(456.09,266.48) --
	(456.78,266.48) --
	(457.48,290.22) --
	(458.17,290.22) --
	(458.86,290.22) --
	(459.55,290.22) --
	(460.24,290.22) --
	(460.93,290.22) --
	(461.63,290.22) --
	(462.32,290.22) --
	(463.01,290.22) --
	(463.70,290.22) --
	(464.39,290.22) --
	(465.08,290.22) --
	(465.78,290.22) --
	(466.47,290.22) --
	(467.16,290.22) --
	(467.85,290.22) --
	(468.54,290.22) --
	(469.24,290.22) --
	(469.93,290.22) --
	(470.62,290.22) --
	(471.31,290.22) --
	(472.00,290.22) --
	(472.69,290.22) --
	(473.39,290.22) --
	(474.08,290.22);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (308.76,272.78) --
	(309.45,272.78) --
	(310.14,274.80) --
	(310.83,273.83) --
	(311.52,273.83) --
	(312.22,268.90) --
	(312.91,268.90) --
	(313.60,297.94) --
	(314.29,296.59) --
	(314.98,296.59) --
	(315.67,296.54) --
	(316.37,295.31) --
	(317.06,294.48) --
	(317.75,293.47) --
	(318.44,293.03) --
	(319.13,293.03) --
	(319.83,293.03) --
	(320.52,293.03) --
	(321.21,293.03) --
	(321.90,292.21) --
	(322.59,292.21) --
	(323.28,291.76) --
	(323.98,292.52) --
	(324.67,292.52) --
	(325.36,289.23) --
	(326.05,289.23) --
	(326.74,288.49) --
	(327.43,286.03) --
	(328.13,286.03) --
	(328.82,297.25) --
	(329.51,297.25) --
	(330.20,297.25) --
	(330.89,297.25) --
	(331.58,297.25) --
	(332.28,297.25) --
	(332.97,297.25) --
	(333.66,296.88) --
	(334.35,296.88) --
	(335.04,296.30) --
	(335.73,296.30) --
	(336.43,296.30) --
	(337.12,296.30) --
	(337.81,296.30) --
	(338.50,296.13) --
	(339.19,296.13) --
	(339.88,294.91) --
	(340.58,294.84) --
	(341.27,294.84) --
	(341.96,293.94) --
	(342.65,293.94) --
	(343.34,293.94) --
	(344.04,293.94) --
	(344.73,293.94) --
	(345.42,292.66) --
	(346.11,292.66) --
	(346.80,292.22) --
	(347.49,292.22) --
	(348.19,290.55) --
	(348.88,290.55) --
	(349.57,290.55) --
	(350.26,290.55) --
	(350.95,289.99) --
	(351.64,289.86) --
	(352.34,289.86) --
	(353.03,287.46) --
	(353.72,285.73) --
	(354.41,285.73) --
	(355.10,285.73) --
	(355.79,285.44) --
	(356.49,285.44) --
	(357.18,285.44) --
	(357.87,284.30) --
	(358.56,284.09) --
	(359.25,283.80) --
	(359.94,283.80) --
	(360.64,283.80) --
	(361.33,283.80) --
	(362.02,283.59) --
	(362.71,281.85) --
	(363.40,281.13) --
	(364.09,279.12) --
	(364.79,278.66) --
	(365.48,278.66) --
	(366.17,277.75) --
	(366.86,277.75) --
	(367.55,275.06) --
	(368.25,274.82) --
	(368.94,273.25) --
	(369.63,273.24) --
	(370.32,271.57) --
	(371.01,271.44) --
	(371.70,270.64) --
	(372.40,270.64) --
	(373.09,262.99) --
	(373.78,262.99) --
	(374.47,262.99) --
	(375.16,259.04) --
	(375.85,258.77) --
	(376.55,258.77) --
	(377.24,258.77) --
	(377.93,258.77) --
	(378.62,258.77) --
	(379.31,258.77) --
	(380.00,257.15) --
	(380.70,205.33) --
	(381.39,205.33) --
	(382.08,205.33) --
	(382.77,204.78) --
	(383.46,204.78) --
	(384.15,204.09) --
	(384.85,204.09) --
	(385.54,190.36) --
	(386.23,190.36) --
	(386.92,190.36) --
	(387.61,190.36) --
	(388.30,190.36) --
	(389.00,190.36) --
	(389.69,190.36) --
	(390.38,190.36) --
	(391.07,190.36) --
	(391.76,190.36) --
	(392.46,190.36) --
	(393.15,190.36) --
	(393.84,190.36) --
	(394.53,190.36) --
	(395.22,190.36) --
	(395.91,190.36) --
	(396.61,190.36) --
	(397.30,190.36) --
	(397.99,190.36) --
	(398.68,190.36) --
	(399.37,190.36) --
	(400.06,190.36) --
	(400.76,190.36) --
	(401.45,190.36) --
	(402.14,191.53) --
	(402.83,191.53) --
	(403.52,191.53) --
	(404.21,191.53) --
	(404.91,191.53) --
	(405.60,191.53) --
	(406.29,194.64) --
	(406.98,203.99) --
	(407.67,203.99) --
	(408.36,203.99) --
	(409.06,203.99) --
	(409.75,203.99) --
	(410.44,202.03) --
	(411.13,202.35) --
	(411.82,203.07) --
	(412.51,204.30) --
	(413.21,204.30) --
	(413.90,204.30) --
	(414.59,204.30) --
	(415.28,204.30) --
	(415.97,208.36) --
	(416.67,208.36) --
	(417.36,208.36) --
	(418.05,208.36) --
	(418.74,211.11) --
	(419.43,211.11) --
	(420.12,215.19) --
	(420.82,215.19) --
	(421.51,216.26) --
	(422.20,216.26) --
	(422.89,216.26) --
	(423.58,216.26) --
	(424.27,216.49) --
	(424.97,216.49) --
	(425.66,216.49) --
	(426.35,216.49) --
	(427.04,216.64) --
	(427.73,216.64) --
	(428.42,218.65) --
	(429.12,218.65) --
	(429.81,220.60) --
	(430.50,220.60) --
	(431.19,220.60) --
	(431.88,221.85) --
	(432.57,222.43) --
	(433.27,222.43) --
	(433.96,222.43) --
	(434.65,222.43) --
	(435.34,238.57) --
	(436.03,240.18) --
	(436.72,241.09) --
	(437.42,241.59) --
	(438.11,242.19) --
	(438.80,242.19) --
	(439.49,242.89) --
	(440.18,242.89) --
	(440.87,242.89) --
	(441.57,247.78) --
	(442.26,248.97) --
	(442.95,249.50) --
	(443.64,251.59) --
	(444.33,251.59) --
	(445.03,254.42) --
	(445.72,255.73) --
	(446.41,255.73) --
	(447.10,256.36) --
	(447.79,258.79) --
	(448.48,261.34) --
	(449.18,259.95) --
	(449.87,260.70) --
	(450.56,260.70) --
	(451.25,264.52) --
	(451.94,266.56) --
	(452.63,269.31) --
	(453.33,271.78) --
	(454.02,273.31) --
	(454.71,274.05) --
	(455.40,274.33) --
	(456.09,303.18) --
	(456.78,303.42) --
	(457.48,328.61) --
	(458.17,328.78) --
	(458.86,331.14) --
	(459.55,331.14) --
	(460.24,332.88) --
	(460.93,333.35) --
	(461.63,334.24) --
	(462.32,334.24) --
	(463.01,334.24) --
	(463.70,335.34) --
	(464.39,339.53) --
	(465.08,341.16) --
	(465.78,341.16) --
	(466.47,341.16) --
	(467.16,341.16) --
	(467.85,341.16) --
	(468.54,341.16) --
	(469.24,341.16) --
	(469.93,341.16) --
	(470.62,341.16) --
	(471.31,341.16) --
	(472.00,341.16) --
	(472.69,341.16) --
	(473.39,341.16) --
	(474.08,341.16);
\end{scope}
\end{tikzpicture}


==> Example_3_3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-08-24 15:27:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.9pt,y=0.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (152.00,473.42);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.90,413.93) --
	( 37.46,407.56) --
	( 38.01,408.99) --
	( 38.57,412.34) --
	( 39.12,418.90) --
	( 39.68,412.10) --
	( 40.24,418.94) --
	( 40.79,401.17) --
	( 41.35,417.74) --
	( 41.90,405.41) --
	( 42.46,415.65) --
	( 43.02,418.18) --
	( 43.57,400.04) --
	( 44.13,402.66) --
	( 44.68,397.77) --
	( 45.24,407.67) --
	( 45.80,404.80) --
	( 46.35,399.21) --
	( 46.91,413.08) --
	( 47.47,400.90) --
	( 48.02,413.18) --
	( 48.58,416.02) --
	( 49.13,408.38) --
	( 49.69,390.65) --
	( 50.25,423.08) --
	( 50.80,410.51) --
	( 51.36,390.43) --
	( 51.91,412.75) --
	( 52.47,404.40) --
	( 53.03,396.29) --
	( 53.58,414.77) --
	( 54.14,403.38) --
	( 54.70,392.34) --
	( 55.25,394.17) --
	( 55.81,410.68) --
	( 56.36,411.63) --
	( 56.92,392.92) --
	( 57.48,404.76) --
	( 58.03,400.10) --
	( 58.59,411.41) --
	( 59.14,403.85) --
	( 59.70,391.20) --
	( 60.26,397.87) --
	( 60.81,412.98) --
	( 61.37,387.79) --
	( 61.93,408.72) --
	( 62.48,398.25) --
	( 63.04,399.20) --
	( 63.59,405.88) --
	( 64.15,396.76) --
	( 64.71,453.05) --
	( 65.26,437.61) --
	( 65.82,452.62) --
	( 66.37,449.64) --
	( 66.93,451.60) --
	( 67.49,435.55) --
	( 68.04,449.22) --
	( 68.60,445.43) --
	( 69.16,453.71) --
	( 69.71,455.74) --
	( 70.27,441.60) --
	( 70.82,439.45) --
	( 71.38,455.81) --
	( 71.94,455.25) --
	( 72.49,429.13) --
	( 73.05,456.42) --
	( 73.60,443.09) --
	( 74.16,448.30) --
	( 74.72,445.13) --
	( 75.27,445.35) --
	( 75.83,462.26) --
	( 76.38,450.79) --
	( 76.94,445.33) --
	( 77.50,437.49) --
	( 78.05,440.31) --
	( 78.61,443.03) --
	( 79.17,453.05) --
	( 79.72,456.06) --
	( 80.28,458.62) --
	( 80.83,437.59) --
	( 81.39,454.87) --
	( 81.95,431.56) --
	( 82.50,462.72) --
	( 83.06,442.44) --
	( 83.61,463.70) --
	( 84.17,443.44) --
	( 84.73,449.15) --
	( 85.28,445.98) --
	( 85.84,448.11) --
	( 86.40,444.15) --
	( 86.95,432.55) --
	( 87.51,436.38) --
	( 88.06,450.63) --
	( 88.62,456.30) --
	( 89.18,453.61) --
	( 89.73,470.20) --
	( 90.29,444.43) --
	( 90.84,447.40) --
	( 91.40,456.27) --
	( 91.96,454.57) --
	( 92.51,451.84) --
	( 93.07,455.42) --
	( 93.63,454.58) --
	( 94.18,457.10) --
	( 94.74,448.74) --
	( 95.29,468.82) --
	( 95.85,434.38) --
	( 96.41,446.10) --
	( 96.96,445.76) --
	( 97.52,454.49) --
	( 98.07,447.74) --
	( 98.63,441.86) --
	( 99.19,452.92) --
	( 99.74,440.19) --
	(100.30,460.87) --
	(100.86,458.54) --
	(101.41,445.54) --
	(101.97,438.11) --
	(102.52,453.48) --
	(103.08,465.52) --
	(103.64,457.46) --
	(104.19,451.29) --
	(104.75,432.68) --
	(105.30,469.06) --
	(105.86,445.59) --
	(106.42,453.97) --
	(106.97,456.31) --
	(107.53,472.21) --
	(108.09,450.74) --
	(108.64,435.23) --
	(109.20,437.66) --
	(109.75,441.49) --
	(110.31,438.07) --
	(110.87,448.32) --
	(111.42,448.15) --
	(111.98,467.49) --
	(112.53,460.56) --
	(113.09,438.85) --
	(113.65,434.76) --
	(114.20,450.25) --
	(114.76,445.25) --
	(115.31,449.88) --
	(115.87,463.31) --
	(116.43,459.53) --
	(116.98,441.21) --
	(117.54,433.37) --
	(118.10,443.37) --
	(118.65,444.77) --
	(119.21,460.02) --
	(119.76,447.36) --
	(120.32,424.99) --
	(120.88,409.55) --
	(121.43,393.98) --
	(121.99,401.75) --
	(122.54,414.04) --
	(123.10,397.74) --
	(123.66,393.76) --
	(124.21,418.95) --
	(124.77,403.72) --
	(125.33,402.66) --
	(125.88,410.48) --
	(126.44,418.64) --
	(126.99,392.94) --
	(127.55,420.55) --
	(128.11,423.96) --
	(128.66,404.32) --
	(129.22,391.65) --
	(129.77,406.70) --
	(130.33,402.58) --
	(130.89,405.99) --
	(131.44,394.17) --
	(132.00,400.93) --
	(132.56,402.76) --
	(133.11,407.77) --
	(133.67,412.04) --
	(134.22,398.34) --
	(134.78,393.19) --
	(135.34,406.44) --
	(135.89,419.35) --
	(136.45,412.44) --
	(137.00,405.02) --
	(137.56,412.82) --
	(138.12,399.78) --
	(138.67,395.17) --
	(139.23,398.08) --
	(139.79,404.31) --
	(140.34,405.19) --
	(140.90,416.02) --
	(141.45,417.40) --
	(142.01,417.73) --
	(142.57,399.20) --
	(143.12,419.88) --
	(143.68,399.56) --
	(144.23,406.60) --
	(144.79,403.80) --
	(145.35,409.48) --
	(145.90,403.95) --
	(146.46,407.48) --
	(147.01,412.13) --
	(147.57,397.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.34,377.65) -- (147.57,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.34,377.65) -- ( 36.34,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.15,377.65) -- ( 64.15,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.96,377.65) -- ( 91.96,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.76,377.65) -- (119.76,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.57,377.65) -- (147.57,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.34,363.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 64.15,363.40) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 91.96,363.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (119.76,363.40) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (147.57,363.40) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,381.20) -- ( 32.47,469.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,381.20) -- ( 28.51,381.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,393.87) -- ( 28.51,393.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,406.53) -- ( 28.51,406.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,419.20) -- ( 28.51,419.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,431.87) -- ( 28.51,431.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,444.54) -- ( 28.51,444.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,457.20) -- ( 28.51,457.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,469.87) -- ( 28.51,469.87);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,381.20) {-10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,393.87) {-5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,406.53) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,419.20) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,431.87) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,444.54) {15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,457.20) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,469.87) {25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(152.00,377.65) --
	(152.00,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,337.26) rectangle (168.63,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 92.23,487.38) {\bfseries Location 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 92.23,347.56) {Time};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (152.00,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.90,406.53) --
	( 37.46,406.53) --
	( 38.01,406.53) --
	( 38.57,406.53) --
	( 39.12,406.53) --
	( 39.68,406.53) --
	( 40.24,406.53) --
	( 40.79,406.53) --
	( 41.35,406.53) --
	( 41.90,406.53) --
	( 42.46,406.53) --
	( 43.02,406.53) --
	( 43.57,406.53) --
	( 44.13,406.53) --
	( 44.68,406.53) --
	( 45.24,406.53) --
	( 45.80,406.53) --
	( 46.35,406.53) --
	( 46.91,406.53) --
	( 47.47,406.53) --
	( 48.02,406.53) --
	( 48.58,406.53) --
	( 49.13,406.53) --
	( 49.69,406.53) --
	( 50.25,406.53) --
	( 50.80,406.53) --
	( 51.36,406.53) --
	( 51.91,406.53) --
	( 52.47,406.53) --
	( 53.03,406.53) --
	( 53.58,406.53) --
	( 54.14,406.53) --
	( 54.70,406.53) --
	( 55.25,406.53) --
	( 55.81,406.53) --
	( 56.36,406.53) --
	( 56.92,406.53) --
	( 57.48,406.53) --
	( 58.03,406.53) --
	( 58.59,406.53) --
	( 59.14,406.53) --
	( 59.70,406.53) --
	( 60.26,406.53) --
	( 60.81,406.53) --
	( 61.37,406.53) --
	( 61.93,406.53) --
	( 62.48,406.53) --
	( 63.04,406.53) --
	( 63.59,406.53) --
	( 64.15,406.53) --
	( 64.71,431.87) --
	( 65.26,431.87) --
	( 65.82,431.87) --
	( 66.37,431.87) --
	( 66.93,431.87) --
	( 67.49,431.87) --
	( 68.04,431.87) --
	( 68.60,431.87) --
	( 69.16,431.87) --
	( 69.71,431.87) --
	( 70.27,431.87) --
	( 70.82,431.87) --
	( 71.38,431.87) --
	( 71.94,431.87) --
	( 72.49,431.87) --
	( 73.05,431.87) --
	( 73.60,431.87) --
	( 74.16,431.87) --
	( 74.72,431.87) --
	( 75.27,431.87) --
	( 75.83,431.87) --
	( 76.38,431.87) --
	( 76.94,431.87) --
	( 77.50,431.87) --
	( 78.05,431.87) --
	( 78.61,431.87) --
	( 79.17,431.87) --
	( 79.72,431.87) --
	( 80.28,431.87) --
	( 80.83,431.87) --
	( 81.39,431.87) --
	( 81.95,431.87) --
	( 82.50,431.87) --
	( 83.06,431.87) --
	( 83.61,431.87) --
	( 84.17,431.87) --
	( 84.73,431.87) --
	( 85.28,431.87) --
	( 85.84,431.87) --
	( 86.40,431.87) --
	( 86.95,431.87) --
	( 87.51,431.87) --
	( 88.06,431.87) --
	( 88.62,431.87) --
	( 89.18,431.87) --
	( 89.73,431.87) --
	( 90.29,431.87) --
	( 90.84,431.87) --
	( 91.40,431.87) --
	( 91.96,431.87) --
	( 92.51,431.87) --
	( 93.07,431.87) --
	( 93.63,431.87) --
	( 94.18,431.87) --
	( 94.74,431.87) --
	( 95.29,431.87) --
	( 95.85,431.87) --
	( 96.41,431.87) --
	( 96.96,431.87) --
	( 97.52,431.87) --
	( 98.07,431.87) --
	( 98.63,431.87) --
	( 99.19,431.87) --
	( 99.74,431.87) --
	(100.30,431.87) --
	(100.86,431.87) --
	(101.41,431.87) --
	(101.97,431.87) --
	(102.52,431.87) --
	(103.08,431.87) --
	(103.64,431.87) --
	(104.19,431.87) --
	(104.75,431.87) --
	(105.30,431.87) --
	(105.86,431.87) --
	(106.42,431.87) --
	(106.97,431.87) --
	(107.53,431.87) --
	(108.09,431.87) --
	(108.64,431.87) --
	(109.20,431.87) --
	(109.75,431.87) --
	(110.31,431.87) --
	(110.87,431.87) --
	(111.42,431.87) --
	(111.98,431.87) --
	(112.53,431.87) --
	(113.09,431.87) --
	(113.65,431.87) --
	(114.20,431.87) --
	(114.76,431.87) --
	(115.31,431.87) --
	(115.87,431.87) --
	(116.43,431.87) --
	(116.98,431.87) --
	(117.54,431.87) --
	(118.10,431.87) --
	(118.65,431.87) --
	(119.21,431.87) --
	(119.76,431.87) --
	(120.32,406.53) --
	(120.88,406.53) --
	(121.43,406.53) --
	(121.99,406.53) --
	(122.54,406.53) --
	(123.10,406.53) --
	(123.66,406.53) --
	(124.21,406.53) --
	(124.77,406.53) --
	(125.33,406.53) --
	(125.88,406.53) --
	(126.44,406.53) --
	(126.99,406.53) --
	(127.55,406.53) --
	(128.11,406.53) --
	(128.66,406.53) --
	(129.22,406.53) --
	(129.77,406.53) --
	(130.33,406.53) --
	(130.89,406.53) --
	(131.44,406.53) --
	(132.00,406.53) --
	(132.56,406.53) --
	(133.11,406.53) --
	(133.67,406.53) --
	(134.22,406.53) --
	(134.78,406.53) --
	(135.34,406.53) --
	(135.89,406.53) --
	(136.45,406.53) --
	(137.00,406.53) --
	(137.56,406.53) --
	(138.12,406.53) --
	(138.67,406.53) --
	(139.23,406.53) --
	(139.79,406.53) --
	(140.34,406.53) --
	(140.90,406.53) --
	(141.45,406.53) --
	(142.01,406.53) --
	(142.57,406.53) --
	(143.12,406.53) --
	(143.68,406.53) --
	(144.23,406.53) --
	(144.79,406.53) --
	(145.35,406.53) --
	(145.90,406.53) --
	(146.46,406.53) --
	(147.01,406.53) --
	(147.57,406.53);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.90,406.53) --
	( 37.46,406.53) --
	( 38.01,406.53) --
	( 38.57,406.53) --
	( 39.12,406.53) --
	( 39.68,406.53) --
	( 40.24,406.53) --
	( 40.79,406.53) --
	( 41.35,406.53) --
	( 41.90,406.53) --
	( 42.46,406.53) --
	( 43.02,406.53) --
	( 43.57,406.53) --
	( 44.13,406.53) --
	( 44.68,406.53) --
	( 45.24,406.53) --
	( 45.80,406.53) --
	( 46.35,406.53) --
	( 46.91,406.53) --
	( 47.47,406.53) --
	( 48.02,406.53) --
	( 48.58,406.53) --
	( 49.13,406.53) --
	( 49.69,406.53) --
	( 50.25,406.53) --
	( 50.80,406.53) --
	( 51.36,406.53) --
	( 51.91,406.53) --
	( 52.47,406.53) --
	( 53.03,406.53) --
	( 53.58,406.53) --
	( 54.14,406.53) --
	( 54.70,406.53) --
	( 55.25,406.53) --
	( 55.81,406.53) --
	( 56.36,406.53) --
	( 56.92,406.53) --
	( 57.48,406.53) --
	( 58.03,406.53) --
	( 58.59,406.53) --
	( 59.14,406.53) --
	( 59.70,406.53) --
	( 60.26,406.53) --
	( 60.81,406.53) --
	( 61.37,406.53) --
	( 61.93,406.53) --
	( 62.48,406.53) --
	( 63.04,406.53) --
	( 63.59,406.53) --
	( 64.15,406.53) --
	( 64.71,449.28) --
	( 65.26,449.28) --
	( 65.82,449.28) --
	( 66.37,449.28) --
	( 66.93,449.28) --
	( 67.49,449.28) --
	( 68.04,449.28) --
	( 68.60,449.28) --
	( 69.16,449.28) --
	( 69.71,449.28) --
	( 70.27,449.28) --
	( 70.82,449.28) --
	( 71.38,449.28) --
	( 71.94,449.28) --
	( 72.49,449.28) --
	( 73.05,449.28) --
	( 73.60,449.28) --
	( 74.16,449.28) --
	( 74.72,449.28) --
	( 75.27,449.28) --
	( 75.83,449.28) --
	( 76.38,449.28) --
	( 76.94,449.28) --
	( 77.50,449.28) --
	( 78.05,449.28) --
	( 78.61,449.28) --
	( 79.17,449.28) --
	( 79.72,449.28) --
	( 80.28,449.28) --
	( 80.83,449.28) --
	( 81.39,449.28) --
	( 81.95,449.28) --
	( 82.50,449.28) --
	( 83.06,449.28) --
	( 83.61,449.28) --
	( 84.17,449.28) --
	( 84.73,449.28) --
	( 85.28,449.28) --
	( 85.84,449.28) --
	( 86.40,449.28) --
	( 86.95,449.28) --
	( 87.51,449.28) --
	( 88.06,449.28) --
	( 88.62,449.28) --
	( 89.18,449.28) --
	( 89.73,449.28) --
	( 90.29,449.28) --
	( 90.84,449.28) --
	( 91.40,449.28) --
	( 91.96,449.28) --
	( 92.51,449.28) --
	( 93.07,449.28) --
	( 93.63,449.28) --
	( 94.18,449.28) --
	( 94.74,449.28) --
	( 95.29,449.28) --
	( 95.85,449.28) --
	( 96.41,449.28) --
	( 96.96,449.28) --
	( 97.52,449.28) --
	( 98.07,449.28) --
	( 98.63,449.28) --
	( 99.19,449.28) --
	( 99.74,449.28) --
	(100.30,449.28) --
	(100.86,449.28) --
	(101.41,449.28) --
	(101.97,449.28) --
	(102.52,449.28) --
	(103.08,449.28) --
	(103.64,449.28) --
	(104.19,449.28) --
	(104.75,449.28) --
	(105.30,449.28) --
	(105.86,449.28) --
	(106.42,449.28) --
	(106.97,449.28) --
	(107.53,449.28) --
	(108.09,449.28) --
	(108.64,449.28) --
	(109.20,449.28) --
	(109.75,449.28) --
	(110.31,449.28) --
	(110.87,449.28) --
	(111.42,449.28) --
	(111.98,449.28) --
	(112.53,449.28) --
	(113.09,449.28) --
	(113.65,449.28) --
	(114.20,449.28) --
	(114.76,449.28) --
	(115.31,449.28) --
	(115.87,449.28) --
	(116.43,449.28) --
	(116.98,449.28) --
	(117.54,449.28) --
	(118.10,449.28) --
	(118.65,449.28) --
	(119.21,449.28) --
	(119.76,449.28) --
	(120.32,406.53) --
	(120.88,406.53) --
	(121.43,406.53) --
	(121.99,406.53) --
	(122.54,406.53) --
	(123.10,406.53) --
	(123.66,406.53) --
	(124.21,406.53) --
	(124.77,406.53) --
	(125.33,406.53) --
	(125.88,406.53) --
	(126.44,406.53) --
	(126.99,406.53) --
	(127.55,406.53) --
	(128.11,406.53) --
	(128.66,406.53) --
	(129.22,406.53) --
	(129.77,406.53) --
	(130.33,406.53) --
	(130.89,406.53) --
	(131.44,406.53) --
	(132.00,406.53) --
	(132.56,406.53) --
	(133.11,406.53) --
	(133.67,406.53) --
	(134.22,406.53) --
	(134.78,406.53) --
	(135.34,406.53) --
	(135.89,406.53) --
	(136.45,406.53) --
	(137.00,406.53) --
	(137.56,406.53) --
	(138.12,406.53) --
	(138.67,406.53) --
	(139.23,406.53) --
	(139.79,406.53) --
	(140.34,406.53) --
	(140.90,406.53) --
	(141.45,406.53) --
	(142.01,406.53) --
	(142.57,406.53) --
	(143.12,406.53) --
	(143.68,406.53) --
	(144.23,406.53) --
	(144.79,406.53) --
	(145.35,406.53) --
	(145.90,406.53) --
	(146.46,406.53) --
	(147.01,406.53) --
	(147.57,406.53);
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (152.00,304.79);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.90,242.49) --
	( 37.46,236.50) --
	( 38.01,238.77) --
	( 38.57,245.76) --
	( 39.12,247.20) --
	( 39.68,242.35) --
	( 40.24,251.26) --
	( 40.79,234.94) --
	( 41.35,247.07) --
	( 41.90,234.64) --
	( 42.46,248.74) --
	( 43.02,251.05) --
	( 43.57,230.64) --
	( 44.13,235.37) --
	( 44.68,230.64) --
	( 45.24,238.43) --
	( 45.80,238.93) --
	( 46.35,226.35) --
	( 46.91,247.99) --
	( 47.47,232.77) --
	( 48.02,242.16) --
	( 48.58,250.51) --
	( 49.13,244.73) --
	( 49.69,219.29) --
	( 50.25,250.10) --
	( 50.80,239.78) --
	( 51.36,222.45) --
	( 51.91,245.79) --
	( 52.47,238.37) --
	( 53.03,228.01) --
	( 53.58,248.14) --
	( 54.14,241.60) --
	( 54.70,220.99) --
	( 55.25,222.14) --
	( 55.81,239.12) --
	( 56.36,246.25) --
	( 56.92,224.88) --
	( 57.48,232.60) --
	( 58.03,233.61) --
	( 58.59,240.33) --
	( 59.14,236.95) --
	( 59.70,221.40) --
	( 60.26,234.07) --
	( 60.81,242.89) --
	( 61.37,219.34) --
	( 61.93,243.35) --
	( 62.48,227.81) --
	( 63.04,234.91) --
	( 63.59,240.86) --
	( 64.15,231.23) --
	( 64.71,265.76) --
	( 65.26,247.19) --
	( 65.82,263.39) --
	( 66.37,259.72) --
	( 66.93,263.29) --
	( 67.49,246.99) --
	( 68.04,261.00) --
	( 68.60,254.37) --
	( 69.16,262.45) --
	( 69.71,258.67) --
	( 70.27,250.66) --
	( 70.82,248.89) --
	( 71.38,264.66) --
	( 71.94,259.60) --
	( 72.49,239.75) --
	( 73.05,266.88) --
	( 73.60,249.54) --
	( 74.16,254.13) --
	( 74.72,249.36) --
	( 75.27,250.48) --
	( 75.83,269.84) --
	( 76.38,262.57) --
	( 76.94,257.46) --
	( 77.50,247.78) --
	( 78.05,250.84) --
	( 78.61,251.47) --
	( 79.17,266.61) --
	( 79.72,263.73) --
	( 80.28,266.38) --
	( 80.83,245.55) --
	( 81.39,264.84) --
	( 81.95,245.34) --
	( 82.50,268.29) --
	( 83.06,253.06) --
	( 83.61,270.36) --
	( 84.17,251.12) --
	( 84.73,256.39) --
	( 85.28,253.91) --
	( 85.84,255.20) --
	( 86.40,250.94) --
	( 86.95,245.36) --
	( 87.51,248.27) --
	( 88.06,262.69) --
	( 88.62,263.12) --
	( 89.18,261.34) --
	( 89.73,278.83) --
	( 90.29,249.51) --
	( 90.84,259.54) --
	( 91.40,260.80) --
	( 91.96,260.82) --
	( 92.51,256.81) --
	( 93.07,263.39) --
	( 93.63,263.97) --
	( 94.18,261.54) --
	( 94.74,255.75) --
	( 95.29,275.48) --
	( 95.85,246.93) --
	( 96.41,261.40) --
	( 96.96,253.60) --
	( 97.52,260.48) --
	( 98.07,253.91) --
	( 98.63,250.37) --
	( 99.19,259.18) --
	( 99.74,245.19) --
	(100.30,265.32) --
	(100.86,263.91) --
	(101.41,251.37) --
	(101.97,247.18) --
	(102.52,259.72) --
	(103.08,275.59) --
	(103.64,262.24) --
	(104.19,258.91) --
	(104.75,241.13) --
	(105.30,279.39) --
	(105.86,254.54) --
	(106.42,263.98) --
	(106.97,266.09) --
	(107.53,278.98) --
	(108.09,255.92) --
	(108.64,248.00) --
	(109.20,248.96) --
	(109.75,252.71) --
	(110.31,243.63) --
	(110.87,253.02) --
	(111.42,259.68) --
	(111.98,271.68) --
	(112.53,267.63) --
	(113.09,249.89) --
	(113.65,245.19) --
	(114.20,256.38) --
	(114.76,256.44) --
	(115.31,258.62) --
	(115.87,270.57) --
	(116.43,270.13) --
	(116.98,253.15) --
	(117.54,243.95) --
	(118.10,257.70) --
	(118.65,253.72) --
	(119.21,268.72) --
	(119.76,255.19) --
	(120.32,253.09) --
	(120.88,244.11) --
	(121.43,225.97) --
	(121.99,237.77) --
	(122.54,245.99) --
	(123.10,232.30) --
	(123.66,225.99) --
	(124.21,245.16) --
	(124.77,231.71) --
	(125.33,235.31) --
	(125.88,246.09) --
	(126.44,248.67) --
	(126.99,224.56) --
	(127.55,252.78) --
	(128.11,254.90) --
	(128.66,236.14) --
	(129.22,221.33) --
	(129.77,239.07) --
	(130.33,229.16) --
	(130.89,240.22) --
	(131.44,227.15) --
	(132.00,237.10) --
	(132.56,232.69) --
	(133.11,241.80) --
	(133.67,248.59) --
	(134.22,228.24) --
	(134.78,220.86) --
	(135.34,239.77) --
	(135.89,248.11) --
	(136.45,241.31) --
	(137.00,236.26) --
	(137.56,246.04) --
	(138.12,231.98) --
	(138.67,224.24) --
	(139.23,230.83) --
	(139.79,239.50) --
	(140.34,239.47) --
	(140.90,246.14) --
	(141.45,249.72) --
	(142.01,252.09) --
	(142.57,231.77) --
	(143.12,253.22) --
	(143.68,233.31) --
	(144.23,233.94) --
	(144.79,234.47) --
	(145.35,234.08) --
	(145.90,236.73) --
	(146.46,241.97) --
	(147.01,243.10) --
	(147.57,232.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.34,209.02) -- (147.57,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.34,209.02) -- ( 36.34,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.15,209.02) -- ( 64.15,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.96,209.02) -- ( 91.96,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.76,209.02) -- (119.76,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.57,209.02) -- (147.57,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.34,194.77) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 64.15,194.77) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 91.96,194.77) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (119.76,194.77) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (147.57,194.77) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,212.57) -- ( 32.47,301.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,212.57) -- ( 28.51,212.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,225.24) -- ( 28.51,225.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,237.90) -- ( 28.51,237.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,250.57) -- ( 28.51,250.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,263.24) -- ( 28.51,263.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,275.91) -- ( 28.51,275.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,288.57) -- ( 28.51,288.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,301.24) -- ( 28.51,301.24);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,212.57) {-10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,225.24) {-5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,237.90) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,250.57) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,263.24) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,275.91) {15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,288.57) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,301.24) {25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(152.00,209.02) --
	(152.00,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,168.63) rectangle (168.63,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 92.23,318.75) {\bfseries Location 4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 92.23,178.93) {Time};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (152.00,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.90,237.90) --
	( 37.46,237.90) --
	( 38.01,237.90) --
	( 38.57,237.90) --
	( 39.12,237.90) --
	( 39.68,237.90) --
	( 40.24,237.90) --
	( 40.79,237.90) --
	( 41.35,237.90) --
	( 41.90,237.90) --
	( 42.46,237.90) --
	( 43.02,237.90) --
	( 43.57,237.90) --
	( 44.13,237.90) --
	( 44.68,237.90) --
	( 45.24,237.90) --
	( 45.80,237.90) --
	( 46.35,237.90) --
	( 46.91,237.90) --
	( 47.47,237.90) --
	( 48.02,237.90) --
	( 48.58,237.90) --
	( 49.13,237.90) --
	( 49.69,237.90) --
	( 50.25,237.90) --
	( 50.80,237.90) --
	( 51.36,237.90) --
	( 51.91,237.90) --
	( 52.47,237.90) --
	( 53.03,237.90) --
	( 53.58,237.90) --
	( 54.14,237.90) --
	( 54.70,237.90) --
	( 55.25,237.90) --
	( 55.81,237.90) --
	( 56.36,237.90) --
	( 56.92,237.90) --
	( 57.48,237.90) --
	( 58.03,237.90) --
	( 58.59,237.90) --
	( 59.14,237.90) --
	( 59.70,237.90) --
	( 60.26,237.90) --
	( 60.81,237.90) --
	( 61.37,237.90) --
	( 61.93,237.90) --
	( 62.48,237.90) --
	( 63.04,237.90) --
	( 63.59,237.90) --
	( 64.15,237.90) --
	( 64.71,237.90) --
	( 65.26,237.90) --
	( 65.82,237.90) --
	( 66.37,237.90) --
	( 66.93,237.90) --
	( 67.49,237.90) --
	( 68.04,237.90) --
	( 68.60,237.90) --
	( 69.16,237.90) --
	( 69.71,237.90) --
	( 70.27,237.90) --
	( 70.82,237.90) --
	( 71.38,237.90) --
	( 71.94,237.90) --
	( 72.49,237.90) --
	( 73.05,237.90) --
	( 73.60,237.90) --
	( 74.16,237.90) --
	( 74.72,237.90) --
	( 75.27,237.90) --
	( 75.83,237.90) --
	( 76.38,237.90) --
	( 76.94,237.90) --
	( 77.50,237.90) --
	( 78.05,237.90) --
	( 78.61,237.90) --
	( 79.17,237.90) --
	( 79.72,237.90) --
	( 80.28,237.90) --
	( 80.83,237.90) --
	( 81.39,237.90) --
	( 81.95,237.90) --
	( 82.50,237.90) --
	( 83.06,237.90) --
	( 83.61,237.90) --
	( 84.17,237.90) --
	( 84.73,237.90) --
	( 85.28,237.90) --
	( 85.84,237.90) --
	( 86.40,237.90) --
	( 86.95,237.90) --
	( 87.51,237.90) --
	( 88.06,237.90) --
	( 88.62,237.90) --
	( 89.18,237.90) --
	( 89.73,237.90) --
	( 90.29,237.90) --
	( 90.84,237.90) --
	( 91.40,237.90) --
	( 91.96,237.90) --
	( 92.51,237.90) --
	( 93.07,237.90) --
	( 93.63,237.90) --
	( 94.18,237.90) --
	( 94.74,237.90) --
	( 95.29,237.90) --
	( 95.85,237.90) --
	( 96.41,237.90) --
	( 96.96,237.90) --
	( 97.52,237.90) --
	( 98.07,237.90) --
	( 98.63,237.90) --
	( 99.19,237.90) --
	( 99.74,237.90) --
	(100.30,237.90) --
	(100.86,237.90) --
	(101.41,237.90) --
	(101.97,237.90) --
	(102.52,237.90) --
	(103.08,237.90) --
	(103.64,237.90) --
	(104.19,237.90) --
	(104.75,237.90) --
	(105.30,237.90) --
	(105.86,237.90) --
	(106.42,237.90) --
	(106.97,237.90) --
	(107.53,237.90) --
	(108.09,237.90) --
	(108.64,237.90) --
	(109.20,237.90) --
	(109.75,237.90) --
	(110.31,237.90) --
	(110.87,237.90) --
	(111.42,237.90) --
	(111.98,237.90) --
	(112.53,237.90) --
	(113.09,237.90) --
	(113.65,237.90) --
	(114.20,237.90) --
	(114.76,237.90) --
	(115.31,237.90) --
	(115.87,237.90) --
	(116.43,237.90) --
	(116.98,237.90) --
	(117.54,237.90) --
	(118.10,237.90) --
	(118.65,237.90) --
	(119.21,237.90) --
	(119.76,237.90) --
	(120.32,237.90) --
	(120.88,237.90) --
	(121.43,237.90) --
	(121.99,237.90) --
	(122.54,237.90) --
	(123.10,237.90) --
	(123.66,237.90) --
	(124.21,237.90) --
	(124.77,237.90) --
	(125.33,237.90) --
	(125.88,237.90) --
	(126.44,237.90) --
	(126.99,237.90) --
	(127.55,237.90) --
	(128.11,237.90) --
	(128.66,237.90) --
	(129.22,237.90) --
	(129.77,237.90) --
	(130.33,237.90) --
	(130.89,237.90) --
	(131.44,237.90) --
	(132.00,237.90) --
	(132.56,237.90) --
	(133.11,237.90) --
	(133.67,237.90) --
	(134.22,237.90) --
	(134.78,237.90) --
	(135.34,237.90) --
	(135.89,237.90) --
	(136.45,237.90) --
	(137.00,237.90) --
	(137.56,237.90) --
	(138.12,237.90) --
	(138.67,237.90) --
	(139.23,237.90) --
	(139.79,237.90) --
	(140.34,237.90) --
	(140.90,237.90) --
	(141.45,237.90) --
	(142.01,237.90) --
	(142.57,237.90) --
	(143.12,237.90) --
	(143.68,237.90) --
	(144.23,237.90) --
	(144.79,237.90) --
	(145.35,237.90) --
	(145.90,237.90) --
	(146.46,237.90) --
	(147.01,237.90) --
	(147.57,237.90);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.90,237.90) --
	( 37.46,237.90) --
	( 38.01,237.90) --
	( 38.57,237.90) --
	( 39.12,237.90) --
	( 39.68,237.90) --
	( 40.24,237.90) --
	( 40.79,237.90) --
	( 41.35,237.90) --
	( 41.90,237.90) --
	( 42.46,237.90) --
	( 43.02,237.90) --
	( 43.57,237.90) --
	( 44.13,237.90) --
	( 44.68,237.90) --
	( 45.24,237.90) --
	( 45.80,237.90) --
	( 46.35,237.90) --
	( 46.91,237.90) --
	( 47.47,237.90) --
	( 48.02,237.90) --
	( 48.58,237.90) --
	( 49.13,237.90) --
	( 49.69,237.90) --
	( 50.25,237.90) --
	( 50.80,237.90) --
	( 51.36,237.90) --
	( 51.91,237.90) --
	( 52.47,237.90) --
	( 53.03,237.90) --
	( 53.58,237.90) --
	( 54.14,237.90) --
	( 54.70,237.90) --
	( 55.25,237.90) --
	( 55.81,237.90) --
	( 56.36,237.90) --
	( 56.92,237.90) --
	( 57.48,237.90) --
	( 58.03,237.90) --
	( 58.59,237.90) --
	( 59.14,237.90) --
	( 59.70,237.90) --
	( 60.26,237.90) --
	( 60.81,237.90) --
	( 61.37,237.90) --
	( 61.93,237.90) --
	( 62.48,237.90) --
	( 63.04,237.90) --
	( 63.59,237.90) --
	( 64.15,237.90) --
	( 64.71,257.98) --
	( 65.26,257.98) --
	( 65.82,257.98) --
	( 66.37,257.98) --
	( 66.93,257.98) --
	( 67.49,257.98) --
	( 68.04,257.98) --
	( 68.60,257.98) --
	( 69.16,257.98) --
	( 69.71,257.98) --
	( 70.27,257.98) --
	( 70.82,257.98) --
	( 71.38,257.98) --
	( 71.94,257.98) --
	( 72.49,257.98) --
	( 73.05,257.98) --
	( 73.60,257.98) --
	( 74.16,257.98) --
	( 74.72,257.98) --
	( 75.27,257.98) --
	( 75.83,257.98) --
	( 76.38,257.98) --
	( 76.94,257.98) --
	( 77.50,257.98) --
	( 78.05,257.98) --
	( 78.61,257.98) --
	( 79.17,257.98) --
	( 79.72,257.98) --
	( 80.28,257.98) --
	( 80.83,257.98) --
	( 81.39,257.98) --
	( 81.95,257.98) --
	( 82.50,257.98) --
	( 83.06,257.98) --
	( 83.61,257.98) --
	( 84.17,257.98) --
	( 84.73,257.98) --
	( 85.28,257.98) --
	( 85.84,257.98) --
	( 86.40,257.98) --
	( 86.95,257.98) --
	( 87.51,257.98) --
	( 88.06,257.98) --
	( 88.62,257.98) --
	( 89.18,257.98) --
	( 89.73,257.98) --
	( 90.29,257.98) --
	( 90.84,257.98) --
	( 91.40,257.98) --
	( 91.96,257.98) --
	( 92.51,257.98) --
	( 93.07,257.98) --
	( 93.63,257.98) --
	( 94.18,257.98) --
	( 94.74,257.98) --
	( 95.29,257.98) --
	( 95.85,257.98) --
	( 96.41,257.98) --
	( 96.96,257.98) --
	( 97.52,257.98) --
	( 98.07,257.98) --
	( 98.63,257.98) --
	( 99.19,257.98) --
	( 99.74,257.98) --
	(100.30,257.98) --
	(100.86,257.98) --
	(101.41,257.98) --
	(101.97,257.98) --
	(102.52,257.98) --
	(103.08,257.98) --
	(103.64,257.98) --
	(104.19,257.98) --
	(104.75,257.98) --
	(105.30,257.98) --
	(105.86,257.98) --
	(106.42,257.98) --
	(106.97,257.98) --
	(107.53,257.98) --
	(108.09,257.98) --
	(108.64,257.98) --
	(109.20,257.98) --
	(109.75,257.98) --
	(110.31,257.98) --
	(110.87,257.98) --
	(111.42,257.98) --
	(111.98,257.98) --
	(112.53,257.98) --
	(113.09,257.98) --
	(113.65,257.98) --
	(114.20,257.98) --
	(114.76,257.98) --
	(115.31,257.98) --
	(115.87,257.98) --
	(116.43,257.98) --
	(116.98,257.98) --
	(117.54,257.98) --
	(118.10,257.98) --
	(118.65,257.98) --
	(119.21,257.98) --
	(119.76,257.98) --
	(120.32,237.90) --
	(120.88,237.90) --
	(121.43,237.90) --
	(121.99,237.90) --
	(122.54,237.90) --
	(123.10,237.90) --
	(123.66,237.90) --
	(124.21,237.90) --
	(124.77,237.90) --
	(125.33,237.90) --
	(125.88,237.90) --
	(126.44,237.90) --
	(126.99,237.90) --
	(127.55,237.90) --
	(128.11,237.90) --
	(128.66,237.90) --
	(129.22,237.90) --
	(129.77,237.90) --
	(130.33,237.90) --
	(130.89,237.90) --
	(131.44,237.90) --
	(132.00,237.90) --
	(132.56,237.90) --
	(133.11,237.90) --
	(133.67,237.90) --
	(134.22,237.90) --
	(134.78,237.90) --
	(135.34,237.90) --
	(135.89,237.90) --
	(136.45,237.90) --
	(137.00,237.90) --
	(137.56,237.90) --
	(138.12,237.90) --
	(138.67,237.90) --
	(139.23,237.90) --
	(139.79,237.90) --
	(140.34,237.90) --
	(140.90,237.90) --
	(141.45,237.90) --
	(142.01,237.90) --
	(142.57,237.90) --
	(143.12,237.90) --
	(143.68,237.90) --
	(144.23,237.90) --
	(144.79,237.90) --
	(145.35,237.90) --
	(145.90,237.90) --
	(146.46,237.90) --
	(147.01,237.90) --
	(147.57,237.90);
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (152.00,136.16);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.90, 75.25) --
	( 37.46, 68.88) --
	( 38.01, 67.30) --
	( 38.57, 76.90) --
	( 39.12, 80.52) --
	( 39.68, 75.64) --
	( 40.24, 80.71) --
	( 40.79, 66.05) --
	( 41.35, 82.50) --
	( 41.90, 64.78) --
	( 42.46, 77.11) --
	( 43.02, 79.50) --
	( 43.57, 60.93) --
	( 44.13, 66.30) --
	( 44.68, 64.00) --
	( 45.24, 68.83) --
	( 45.80, 68.83) --
	( 46.35, 59.27) --
	( 46.91, 78.58) --
	( 47.47, 63.40) --
	( 48.02, 74.35) --
	( 48.58, 79.33) --
	( 49.13, 71.57) --
	( 49.69, 50.42) --
	( 50.25, 82.57) --
	( 50.80, 70.30) --
	( 51.36, 49.71) --
	( 51.91, 81.47) --
	( 52.47, 72.01) --
	( 53.03, 60.74) --
	( 53.58, 79.32) --
	( 54.14, 67.06) --
	( 54.70, 55.83) --
	( 55.25, 57.05) --
	( 55.81, 72.21) --
	( 56.36, 76.81) --
	( 56.92, 55.06) --
	( 57.48, 67.77) --
	( 58.03, 63.52) --
	( 58.59, 68.50) --
	( 59.14, 62.38) --
	( 59.70, 54.10) --
	( 60.26, 66.92) --
	( 60.81, 72.56) --
	( 61.37, 52.60) --
	( 61.93, 72.57) --
	( 62.48, 60.88) --
	( 63.04, 64.45) --
	( 63.59, 73.02) --
	( 64.15, 60.80) --
	( 64.71, 98.43) --
	( 65.26, 73.60) --
	( 65.82, 87.57) --
	( 66.37, 85.86) --
	( 66.93, 91.94) --
	( 67.49, 74.20) --
	( 68.04, 91.07) --
	( 68.60, 80.36) --
	( 69.16, 91.60) --
	( 69.71, 87.97) --
	( 70.27, 73.88) --
	( 70.82, 74.06) --
	( 71.38, 93.59) --
	( 71.94, 82.83) --
	( 72.49, 70.18) --
	( 73.05, 92.71) --
	( 73.60, 80.71) --
	( 74.16, 78.59) --
	( 74.72, 74.97) --
	( 75.27, 76.72) --
	( 75.83, 92.44) --
	( 76.38, 88.94) --
	( 76.94, 84.24) --
	( 77.50, 75.37) --
	( 78.05, 78.49) --
	( 78.61, 80.31) --
	( 79.17, 92.22) --
	( 79.72, 85.32) --
	( 80.28, 87.97) --
	( 80.83, 70.54) --
	( 81.39, 93.02) --
	( 81.95, 77.18) --
	( 82.50,103.62) --
	( 83.06, 82.44) --
	( 83.61, 90.19) --
	( 84.17, 79.69) --
	( 84.73, 82.51) --
	( 85.28, 78.16) --
	( 85.84, 82.36) --
	( 86.40, 78.41) --
	( 86.95, 74.60) --
	( 87.51, 79.00) --
	( 88.06, 87.83) --
	( 88.62, 93.43) --
	( 89.18, 88.04) --
	( 89.73,105.62) --
	( 90.29, 77.08) --
	( 90.84, 82.11) --
	( 91.40, 92.82) --
	( 91.96, 88.05) --
	( 92.51, 84.65) --
	( 93.07, 84.92) --
	( 93.63, 92.22) --
	( 94.18, 94.08) --
	( 94.74, 84.78) --
	( 95.29,105.46) --
	( 95.85, 76.67) --
	( 96.41, 93.60) --
	( 96.96, 77.59) --
	( 97.52, 84.66) --
	( 98.07, 85.15) --
	( 98.63, 79.74) --
	( 99.19, 84.43) --
	( 99.74, 72.77) --
	(100.30, 93.01) --
	(100.86, 90.34) --
	(101.41, 81.44) --
	(101.97, 78.66) --
	(102.52, 82.84) --
	(103.08,100.66) --
	(103.64, 86.83) --
	(104.19, 84.53) --
	(104.75, 71.71) --
	(105.30,104.84) --
	(105.86, 77.63) --
	(106.42, 85.24) --
	(106.97, 91.78) --
	(107.53,107.22) --
	(108.09, 85.14) --
	(108.64, 74.64) --
	(109.20, 77.04) --
	(109.75, 78.62) --
	(110.31, 73.12) --
	(110.87, 75.71) --
	(111.42, 81.56) --
	(111.98, 96.76) --
	(112.53, 94.24) --
	(113.09, 75.22) --
	(113.65, 78.38) --
	(114.20, 78.37) --
	(114.76, 82.52) --
	(115.31, 80.56) --
	(115.87,100.13) --
	(116.43, 97.36) --
	(116.98, 80.67) --
	(117.54, 69.44) --
	(118.10, 81.88) --
	(118.65, 76.27) --
	(119.21, 91.46) --
	(119.76, 81.62) --
	(120.32, 86.61) --
	(120.88, 72.61) --
	(121.43, 60.78) --
	(121.99, 70.43) --
	(122.54, 71.89) --
	(123.10, 61.61) --
	(123.66, 61.06) --
	(124.21, 80.19) --
	(124.77, 60.75) --
	(125.33, 70.09) --
	(125.88, 70.83) --
	(126.44, 75.87) --
	(126.99, 60.08) --
	(127.55, 77.86) --
	(128.11, 84.67) --
	(128.66, 67.21) --
	(129.22, 55.78) --
	(129.77, 68.43) --
	(130.33, 67.43) --
	(130.89, 61.96) --
	(131.44, 54.14) --
	(132.00, 68.59) --
	(132.56, 64.70) --
	(133.11, 73.07) --
	(133.67, 78.35) --
	(134.22, 65.49) --
	(134.78, 54.00) --
	(135.34, 70.69) --
	(135.89, 74.87) --
	(136.45, 68.22) --
	(137.00, 71.77) --
	(137.56, 73.84) --
	(138.12, 64.52) --
	(138.67, 58.60) --
	(139.23, 61.47) --
	(139.79, 69.32) --
	(140.34, 72.40) --
	(140.90, 73.47) --
	(141.45, 81.26) --
	(142.01, 83.54) --
	(142.57, 58.31) --
	(143.12, 81.51) --
	(143.68, 64.03) --
	(144.23, 65.85) --
	(144.79, 66.84) --
	(145.35, 63.02) --
	(145.90, 72.97) --
	(146.46, 71.16) --
	(147.01, 75.19) --
	(147.57, 64.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.34, 40.39) -- (147.57, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.34, 40.39) -- ( 36.34, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.15, 40.39) -- ( 64.15, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.96, 40.39) -- ( 91.96, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.76, 40.39) -- (119.76, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.57, 40.39) -- (147.57, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.34, 26.14) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 64.15, 26.14) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 91.96, 26.14) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (119.76, 26.14) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (147.57, 26.14) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 43.94) -- ( 32.47,132.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 43.94) -- ( 28.51, 43.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 56.61) -- ( 28.51, 56.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 69.27) -- ( 28.51, 69.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 81.94) -- ( 28.51, 81.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 94.61) -- ( 28.51, 94.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,107.28) -- ( 28.51,107.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,119.94) -- ( 28.51,119.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,132.61) -- ( 28.51,132.61);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 43.94) {-10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 56.61) {-5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 69.27) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 81.94) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 94.61) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,107.28) {15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,119.94) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,132.61) {25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(152.00, 40.39) --
	(152.00,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 92.23,150.12) {\bfseries Location 7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 92.23, 10.30) {Time};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (152.00,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.90, 69.27) --
	( 37.46, 69.27) --
	( 38.01, 69.27) --
	( 38.57, 69.27) --
	( 39.12, 69.27) --
	( 39.68, 69.27) --
	( 40.24, 69.27) --
	( 40.79, 69.27) --
	( 41.35, 69.27) --
	( 41.90, 69.27) --
	( 42.46, 69.27) --
	( 43.02, 69.27) --
	( 43.57, 69.27) --
	( 44.13, 69.27) --
	( 44.68, 69.27) --
	( 45.24, 69.27) --
	( 45.80, 69.27) --
	( 46.35, 69.27) --
	( 46.91, 69.27) --
	( 47.47, 69.27) --
	( 48.02, 69.27) --
	( 48.58, 69.27) --
	( 49.13, 69.27) --
	( 49.69, 69.27) --
	( 50.25, 69.27) --
	( 50.80, 69.27) --
	( 51.36, 69.27) --
	( 51.91, 69.27) --
	( 52.47, 69.27) --
	( 53.03, 69.27) --
	( 53.58, 69.27) --
	( 54.14, 69.27) --
	( 54.70, 69.27) --
	( 55.25, 69.27) --
	( 55.81, 69.27) --
	( 56.36, 69.27) --
	( 56.92, 69.27) --
	( 57.48, 69.27) --
	( 58.03, 69.27) --
	( 58.59, 69.27) --
	( 59.14, 69.27) --
	( 59.70, 69.27) --
	( 60.26, 69.27) --
	( 60.81, 69.27) --
	( 61.37, 69.27) --
	( 61.93, 69.27) --
	( 62.48, 69.27) --
	( 63.04, 69.27) --
	( 63.59, 69.27) --
	( 64.15, 69.27) --
	( 64.71, 69.27) --
	( 65.26, 69.27) --
	( 65.82, 69.27) --
	( 66.37, 69.27) --
	( 66.93, 69.27) --
	( 67.49, 69.27) --
	( 68.04, 69.27) --
	( 68.60, 69.27) --
	( 69.16, 69.27) --
	( 69.71, 69.27) --
	( 70.27, 69.27) --
	( 70.82, 69.27) --
	( 71.38, 69.27) --
	( 71.94, 69.27) --
	( 72.49, 69.27) --
	( 73.05, 69.27) --
	( 73.60, 69.27) --
	( 74.16, 69.27) --
	( 74.72, 69.27) --
	( 75.27, 69.27) --
	( 75.83, 69.27) --
	( 76.38, 69.27) --
	( 76.94, 69.27) --
	( 77.50, 69.27) --
	( 78.05, 69.27) --
	( 78.61, 69.27) --
	( 79.17, 69.27) --
	( 79.72, 69.27) --
	( 80.28, 69.27) --
	( 80.83, 69.27) --
	( 81.39, 69.27) --
	( 81.95, 69.27) --
	( 82.50, 69.27) --
	( 83.06, 69.27) --
	( 83.61, 69.27) --
	( 84.17, 69.27) --
	( 84.73, 69.27) --
	( 85.28, 69.27) --
	( 85.84, 69.27) --
	( 86.40, 69.27) --
	( 86.95, 69.27) --
	( 87.51, 69.27) --
	( 88.06, 69.27) --
	( 88.62, 69.27) --
	( 89.18, 69.27) --
	( 89.73, 69.27) --
	( 90.29, 69.27) --
	( 90.84, 69.27) --
	( 91.40, 69.27) --
	( 91.96, 69.27) --
	( 92.51, 69.27) --
	( 93.07, 69.27) --
	( 93.63, 69.27) --
	( 94.18, 69.27) --
	( 94.74, 69.27) --
	( 95.29, 69.27) --
	( 95.85, 69.27) --
	( 96.41, 69.27) --
	( 96.96, 69.27) --
	( 97.52, 69.27) --
	( 98.07, 69.27) --
	( 98.63, 69.27) --
	( 99.19, 69.27) --
	( 99.74, 69.27) --
	(100.30, 69.27) --
	(100.86, 69.27) --
	(101.41, 69.27) --
	(101.97, 69.27) --
	(102.52, 69.27) --
	(103.08, 69.27) --
	(103.64, 69.27) --
	(104.19, 69.27) --
	(104.75, 69.27) --
	(105.30, 69.27) --
	(105.86, 69.27) --
	(106.42, 69.27) --
	(106.97, 69.27) --
	(107.53, 69.27) --
	(108.09, 69.27) --
	(108.64, 69.27) --
	(109.20, 69.27) --
	(109.75, 69.27) --
	(110.31, 69.27) --
	(110.87, 69.27) --
	(111.42, 69.27) --
	(111.98, 69.27) --
	(112.53, 69.27) --
	(113.09, 69.27) --
	(113.65, 69.27) --
	(114.20, 69.27) --
	(114.76, 69.27) --
	(115.31, 69.27) --
	(115.87, 69.27) --
	(116.43, 69.27) --
	(116.98, 69.27) --
	(117.54, 69.27) --
	(118.10, 69.27) --
	(118.65, 69.27) --
	(119.21, 69.27) --
	(119.76, 69.27) --
	(120.32, 69.27) --
	(120.88, 69.27) --
	(121.43, 69.27) --
	(121.99, 69.27) --
	(122.54, 69.27) --
	(123.10, 69.27) --
	(123.66, 69.27) --
	(124.21, 69.27) --
	(124.77, 69.27) --
	(125.33, 69.27) --
	(125.88, 69.27) --
	(126.44, 69.27) --
	(126.99, 69.27) --
	(127.55, 69.27) --
	(128.11, 69.27) --
	(128.66, 69.27) --
	(129.22, 69.27) --
	(129.77, 69.27) --
	(130.33, 69.27) --
	(130.89, 69.27) --
	(131.44, 69.27) --
	(132.00, 69.27) --
	(132.56, 69.27) --
	(133.11, 69.27) --
	(133.67, 69.27) --
	(134.22, 69.27) --
	(134.78, 69.27) --
	(135.34, 69.27) --
	(135.89, 69.27) --
	(136.45, 69.27) --
	(137.00, 69.27) --
	(137.56, 69.27) --
	(138.12, 69.27) --
	(138.67, 69.27) --
	(139.23, 69.27) --
	(139.79, 69.27) --
	(140.34, 69.27) --
	(140.90, 69.27) --
	(141.45, 69.27) --
	(142.01, 69.27) --
	(142.57, 69.27) --
	(143.12, 69.27) --
	(143.68, 69.27) --
	(144.23, 69.27) --
	(144.79, 69.27) --
	(145.35, 69.27) --
	(145.90, 69.27) --
	(146.46, 69.27) --
	(147.01, 69.27) --
	(147.57, 69.27);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.90, 69.27) --
	( 37.46, 69.27) --
	( 38.01, 69.27) --
	( 38.57, 69.27) --
	( 39.12, 69.27) --
	( 39.68, 69.27) --
	( 40.24, 69.27) --
	( 40.79, 69.27) --
	( 41.35, 69.27) --
	( 41.90, 69.27) --
	( 42.46, 69.27) --
	( 43.02, 69.27) --
	( 43.57, 69.27) --
	( 44.13, 69.27) --
	( 44.68, 69.27) --
	( 45.24, 69.27) --
	( 45.80, 69.27) --
	( 46.35, 69.27) --
	( 46.91, 69.27) --
	( 47.47, 69.27) --
	( 48.02, 69.27) --
	( 48.58, 69.27) --
	( 49.13, 69.27) --
	( 49.69, 69.27) --
	( 50.25, 69.27) --
	( 50.80, 69.27) --
	( 51.36, 69.27) --
	( 51.91, 69.27) --
	( 52.47, 69.27) --
	( 53.03, 69.27) --
	( 53.58, 69.27) --
	( 54.14, 69.27) --
	( 54.70, 69.27) --
	( 55.25, 69.27) --
	( 55.81, 69.27) --
	( 56.36, 69.27) --
	( 56.92, 69.27) --
	( 57.48, 69.27) --
	( 58.03, 69.27) --
	( 58.59, 69.27) --
	( 59.14, 69.27) --
	( 59.70, 69.27) --
	( 60.26, 69.27) --
	( 60.81, 69.27) --
	( 61.37, 69.27) --
	( 61.93, 69.27) --
	( 62.48, 69.27) --
	( 63.04, 69.27) --
	( 63.59, 69.27) --
	( 64.15, 69.27) --
	( 64.71, 85.15) --
	( 65.26, 85.15) --
	( 65.82, 85.15) --
	( 66.37, 85.15) --
	( 66.93, 85.15) --
	( 67.49, 85.15) --
	( 68.04, 85.15) --
	( 68.60, 85.15) --
	( 69.16, 85.15) --
	( 69.71, 85.15) --
	( 70.27, 85.15) --
	( 70.82, 85.15) --
	( 71.38, 85.15) --
	( 71.94, 85.15) --
	( 72.49, 85.15) --
	( 73.05, 85.15) --
	( 73.60, 85.15) --
	( 74.16, 85.15) --
	( 74.72, 85.15) --
	( 75.27, 85.15) --
	( 75.83, 85.15) --
	( 76.38, 85.15) --
	( 76.94, 85.15) --
	( 77.50, 85.15) --
	( 78.05, 85.15) --
	( 78.61, 85.15) --
	( 79.17, 85.15) --
	( 79.72, 85.15) --
	( 80.28, 85.15) --
	( 80.83, 85.15) --
	( 81.39, 85.15) --
	( 81.95, 85.15) --
	( 82.50, 85.15) --
	( 83.06, 85.15) --
	( 83.61, 85.15) --
	( 84.17, 85.15) --
	( 84.73, 85.15) --
	( 85.28, 85.15) --
	( 85.84, 85.15) --
	( 86.40, 85.15) --
	( 86.95, 85.15) --
	( 87.51, 85.15) --
	( 88.06, 85.15) --
	( 88.62, 85.15) --
	( 89.18, 85.15) --
	( 89.73, 85.15) --
	( 90.29, 85.15) --
	( 90.84, 85.15) --
	( 91.40, 85.15) --
	( 91.96, 85.15) --
	( 92.51, 85.15) --
	( 93.07, 85.15) --
	( 93.63, 85.15) --
	( 94.18, 85.15) --
	( 94.74, 85.15) --
	( 95.29, 85.15) --
	( 95.85, 85.15) --
	( 96.41, 85.15) --
	( 96.96, 85.15) --
	( 97.52, 85.15) --
	( 98.07, 85.15) --
	( 98.63, 85.15) --
	( 99.19, 85.15) --
	( 99.74, 85.15) --
	(100.30, 85.15) --
	(100.86, 85.15) --
	(101.41, 85.15) --
	(101.97, 85.15) --
	(102.52, 85.15) --
	(103.08, 85.15) --
	(103.64, 85.15) --
	(104.19, 85.15) --
	(104.75, 85.15) --
	(105.30, 85.15) --
	(105.86, 85.15) --
	(106.42, 85.15) --
	(106.97, 85.15) --
	(107.53, 85.15) --
	(108.09, 85.15) --
	(108.64, 85.15) --
	(109.20, 85.15) --
	(109.75, 85.15) --
	(110.31, 85.15) --
	(110.87, 85.15) --
	(111.42, 85.15) --
	(111.98, 85.15) --
	(112.53, 85.15) --
	(113.09, 85.15) --
	(113.65, 85.15) --
	(114.20, 85.15) --
	(114.76, 85.15) --
	(115.31, 85.15) --
	(115.87, 85.15) --
	(116.43, 85.15) --
	(116.98, 85.15) --
	(117.54, 85.15) --
	(118.10, 85.15) --
	(118.65, 85.15) --
	(119.21, 85.15) --
	(119.76, 85.15) --
	(120.32, 69.27) --
	(120.88, 69.27) --
	(121.43, 69.27) --
	(121.99, 69.27) --
	(122.54, 69.27) --
	(123.10, 69.27) --
	(123.66, 69.27) --
	(124.21, 69.27) --
	(124.77, 69.27) --
	(125.33, 69.27) --
	(125.88, 69.27) --
	(126.44, 69.27) --
	(126.99, 69.27) --
	(127.55, 69.27) --
	(128.11, 69.27) --
	(128.66, 69.27) --
	(129.22, 69.27) --
	(129.77, 69.27) --
	(130.33, 69.27) --
	(130.89, 69.27) --
	(131.44, 69.27) --
	(132.00, 69.27) --
	(132.56, 69.27) --
	(133.11, 69.27) --
	(133.67, 69.27) --
	(134.22, 69.27) --
	(134.78, 69.27) --
	(135.34, 69.27) --
	(135.89, 69.27) --
	(136.45, 69.27) --
	(137.00, 69.27) --
	(137.56, 69.27) --
	(138.12, 69.27) --
	(138.67, 69.27) --
	(139.23, 69.27) --
	(139.79, 69.27) --
	(140.34, 69.27) --
	(140.90, 69.27) --
	(141.45, 69.27) --
	(142.01, 69.27) --
	(142.57, 69.27) --
	(143.12, 69.27) --
	(143.68, 69.27) --
	(144.23, 69.27) --
	(144.79, 69.27) --
	(145.35, 69.27) --
	(145.90, 69.27) --
	(146.46, 69.27) --
	(147.01, 69.27) --
	(147.57, 69.27);
\end{scope}
\begin{scope}
\path[clip] (201.10,377.65) rectangle (320.63,473.42);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.53,410.18) --
	(206.09,411.53) --
	(206.64,404.88) --
	(207.20,416.44) --
	(207.75,418.70) --
	(208.31,409.57) --
	(208.87,425.63) --
	(209.42,400.36) --
	(209.98,414.85) --
	(210.53,401.67) --
	(211.09,415.78) --
	(211.65,415.39) --
	(212.20,398.61) --
	(212.76,400.00) --
	(213.31,398.08) --
	(213.87,410.79) --
	(214.43,405.33) --
	(214.98,392.83) --
	(215.54,414.37) --
	(216.10,404.92) --
	(216.65,409.12) --
	(217.21,421.12) --
	(217.76,410.31) --
	(218.32,396.76) --
	(218.88,415.57) --
	(219.43,411.55) --
	(219.99,391.09) --
	(220.54,411.47) --
	(221.10,405.22) --
	(221.66,395.44) --
	(222.21,414.45) --
	(222.77,401.51) --
	(223.33,392.65) --
	(223.88,398.20) --
	(224.44,409.83) --
	(224.99,408.55) --
	(225.55,395.32) --
	(226.11,402.14) --
	(226.66,401.25) --
	(227.22,408.98) --
	(227.77,403.57) --
	(228.33,388.69) --
	(228.89,400.12) --
	(229.44,408.54) --
	(230.00,393.59) --
	(230.56,406.75) --
	(231.11,397.26) --
	(231.67,405.12) --
	(232.22,404.75) --
	(232.78,394.50) --
	(233.34,435.98) --
	(233.89,410.62) --
	(234.45,425.14) --
	(235.00,429.66) --
	(235.56,430.91) --
	(236.12,412.58) --
	(236.67,424.40) --
	(237.23,422.77) --
	(237.79,434.82) --
	(238.34,429.13) --
	(238.90,417.85) --
	(239.45,418.52) --
	(240.01,432.32) --
	(240.57,432.36) --
	(241.12,411.04) --
	(241.68,434.73) --
	(242.23,419.51) --
	(242.79,426.45) --
	(243.35,413.56) --
	(243.90,423.20) --
	(244.46,434.30) --
	(245.01,430.99) --
	(245.57,427.53) --
	(246.13,415.49) --
	(246.68,416.38) --
	(247.24,418.74) --
	(247.80,427.64) --
	(248.35,433.45) --
	(248.91,434.53) --
	(249.46,413.74) --
	(250.02,435.30) --
	(250.58,416.86) --
	(251.13,445.39) --
	(251.69,420.05) --
	(252.24,439.67) --
	(252.80,418.22) --
	(253.36,429.42) --
	(253.91,425.37) --
	(254.47,425.93) --
	(255.03,421.78) --
	(255.58,409.07) --
	(256.14,415.36) --
	(256.69,427.65) --
	(257.25,429.83) --
	(257.81,432.38) --
	(258.36,449.62) --
	(258.92,418.81) --
	(259.47,427.10) --
	(260.03,431.29) --
	(260.59,432.17) --
	(261.14,428.97) --
	(261.70,433.75) --
	(262.26,432.70) --
	(262.81,431.80) --
	(263.37,426.63) --
	(263.92,445.02) --
	(264.48,415.47) --
	(265.04,431.26) --
	(265.59,422.45) --
	(266.15,427.10) --
	(266.70,420.33) --
	(267.26,419.02) --
	(267.82,428.06) --
	(268.37,416.13) --
	(268.93,432.41) --
	(269.49,433.31) --
	(270.04,427.12) --
	(270.60,417.04) --
	(271.15,433.00) --
	(271.71,442.02) --
	(272.27,431.60) --
	(272.82,426.99) --
	(273.38,406.19) --
	(273.93,450.83) --
	(274.49,421.50) --
	(275.05,434.25) --
	(275.60,433.56) --
	(276.16,446.27) --
	(276.72,425.68) --
	(277.27,413.05) --
	(277.83,415.84) --
	(278.38,420.77) --
	(278.94,414.10) --
	(279.50,422.44) --
	(280.05,423.92) --
	(280.61,444.15) --
	(281.16,435.99) --
	(281.72,418.83) --
	(282.28,413.25) --
	(282.83,421.23) --
	(283.39,422.44) --
	(283.94,429.63) --
	(284.50,435.74) --
	(285.06,432.75) --
	(285.61,419.60) --
	(286.17,410.84) --
	(286.73,421.61) --
	(287.28,418.29) --
	(287.84,437.43) --
	(288.39,425.26) --
	(288.95,427.73) --
	(289.51,408.66) --
	(290.06,401.50) --
	(290.62,405.57) --
	(291.17,413.66) --
	(291.73,403.34) --
	(292.29,392.10) --
	(292.84,412.23) --
	(293.40,398.34) --
	(293.96,405.25) --
	(294.51,407.93) --
	(295.07,417.14) --
	(295.62,389.10) --
	(296.18,420.39) --
	(296.74,422.25) --
	(297.29,407.37) --
	(297.85,390.46) --
	(298.40,412.04) --
	(298.96,397.09) --
	(299.52,406.48) --
	(300.07,395.93) --
	(300.63,402.81) --
	(301.19,407.34) --
	(301.74,408.28) --
	(302.30,412.21) --
	(302.85,396.60) --
	(303.41,390.41) --
	(303.97,405.42) --
	(304.52,417.46) --
	(305.08,413.51) --
	(305.63,406.23) --
	(306.19,410.24) --
	(306.75,404.20) --
	(307.30,396.53) --
	(307.86,393.31) --
	(308.42,401.27) --
	(308.97,404.94) --
	(309.53,416.64) --
	(310.08,416.30) --
	(310.64,421.12) --
	(311.20,400.12) --
	(311.75,420.08) --
	(312.31,395.28) --
	(312.86,407.75) --
	(313.42,399.21) --
	(313.98,408.96) --
	(314.53,404.01) --
	(315.09,409.39) --
	(315.64,409.64) --
	(316.20,398.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.97,377.65) -- (316.20,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.97,377.65) -- (204.97,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.78,377.65) -- (232.78,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.59,377.65) -- (260.59,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.39,377.65) -- (288.39,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.20,377.65) -- (316.20,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (204.97,363.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (232.78,363.40) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (260.59,363.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (288.39,363.40) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (316.20,363.40) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,381.20) -- (201.10,469.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,381.20) -- (197.14,381.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,393.87) -- (197.14,393.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,406.53) -- (197.14,406.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,419.20) -- (197.14,419.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,431.87) -- (197.14,431.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,444.54) -- (197.14,444.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,457.20) -- (197.14,457.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,469.87) -- (197.14,469.87);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,381.20) {-10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,393.87) {-5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,406.53) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,419.20) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,431.87) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,444.54) {15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,457.20) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,469.87) {25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,377.65) --
	(320.63,377.65) --
	(320.63,473.42) --
	(201.10,473.42) --
	(201.10,377.65);
\end{scope}
\begin{scope}
\path[clip] (168.63,337.26) rectangle (337.26,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (260.87,487.38) {\bfseries Location 2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (260.87,347.56) {Time};
\end{scope}
\begin{scope}
\path[clip] (201.10,377.65) rectangle (320.63,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.53,406.53) --
	(206.09,406.53) --
	(206.64,406.53) --
	(207.20,406.53) --
	(207.75,406.53) --
	(208.31,406.53) --
	(208.87,406.53) --
	(209.42,406.53) --
	(209.98,406.53) --
	(210.53,406.53) --
	(211.09,406.53) --
	(211.65,406.53) --
	(212.20,406.53) --
	(212.76,406.53) --
	(213.31,406.53) --
	(213.87,406.53) --
	(214.43,406.53) --
	(214.98,406.53) --
	(215.54,406.53) --
	(216.10,406.53) --
	(216.65,406.53) --
	(217.21,406.53) --
	(217.76,406.53) --
	(218.32,406.53) --
	(218.88,406.53) --
	(219.43,406.53) --
	(219.99,406.53) --
	(220.54,406.53) --
	(221.10,406.53) --
	(221.66,406.53) --
	(222.21,406.53) --
	(222.77,406.53) --
	(223.33,406.53) --
	(223.88,406.53) --
	(224.44,406.53) --
	(224.99,406.53) --
	(225.55,406.53) --
	(226.11,406.53) --
	(226.66,406.53) --
	(227.22,406.53) --
	(227.77,406.53) --
	(228.33,406.53) --
	(228.89,406.53) --
	(229.44,406.53) --
	(230.00,406.53) --
	(230.56,406.53) --
	(231.11,406.53) --
	(231.67,406.53) --
	(232.22,406.53) --
	(232.78,406.53) --
	(233.34,406.53) --
	(233.89,406.53) --
	(234.45,406.53) --
	(235.00,406.53) --
	(235.56,406.53) --
	(236.12,406.53) --
	(236.67,406.53) --
	(237.23,406.53) --
	(237.79,406.53) --
	(238.34,406.53) --
	(238.90,406.53) --
	(239.45,406.53) --
	(240.01,406.53) --
	(240.57,406.53) --
	(241.12,406.53) --
	(241.68,406.53) --
	(242.23,406.53) --
	(242.79,406.53) --
	(243.35,406.53) --
	(243.90,406.53) --
	(244.46,406.53) --
	(245.01,406.53) --
	(245.57,406.53) --
	(246.13,406.53) --
	(246.68,406.53) --
	(247.24,406.53) --
	(247.80,406.53) --
	(248.35,406.53) --
	(248.91,406.53) --
	(249.46,406.53) --
	(250.02,406.53) --
	(250.58,406.53) --
	(251.13,406.53) --
	(251.69,406.53) --
	(252.24,406.53) --
	(252.80,406.53) --
	(253.36,406.53) --
	(253.91,406.53) --
	(254.47,406.53) --
	(255.03,406.53) --
	(255.58,406.53) --
	(256.14,406.53) --
	(256.69,406.53) --
	(257.25,406.53) --
	(257.81,406.53) --
	(258.36,406.53) --
	(258.92,406.53) --
	(259.47,406.53) --
	(260.03,406.53) --
	(260.59,406.53) --
	(261.14,406.53) --
	(261.70,406.53) --
	(262.26,406.53) --
	(262.81,406.53) --
	(263.37,406.53) --
	(263.92,406.53) --
	(264.48,406.53) --
	(265.04,406.53) --
	(265.59,406.53) --
	(266.15,406.53) --
	(266.70,406.53) --
	(267.26,406.53) --
	(267.82,406.53) --
	(268.37,406.53) --
	(268.93,406.53) --
	(269.49,406.53) --
	(270.04,406.53) --
	(270.60,406.53) --
	(271.15,406.53) --
	(271.71,406.53) --
	(272.27,406.53) --
	(272.82,406.53) --
	(273.38,406.53) --
	(273.93,406.53) --
	(274.49,406.53) --
	(275.05,406.53) --
	(275.60,406.53) --
	(276.16,406.53) --
	(276.72,406.53) --
	(277.27,406.53) --
	(277.83,406.53) --
	(278.38,406.53) --
	(278.94,406.53) --
	(279.50,406.53) --
	(280.05,406.53) --
	(280.61,406.53) --
	(281.16,406.53) --
	(281.72,406.53) --
	(282.28,406.53) --
	(282.83,406.53) --
	(283.39,406.53) --
	(283.94,406.53) --
	(284.50,406.53) --
	(285.06,406.53) --
	(285.61,406.53) --
	(286.17,406.53) --
	(286.73,406.53) --
	(287.28,406.53) --
	(287.84,406.53) --
	(288.39,406.53) --
	(288.95,406.53) --
	(289.51,406.53) --
	(290.06,406.53) --
	(290.62,406.53) --
	(291.17,406.53) --
	(291.73,406.53) --
	(292.29,406.53) --
	(292.84,406.53) --
	(293.40,406.53) --
	(293.96,406.53) --
	(294.51,406.53) --
	(295.07,406.53) --
	(295.62,406.53) --
	(296.18,406.53) --
	(296.74,406.53) --
	(297.29,406.53) --
	(297.85,406.53) --
	(298.40,406.53) --
	(298.96,406.53) --
	(299.52,406.53) --
	(300.07,406.53) --
	(300.63,406.53) --
	(301.19,406.53) --
	(301.74,406.53) --
	(302.30,406.53) --
	(302.85,406.53) --
	(303.41,406.53) --
	(303.97,406.53) --
	(304.52,406.53) --
	(305.08,406.53) --
	(305.63,406.53) --
	(306.19,406.53) --
	(306.75,406.53) --
	(307.30,406.53) --
	(307.86,406.53) --
	(308.42,406.53) --
	(308.97,406.53) --
	(309.53,406.53) --
	(310.08,406.53) --
	(310.64,406.53) --
	(311.20,406.53) --
	(311.75,406.53) --
	(312.31,406.53) --
	(312.86,406.53) --
	(313.42,406.53) --
	(313.98,406.53) --
	(314.53,406.53) --
	(315.09,406.53) --
	(315.64,406.53) --
	(316.20,406.53);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (205.53,406.53) --
	(206.09,406.53) --
	(206.64,406.53) --
	(207.20,406.53) --
	(207.75,406.53) --
	(208.31,406.53) --
	(208.87,406.53) --
	(209.42,406.53) --
	(209.98,406.53) --
	(210.53,406.53) --
	(211.09,406.53) --
	(211.65,406.53) --
	(212.20,406.53) --
	(212.76,406.53) --
	(213.31,406.53) --
	(213.87,406.53) --
	(214.43,406.53) --
	(214.98,406.53) --
	(215.54,406.53) --
	(216.10,406.53) --
	(216.65,406.53) --
	(217.21,406.53) --
	(217.76,406.53) --
	(218.32,406.53) --
	(218.88,406.53) --
	(219.43,406.53) --
	(219.99,406.53) --
	(220.54,406.53) --
	(221.10,406.53) --
	(221.66,406.53) --
	(222.21,406.53) --
	(222.77,406.53) --
	(223.33,406.53) --
	(223.88,406.53) --
	(224.44,406.53) --
	(224.99,406.53) --
	(225.55,406.53) --
	(226.11,406.53) --
	(226.66,406.53) --
	(227.22,406.53) --
	(227.77,406.53) --
	(228.33,406.53) --
	(228.89,406.53) --
	(229.44,406.53) --
	(230.00,406.53) --
	(230.56,406.53) --
	(231.11,406.53) --
	(231.67,406.53) --
	(232.22,406.53) --
	(232.78,406.53) --
	(233.34,426.61) --
	(233.89,426.61) --
	(234.45,426.61) --
	(235.00,426.61) --
	(235.56,426.61) --
	(236.12,426.61) --
	(236.67,426.61) --
	(237.23,426.61) --
	(237.79,426.61) --
	(238.34,426.61) --
	(238.90,426.61) --
	(239.45,426.61) --
	(240.01,426.61) --
	(240.57,426.61) --
	(241.12,426.61) --
	(241.68,426.61) --
	(242.23,426.61) --
	(242.79,426.61) --
	(243.35,426.61) --
	(243.90,426.61) --
	(244.46,426.61) --
	(245.01,426.61) --
	(245.57,426.61) --
	(246.13,426.61) --
	(246.68,426.61) --
	(247.24,426.61) --
	(247.80,426.61) --
	(248.35,426.61) --
	(248.91,426.61) --
	(249.46,426.61) --
	(250.02,426.61) --
	(250.58,426.61) --
	(251.13,426.61) --
	(251.69,426.61) --
	(252.24,426.61) --
	(252.80,426.61) --
	(253.36,426.61) --
	(253.91,426.61) --
	(254.47,426.61) --
	(255.03,426.61) --
	(255.58,426.61) --
	(256.14,426.61) --
	(256.69,426.61) --
	(257.25,426.61) --
	(257.81,426.61) --
	(258.36,426.61) --
	(258.92,426.61) --
	(259.47,426.61) --
	(260.03,426.61) --
	(260.59,426.61) --
	(261.14,426.61) --
	(261.70,426.61) --
	(262.26,426.61) --
	(262.81,426.61) --
	(263.37,426.61) --
	(263.92,426.61) --
	(264.48,426.61) --
	(265.04,426.61) --
	(265.59,426.61) --
	(266.15,426.61) --
	(266.70,426.61) --
	(267.26,426.61) --
	(267.82,426.61) --
	(268.37,426.61) --
	(268.93,426.61) --
	(269.49,426.61) --
	(270.04,426.61) --
	(270.60,426.61) --
	(271.15,426.61) --
	(271.71,426.61) --
	(272.27,426.61) --
	(272.82,426.61) --
	(273.38,426.61) --
	(273.93,426.61) --
	(274.49,426.61) --
	(275.05,426.61) --
	(275.60,426.61) --
	(276.16,426.61) --
	(276.72,426.61) --
	(277.27,426.61) --
	(277.83,426.61) --
	(278.38,426.61) --
	(278.94,426.61) --
	(279.50,426.61) --
	(280.05,426.61) --
	(280.61,426.61) --
	(281.16,426.61) --
	(281.72,426.61) --
	(282.28,426.61) --
	(282.83,426.61) --
	(283.39,426.61) --
	(283.94,426.61) --
	(284.50,426.61) --
	(285.06,426.61) --
	(285.61,426.61) --
	(286.17,426.61) --
	(286.73,426.61) --
	(287.28,426.61) --
	(287.84,426.61) --
	(288.39,426.61) --
	(288.95,406.53) --
	(289.51,406.53) --
	(290.06,406.53) --
	(290.62,406.53) --
	(291.17,406.53) --
	(291.73,406.53) --
	(292.29,406.53) --
	(292.84,406.53) --
	(293.40,406.53) --
	(293.96,406.53) --
	(294.51,406.53) --
	(295.07,406.53) --
	(295.62,406.53) --
	(296.18,406.53) --
	(296.74,406.53) --
	(297.29,406.53) --
	(297.85,406.53) --
	(298.40,406.53) --
	(298.96,406.53) --
	(299.52,406.53) --
	(300.07,406.53) --
	(300.63,406.53) --
	(301.19,406.53) --
	(301.74,406.53) --
	(302.30,406.53) --
	(302.85,406.53) --
	(303.41,406.53) --
	(303.97,406.53) --
	(304.52,406.53) --
	(305.08,406.53) --
	(305.63,406.53) --
	(306.19,406.53) --
	(306.75,406.53) --
	(307.30,406.53) --
	(307.86,406.53) --
	(308.42,406.53) --
	(308.97,406.53) --
	(309.53,406.53) --
	(310.08,406.53) --
	(310.64,406.53) --
	(311.20,406.53) --
	(311.75,406.53) --
	(312.31,406.53) --
	(312.86,406.53) --
	(313.42,406.53) --
	(313.98,406.53) --
	(314.53,406.53) --
	(315.09,406.53) --
	(315.64,406.53) --
	(316.20,406.53);
\end{scope}
\begin{scope}
\path[clip] (201.10,209.02) rectangle (320.63,304.79);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.53,244.29) --
	(206.09,240.75) --
	(206.64,236.65) --
	(207.20,245.36) --
	(207.75,246.23) --
	(208.31,241.34) --
	(208.87,254.76) --
	(209.42,234.56) --
	(209.98,253.70) --
	(210.53,235.87) --
	(211.09,244.62) --
	(211.65,251.66) --
	(212.20,227.19) --
	(212.76,228.45) --
	(213.31,234.59) --
	(213.87,237.07) --
	(214.43,235.97) --
	(214.98,230.02) --
	(215.54,240.23) --
	(216.10,234.09) --
	(216.65,237.88) --
	(217.21,252.78) --
	(217.76,241.61) --
	(218.32,220.36) --
	(218.88,248.52) --
	(219.43,242.03) --
	(219.99,220.52) --
	(220.54,246.90) --
	(221.10,233.03) --
	(221.66,227.31) --
	(222.21,249.90) --
	(222.77,235.97) --
	(223.33,224.94) --
	(223.88,229.98) --
	(224.44,237.62) --
	(224.99,244.39) --
	(225.55,223.72) --
	(226.11,234.29) --
	(226.66,229.03) --
	(227.22,238.58) --
	(227.77,231.80) --
	(228.33,223.82) --
	(228.89,232.03) --
	(229.44,238.31) --
	(230.00,220.68) --
	(230.56,239.27) --
	(231.11,232.26) --
	(231.67,231.76) --
	(232.22,241.51) --
	(232.78,225.97) --
	(233.34,263.09) --
	(233.89,247.80) --
	(234.45,257.74) --
	(235.00,255.96) --
	(235.56,256.58) --
	(236.12,241.56) --
	(236.67,260.36) --
	(237.23,249.04) --
	(237.79,264.26) --
	(238.34,262.41) --
	(238.90,243.92) --
	(239.45,250.65) --
	(240.01,262.08) --
	(240.57,259.15) --
	(241.12,236.98) --
	(241.68,263.25) --
	(242.23,248.70) --
	(242.79,251.47) --
	(243.35,247.75) --
	(243.90,250.39) --
	(244.46,264.02) --
	(245.01,258.80) --
	(245.57,253.62) --
	(246.13,245.33) --
	(246.68,244.62) --
	(247.24,249.93) --
	(247.80,264.60) --
	(248.35,260.08) --
	(248.91,262.19) --
	(249.46,243.48) --
	(250.02,266.03) --
	(250.58,245.02) --
	(251.13,274.11) --
	(251.69,251.63) --
	(252.24,270.11) --
	(252.80,245.29) --
	(253.36,253.92) --
	(253.91,254.21) --
	(254.47,254.15) --
	(255.03,248.37) --
	(255.58,240.75) --
	(256.14,246.86) --
	(256.69,259.83) --
	(257.25,265.57) --
	(257.81,260.48) --
	(258.36,279.36) --
	(258.92,245.35) --
	(259.47,255.51) --
	(260.03,263.71) --
	(260.59,254.86) --
	(261.14,258.51) --
	(261.70,259.58) --
	(262.26,260.90) --
	(262.81,265.01) --
	(263.37,254.70) --
	(263.92,274.97) --
	(264.48,240.36) --
	(265.04,262.13) --
	(265.59,255.45) --
	(266.15,253.68) --
	(266.70,253.92) --
	(267.26,251.79) --
	(267.82,257.06) --
	(268.37,244.43) --
	(268.93,265.46) --
	(269.49,266.39) --
	(270.04,251.48) --
	(270.60,247.64) --
	(271.15,260.26) --
	(271.71,270.08) --
	(272.27,257.29) --
	(272.82,255.83) --
	(273.38,237.46) --
	(273.93,279.25) --
	(274.49,252.21) --
	(275.05,256.77) --
	(275.60,261.32) --
	(276.16,276.40) --
	(276.72,254.49) --
	(277.27,243.51) --
	(277.83,243.02) --
	(278.38,246.64) --
	(278.94,243.53) --
	(279.50,254.25) --
	(280.05,252.58) --
	(280.61,272.84) --
	(281.16,263.61) --
	(281.72,246.86) --
	(282.28,243.70) --
	(282.83,249.14) --
	(283.39,249.53) --
	(283.94,258.57) --
	(284.50,269.03) --
	(285.06,266.18) --
	(285.61,250.58) --
	(286.17,237.61) --
	(286.73,248.60) --
	(287.28,252.06) --
	(287.84,267.57) --
	(288.39,254.60) --
	(288.95,256.28) --
	(289.51,242.27) --
	(290.06,233.53) --
	(290.62,234.60) --
	(291.17,245.45) --
	(291.73,232.41) --
	(292.29,225.13) --
	(292.84,244.15) --
	(293.40,231.14) --
	(293.96,235.18) --
	(294.51,237.55) --
	(295.07,245.63) --
	(295.62,220.07) --
	(296.18,248.32) --
	(296.74,251.67) --
	(297.29,242.11) --
	(297.85,222.14) --
	(298.40,240.94) --
	(298.96,236.68) --
	(299.52,231.80) --
	(300.07,227.26) --
	(300.63,236.01) --
	(301.19,236.33) --
	(301.74,243.12) --
	(302.30,245.96) --
	(302.85,232.32) --
	(303.41,218.98) --
	(303.97,241.36) --
	(304.52,248.81) --
	(305.08,244.35) --
	(305.63,235.27) --
	(306.19,243.50) --
	(306.75,231.45) --
	(307.30,228.28) --
	(307.86,230.74) --
	(308.42,234.34) --
	(308.97,238.19) --
	(309.53,246.49) --
	(310.08,242.58) --
	(310.64,254.64) --
	(311.20,228.44) --
	(311.75,246.35) --
	(312.31,231.94) --
	(312.86,236.56) --
	(313.42,233.59) --
	(313.98,237.66) --
	(314.53,240.51) --
	(315.09,239.62) --
	(315.64,247.06) --
	(316.20,225.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.97,209.02) -- (316.20,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.97,209.02) -- (204.97,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.78,209.02) -- (232.78,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.59,209.02) -- (260.59,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.39,209.02) -- (288.39,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.20,209.02) -- (316.20,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (204.97,194.77) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (232.78,194.77) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (260.59,194.77) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (288.39,194.77) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (316.20,194.77) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,212.57) -- (201.10,301.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,212.57) -- (197.14,212.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,225.24) -- (197.14,225.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,237.90) -- (197.14,237.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,250.57) -- (197.14,250.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,263.24) -- (197.14,263.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,275.91) -- (197.14,275.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,288.57) -- (197.14,288.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,301.24) -- (197.14,301.24);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,212.57) {-10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,225.24) {-5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,237.90) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,250.57) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,263.24) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,275.91) {15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,288.57) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,301.24) {25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,209.02) --
	(320.63,209.02) --
	(320.63,304.79) --
	(201.10,304.79) --
	(201.10,209.02);
\end{scope}
\begin{scope}
\path[clip] (168.63,168.63) rectangle (337.26,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (260.87,318.75) {\bfseries Location 5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (260.87,178.93) {Time};
\end{scope}
\begin{scope}
\path[clip] (201.10,209.02) rectangle (320.63,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.53,237.90) --
	(206.09,237.90) --
	(206.64,237.90) --
	(207.20,237.90) --
	(207.75,237.90) --
	(208.31,237.90) --
	(208.87,237.90) --
	(209.42,237.90) --
	(209.98,237.90) --
	(210.53,237.90) --
	(211.09,237.90) --
	(211.65,237.90) --
	(212.20,237.90) --
	(212.76,237.90) --
	(213.31,237.90) --
	(213.87,237.90) --
	(214.43,237.90) --
	(214.98,237.90) --
	(215.54,237.90) --
	(216.10,237.90) --
	(216.65,237.90) --
	(217.21,237.90) --
	(217.76,237.90) --
	(218.32,237.90) --
	(218.88,237.90) --
	(219.43,237.90) --
	(219.99,237.90) --
	(220.54,237.90) --
	(221.10,237.90) --
	(221.66,237.90) --
	(222.21,237.90) --
	(222.77,237.90) --
	(223.33,237.90) --
	(223.88,237.90) --
	(224.44,237.90) --
	(224.99,237.90) --
	(225.55,237.90) --
	(226.11,237.90) --
	(226.66,237.90) --
	(227.22,237.90) --
	(227.77,237.90) --
	(228.33,237.90) --
	(228.89,237.90) --
	(229.44,237.90) --
	(230.00,237.90) --
	(230.56,237.90) --
	(231.11,237.90) --
	(231.67,237.90) --
	(232.22,237.90) --
	(232.78,237.90) --
	(233.34,237.90) --
	(233.89,237.90) --
	(234.45,237.90) --
	(235.00,237.90) --
	(235.56,237.90) --
	(236.12,237.90) --
	(236.67,237.90) --
	(237.23,237.90) --
	(237.79,237.90) --
	(238.34,237.90) --
	(238.90,237.90) --
	(239.45,237.90) --
	(240.01,237.90) --
	(240.57,237.90) --
	(241.12,237.90) --
	(241.68,237.90) --
	(242.23,237.90) --
	(242.79,237.90) --
	(243.35,237.90) --
	(243.90,237.90) --
	(244.46,237.90) --
	(245.01,237.90) --
	(245.57,237.90) --
	(246.13,237.90) --
	(246.68,237.90) --
	(247.24,237.90) --
	(247.80,237.90) --
	(248.35,237.90) --
	(248.91,237.90) --
	(249.46,237.90) --
	(250.02,237.90) --
	(250.58,237.90) --
	(251.13,237.90) --
	(251.69,237.90) --
	(252.24,237.90) --
	(252.80,237.90) --
	(253.36,237.90) --
	(253.91,237.90) --
	(254.47,237.90) --
	(255.03,237.90) --
	(255.58,237.90) --
	(256.14,237.90) --
	(256.69,237.90) --
	(257.25,237.90) --
	(257.81,237.90) --
	(258.36,237.90) --
	(258.92,237.90) --
	(259.47,237.90) --
	(260.03,237.90) --
	(260.59,237.90) --
	(261.14,237.90) --
	(261.70,237.90) --
	(262.26,237.90) --
	(262.81,237.90) --
	(263.37,237.90) --
	(263.92,237.90) --
	(264.48,237.90) --
	(265.04,237.90) --
	(265.59,237.90) --
	(266.15,237.90) --
	(266.70,237.90) --
	(267.26,237.90) --
	(267.82,237.90) --
	(268.37,237.90) --
	(268.93,237.90) --
	(269.49,237.90) --
	(270.04,237.90) --
	(270.60,237.90) --
	(271.15,237.90) --
	(271.71,237.90) --
	(272.27,237.90) --
	(272.82,237.90) --
	(273.38,237.90) --
	(273.93,237.90) --
	(274.49,237.90) --
	(275.05,237.90) --
	(275.60,237.90) --
	(276.16,237.90) --
	(276.72,237.90) --
	(277.27,237.90) --
	(277.83,237.90) --
	(278.38,237.90) --
	(278.94,237.90) --
	(279.50,237.90) --
	(280.05,237.90) --
	(280.61,237.90) --
	(281.16,237.90) --
	(281.72,237.90) --
	(282.28,237.90) --
	(282.83,237.90) --
	(283.39,237.90) --
	(283.94,237.90) --
	(284.50,237.90) --
	(285.06,237.90) --
	(285.61,237.90) --
	(286.17,237.90) --
	(286.73,237.90) --
	(287.28,237.90) --
	(287.84,237.90) --
	(288.39,237.90) --
	(288.95,237.90) --
	(289.51,237.90) --
	(290.06,237.90) --
	(290.62,237.90) --
	(291.17,237.90) --
	(291.73,237.90) --
	(292.29,237.90) --
	(292.84,237.90) --
	(293.40,237.90) --
	(293.96,237.90) --
	(294.51,237.90) --
	(295.07,237.90) --
	(295.62,237.90) --
	(296.18,237.90) --
	(296.74,237.90) --
	(297.29,237.90) --
	(297.85,237.90) --
	(298.40,237.90) --
	(298.96,237.90) --
	(299.52,237.90) --
	(300.07,237.90) --
	(300.63,237.90) --
	(301.19,237.90) --
	(301.74,237.90) --
	(302.30,237.90) --
	(302.85,237.90) --
	(303.41,237.90) --
	(303.97,237.90) --
	(304.52,237.90) --
	(305.08,237.90) --
	(305.63,237.90) --
	(306.19,237.90) --
	(306.75,237.90) --
	(307.30,237.90) --
	(307.86,237.90) --
	(308.42,237.90) --
	(308.97,237.90) --
	(309.53,237.90) --
	(310.08,237.90) --
	(310.64,237.90) --
	(311.20,237.90) --
	(311.75,237.90) --
	(312.31,237.90) --
	(312.86,237.90) --
	(313.42,237.90) --
	(313.98,237.90) --
	(314.53,237.90) --
	(315.09,237.90) --
	(315.64,237.90) --
	(316.20,237.90);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (205.53,237.90) --
	(206.09,237.90) --
	(206.64,237.90) --
	(207.20,237.90) --
	(207.75,237.90) --
	(208.31,237.90) --
	(208.87,237.90) --
	(209.42,237.90) --
	(209.98,237.90) --
	(210.53,237.90) --
	(211.09,237.90) --
	(211.65,237.90) --
	(212.20,237.90) --
	(212.76,237.90) --
	(213.31,237.90) --
	(213.87,237.90) --
	(214.43,237.90) --
	(214.98,237.90) --
	(215.54,237.90) --
	(216.10,237.90) --
	(216.65,237.90) --
	(217.21,237.90) --
	(217.76,237.90) --
	(218.32,237.90) --
	(218.88,237.90) --
	(219.43,237.90) --
	(219.99,237.90) --
	(220.54,237.90) --
	(221.10,237.90) --
	(221.66,237.90) --
	(222.21,237.90) --
	(222.77,237.90) --
	(223.33,237.90) --
	(223.88,237.90) --
	(224.44,237.90) --
	(224.99,237.90) --
	(225.55,237.90) --
	(226.11,237.90) --
	(226.66,237.90) --
	(227.22,237.90) --
	(227.77,237.90) --
	(228.33,237.90) --
	(228.89,237.90) --
	(229.44,237.90) --
	(230.00,237.90) --
	(230.56,237.90) --
	(231.11,237.90) --
	(231.67,237.90) --
	(232.22,237.90) --
	(232.78,237.90) --
	(233.34,255.78) --
	(233.89,255.78) --
	(234.45,255.78) --
	(235.00,255.78) --
	(235.56,255.78) --
	(236.12,255.78) --
	(236.67,255.78) --
	(237.23,255.78) --
	(237.79,255.78) --
	(238.34,255.78) --
	(238.90,255.78) --
	(239.45,255.78) --
	(240.01,255.78) --
	(240.57,255.78) --
	(241.12,255.78) --
	(241.68,255.78) --
	(242.23,255.78) --
	(242.79,255.78) --
	(243.35,255.78) --
	(243.90,255.78) --
	(244.46,255.78) --
	(245.01,255.78) --
	(245.57,255.78) --
	(246.13,255.78) --
	(246.68,255.78) --
	(247.24,255.78) --
	(247.80,255.78) --
	(248.35,255.78) --
	(248.91,255.78) --
	(249.46,255.78) --
	(250.02,255.78) --
	(250.58,255.78) --
	(251.13,255.78) --
	(251.69,255.78) --
	(252.24,255.78) --
	(252.80,255.78) --
	(253.36,255.78) --
	(253.91,255.78) --
	(254.47,255.78) --
	(255.03,255.78) --
	(255.58,255.78) --
	(256.14,255.78) --
	(256.69,255.78) --
	(257.25,255.78) --
	(257.81,255.78) --
	(258.36,255.78) --
	(258.92,255.78) --
	(259.47,255.78) --
	(260.03,255.78) --
	(260.59,255.78) --
	(261.14,255.78) --
	(261.70,255.78) --
	(262.26,255.78) --
	(262.81,255.78) --
	(263.37,255.78) --
	(263.92,255.78) --
	(264.48,255.78) --
	(265.04,255.78) --
	(265.59,255.78) --
	(266.15,255.78) --
	(266.70,255.78) --
	(267.26,255.78) --
	(267.82,255.78) --
	(268.37,255.78) --
	(268.93,255.78) --
	(269.49,255.78) --
	(270.04,255.78) --
	(270.60,255.78) --
	(271.15,255.78) --
	(271.71,255.78) --
	(272.27,255.78) --
	(272.82,255.78) --
	(273.38,255.78) --
	(273.93,255.78) --
	(274.49,255.78) --
	(275.05,255.78) --
	(275.60,255.78) --
	(276.16,255.78) --
	(276.72,255.78) --
	(277.27,255.78) --
	(277.83,255.78) --
	(278.38,255.78) --
	(278.94,255.78) --
	(279.50,255.78) --
	(280.05,255.78) --
	(280.61,255.78) --
	(281.16,255.78) --
	(281.72,255.78) --
	(282.28,255.78) --
	(282.83,255.78) --
	(283.39,255.78) --
	(283.94,255.78) --
	(284.50,255.78) --
	(285.06,255.78) --
	(285.61,255.78) --
	(286.17,255.78) --
	(286.73,255.78) --
	(287.28,255.78) --
	(287.84,255.78) --
	(288.39,255.78) --
	(288.95,237.90) --
	(289.51,237.90) --
	(290.06,237.90) --
	(290.62,237.90) --
	(291.17,237.90) --
	(291.73,237.90) --
	(292.29,237.90) --
	(292.84,237.90) --
	(293.40,237.90) --
	(293.96,237.90) --
	(294.51,237.90) --
	(295.07,237.90) --
	(295.62,237.90) --
	(296.18,237.90) --
	(296.74,237.90) --
	(297.29,237.90) --
	(297.85,237.90) --
	(298.40,237.90) --
	(298.96,237.90) --
	(299.52,237.90) --
	(300.07,237.90) --
	(300.63,237.90) --
	(301.19,237.90) --
	(301.74,237.90) --
	(302.30,237.90) --
	(302.85,237.90) --
	(303.41,237.90) --
	(303.97,237.90) --
	(304.52,237.90) --
	(305.08,237.90) --
	(305.63,237.90) --
	(306.19,237.90) --
	(306.75,237.90) --
	(307.30,237.90) --
	(307.86,237.90) --
	(308.42,237.90) --
	(308.97,237.90) --
	(309.53,237.90) --
	(310.08,237.90) --
	(310.64,237.90) --
	(311.20,237.90) --
	(311.75,237.90) --
	(312.31,237.90) --
	(312.86,237.90) --
	(313.42,237.90) --
	(313.98,237.90) --
	(314.53,237.90) --
	(315.09,237.90) --
	(315.64,237.90) --
	(316.20,237.90);
\end{scope}
\begin{scope}
\path[clip] (201.10, 40.39) rectangle (320.63,136.16);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.53, 73.90) --
	(206.09, 72.57) --
	(206.64, 66.52) --
	(207.20, 79.47) --
	(207.75, 79.84) --
	(208.31, 74.54) --
	(208.87, 81.82) --
	(209.42, 68.74) --
	(209.98, 84.60) --
	(210.53, 69.73) --
	(211.09, 74.81) --
	(211.65, 85.54) --
	(212.20, 60.84) --
	(212.76, 63.44) --
	(213.31, 67.40) --
	(213.87, 70.74) --
	(214.43, 70.51) --
	(214.98, 59.79) --
	(215.54, 78.25) --
	(216.10, 64.23) --
	(216.65, 70.31) --
	(217.21, 81.91) --
	(217.76, 66.48) --
	(218.32, 51.70) --
	(218.88, 77.08) --
	(219.43, 68.95) --
	(219.99, 54.32) --
	(220.54, 76.79) --
	(221.10, 68.92) --
	(221.66, 57.36) --
	(222.21, 79.45) --
	(222.77, 68.84) --
	(223.33, 51.11) --
	(223.88, 49.89) --
	(224.44, 69.84) --
	(224.99, 75.29) --
	(225.55, 56.66) --
	(226.11, 67.84) --
	(226.66, 64.34) --
	(227.22, 69.77) --
	(227.77, 59.67) --
	(228.33, 58.17) --
	(228.89, 68.74) --
	(229.44, 71.38) --
	(230.00, 52.94) --
	(230.56, 67.95) --
	(231.11, 59.82) --
	(231.67, 63.61) --
	(232.22, 75.67) --
	(232.78, 58.54) --
	(233.34, 96.85) --
	(233.89, 74.02) --
	(234.45, 83.54) --
	(235.00, 85.22) --
	(235.56, 87.36) --
	(236.12, 72.66) --
	(236.67, 85.05) --
	(237.23, 77.51) --
	(237.79, 92.78) --
	(238.34, 87.71) --
	(238.90, 73.71) --
	(239.45, 73.34) --
	(240.01, 95.44) --
	(240.57, 85.89) --
	(241.12, 72.59) --
	(241.68, 95.20) --
	(242.23, 78.17) --
	(242.79, 78.64) --
	(243.35, 78.28) --
	(243.90, 75.56) --
	(244.46, 90.49) --
	(245.01, 85.37) --
	(245.57, 89.40) --
	(246.13, 77.12) --
	(246.68, 76.35) --
	(247.24, 78.21) --
	(247.80, 93.42) --
	(248.35, 85.16) --
	(248.91, 90.51) --
	(249.46, 71.10) --
	(250.02, 93.28) --
	(250.58, 70.38) --
	(251.13,106.72) --
	(251.69, 83.34) --
	(252.24, 94.45) --
	(252.80, 77.72) --
	(253.36, 79.76) --
	(253.91, 79.80) --
	(254.47, 84.44) --
	(255.03, 74.31) --
	(255.58, 70.58) --
	(256.14, 79.29) --
	(256.69, 89.80) --
	(257.25, 90.48) --
	(257.81, 90.99) --
	(258.36,111.33) --
	(258.92, 73.51) --
	(259.47, 84.45) --
	(260.03, 85.76) --
	(260.59, 81.53) --
	(261.14, 83.41) --
	(261.70, 88.94) --
	(262.26, 90.95) --
	(262.81, 92.25) --
	(263.37, 85.04) --
	(263.92, 96.72) --
	(264.48, 72.29) --
	(265.04, 92.33) --
	(265.59, 83.54) --
	(266.15, 84.58) --
	(266.70, 87.21) --
	(267.26, 77.28) --
	(267.82, 85.10) --
	(268.37, 73.84) --
	(268.93, 94.35) --
	(269.49, 89.87) --
	(270.04, 81.59) --
	(270.60, 75.60) --
	(271.15, 84.58) --
	(271.71, 98.87) --
	(272.27, 87.26) --
	(272.82, 83.05) --
	(273.38, 69.57) --
	(273.93,103.75) --
	(274.49, 79.07) --
	(275.05, 86.55) --
	(275.60, 88.18) --
	(276.16,103.00) --
	(276.72, 84.55) --
	(277.27, 76.20) --
	(277.83, 70.64) --
	(278.38, 78.30) --
	(278.94, 71.49) --
	(279.50, 77.46) --
	(280.05, 86.04) --
	(280.61, 98.83) --
	(281.16, 89.97) --
	(281.72, 76.30) --
	(282.28, 73.88) --
	(282.83, 79.59) --
	(283.39, 82.69) --
	(283.94, 84.29) --
	(284.50, 99.78) --
	(285.06, 93.26) --
	(285.61, 81.17) --
	(286.17, 64.77) --
	(286.73, 82.80) --
	(287.28, 83.08) --
	(287.84, 88.27) --
	(288.39, 83.94) --
	(288.95, 87.03) --
	(289.51, 73.21) --
	(290.06, 65.54) --
	(290.62, 72.12) --
	(291.17, 72.58) --
	(291.73, 64.32) --
	(292.29, 57.72) --
	(292.84, 74.47) --
	(293.40, 62.79) --
	(293.96, 69.29) --
	(294.51, 69.41) --
	(295.07, 76.06) --
	(295.62, 54.72) --
	(296.18, 76.63) --
	(296.74, 85.56) --
	(297.29, 71.05) --
	(297.85, 56.04) --
	(298.40, 71.37) --
	(298.96, 62.26) --
	(299.52, 65.43) --
	(300.07, 58.73) --
	(300.63, 68.96) --
	(301.19, 66.59) --
	(301.74, 73.69) --
	(302.30, 82.22) --
	(302.85, 60.03) --
	(303.41, 53.20) --
	(303.97, 72.79) --
	(304.52, 74.02) --
	(305.08, 75.44) --
	(305.63, 70.35) --
	(306.19, 74.29) --
	(306.75, 63.49) --
	(307.30, 59.99) --
	(307.86, 60.70) --
	(308.42, 68.77) --
	(308.97, 71.13) --
	(309.53, 76.19) --
	(310.08, 78.62) --
	(310.64, 84.97) --
	(311.20, 60.00) --
	(311.75, 77.42) --
	(312.31, 67.55) --
	(312.86, 63.25) --
	(313.42, 62.06) --
	(313.98, 65.72) --
	(314.53, 70.04) --
	(315.09, 74.60) --
	(315.64, 74.21) --
	(316.20, 58.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.97, 40.39) -- (316.20, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.97, 40.39) -- (204.97, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.78, 40.39) -- (232.78, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.59, 40.39) -- (260.59, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.39, 40.39) -- (288.39, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.20, 40.39) -- (316.20, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (204.97, 26.14) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (232.78, 26.14) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (260.59, 26.14) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (288.39, 26.14) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (316.20, 26.14) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10, 43.94) -- (201.10,132.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10, 43.94) -- (197.14, 43.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10, 56.61) -- (197.14, 56.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10, 69.27) -- (197.14, 69.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10, 81.94) -- (197.14, 81.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10, 94.61) -- (197.14, 94.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,107.28) -- (197.14,107.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,119.94) -- (197.14,119.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,132.61) -- (197.14,132.61);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60, 43.94) {-10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60, 56.61) {-5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60, 69.27) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60, 81.94) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60, 94.61) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,107.28) {15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,119.94) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,132.61) {25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10, 40.39) --
	(320.63, 40.39) --
	(320.63,136.16) --
	(201.10,136.16) --
	(201.10, 40.39);
\end{scope}
\begin{scope}
\path[clip] (168.63,  0.00) rectangle (337.26,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (260.87,150.12) {\bfseries Location 8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (260.87, 10.30) {Time};
\end{scope}
\begin{scope}
\path[clip] (201.10, 40.39) rectangle (320.63,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.53, 69.27) --
	(206.09, 69.27) --
	(206.64, 69.27) --
	(207.20, 69.27) --
	(207.75, 69.27) --
	(208.31, 69.27) --
	(208.87, 69.27) --
	(209.42, 69.27) --
	(209.98, 69.27) --
	(210.53, 69.27) --
	(211.09, 69.27) --
	(211.65, 69.27) --
	(212.20, 69.27) --
	(212.76, 69.27) --
	(213.31, 69.27) --
	(213.87, 69.27) --
	(214.43, 69.27) --
	(214.98, 69.27) --
	(215.54, 69.27) --
	(216.10, 69.27) --
	(216.65, 69.27) --
	(217.21, 69.27) --
	(217.76, 69.27) --
	(218.32, 69.27) --
	(218.88, 69.27) --
	(219.43, 69.27) --
	(219.99, 69.27) --
	(220.54, 69.27) --
	(221.10, 69.27) --
	(221.66, 69.27) --
	(222.21, 69.27) --
	(222.77, 69.27) --
	(223.33, 69.27) --
	(223.88, 69.27) --
	(224.44, 69.27) --
	(224.99, 69.27) --
	(225.55, 69.27) --
	(226.11, 69.27) --
	(226.66, 69.27) --
	(227.22, 69.27) --
	(227.77, 69.27) --
	(228.33, 69.27) --
	(228.89, 69.27) --
	(229.44, 69.27) --
	(230.00, 69.27) --
	(230.56, 69.27) --
	(231.11, 69.27) --
	(231.67, 69.27) --
	(232.22, 69.27) --
	(232.78, 69.27) --
	(233.34, 69.27) --
	(233.89, 69.27) --
	(234.45, 69.27) --
	(235.00, 69.27) --
	(235.56, 69.27) --
	(236.12, 69.27) --
	(236.67, 69.27) --
	(237.23, 69.27) --
	(237.79, 69.27) --
	(238.34, 69.27) --
	(238.90, 69.27) --
	(239.45, 69.27) --
	(240.01, 69.27) --
	(240.57, 69.27) --
	(241.12, 69.27) --
	(241.68, 69.27) --
	(242.23, 69.27) --
	(242.79, 69.27) --
	(243.35, 69.27) --
	(243.90, 69.27) --
	(244.46, 69.27) --
	(245.01, 69.27) --
	(245.57, 69.27) --
	(246.13, 69.27) --
	(246.68, 69.27) --
	(247.24, 69.27) --
	(247.80, 69.27) --
	(248.35, 69.27) --
	(248.91, 69.27) --
	(249.46, 69.27) --
	(250.02, 69.27) --
	(250.58, 69.27) --
	(251.13, 69.27) --
	(251.69, 69.27) --
	(252.24, 69.27) --
	(252.80, 69.27) --
	(253.36, 69.27) --
	(253.91, 69.27) --
	(254.47, 69.27) --
	(255.03, 69.27) --
	(255.58, 69.27) --
	(256.14, 69.27) --
	(256.69, 69.27) --
	(257.25, 69.27) --
	(257.81, 69.27) --
	(258.36, 69.27) --
	(258.92, 69.27) --
	(259.47, 69.27) --
	(260.03, 69.27) --
	(260.59, 69.27) --
	(261.14, 69.27) --
	(261.70, 69.27) --
	(262.26, 69.27) --
	(262.81, 69.27) --
	(263.37, 69.27) --
	(263.92, 69.27) --
	(264.48, 69.27) --
	(265.04, 69.27) --
	(265.59, 69.27) --
	(266.15, 69.27) --
	(266.70, 69.27) --
	(267.26, 69.27) --
	(267.82, 69.27) --
	(268.37, 69.27) --
	(268.93, 69.27) --
	(269.49, 69.27) --
	(270.04, 69.27) --
	(270.60, 69.27) --
	(271.15, 69.27) --
	(271.71, 69.27) --
	(272.27, 69.27) --
	(272.82, 69.27) --
	(273.38, 69.27) --
	(273.93, 69.27) --
	(274.49, 69.27) --
	(275.05, 69.27) --
	(275.60, 69.27) --
	(276.16, 69.27) --
	(276.72, 69.27) --
	(277.27, 69.27) --
	(277.83, 69.27) --
	(278.38, 69.27) --
	(278.94, 69.27) --
	(279.50, 69.27) --
	(280.05, 69.27) --
	(280.61, 69.27) --
	(281.16, 69.27) --
	(281.72, 69.27) --
	(282.28, 69.27) --
	(282.83, 69.27) --
	(283.39, 69.27) --
	(283.94, 69.27) --
	(284.50, 69.27) --
	(285.06, 69.27) --
	(285.61, 69.27) --
	(286.17, 69.27) --
	(286.73, 69.27) --
	(287.28, 69.27) --
	(287.84, 69.27) --
	(288.39, 69.27) --
	(288.95, 69.27) --
	(289.51, 69.27) --
	(290.06, 69.27) --
	(290.62, 69.27) --
	(291.17, 69.27) --
	(291.73, 69.27) --
	(292.29, 69.27) --
	(292.84, 69.27) --
	(293.40, 69.27) --
	(293.96, 69.27) --
	(294.51, 69.27) --
	(295.07, 69.27) --
	(295.62, 69.27) --
	(296.18, 69.27) --
	(296.74, 69.27) --
	(297.29, 69.27) --
	(297.85, 69.27) --
	(298.40, 69.27) --
	(298.96, 69.27) --
	(299.52, 69.27) --
	(300.07, 69.27) --
	(300.63, 69.27) --
	(301.19, 69.27) --
	(301.74, 69.27) --
	(302.30, 69.27) --
	(302.85, 69.27) --
	(303.41, 69.27) --
	(303.97, 69.27) --
	(304.52, 69.27) --
	(305.08, 69.27) --
	(305.63, 69.27) --
	(306.19, 69.27) --
	(306.75, 69.27) --
	(307.30, 69.27) --
	(307.86, 69.27) --
	(308.42, 69.27) --
	(308.97, 69.27) --
	(309.53, 69.27) --
	(310.08, 69.27) --
	(310.64, 69.27) --
	(311.20, 69.27) --
	(311.75, 69.27) --
	(312.31, 69.27) --
	(312.86, 69.27) --
	(313.42, 69.27) --
	(313.98, 69.27) --
	(314.53, 69.27) --
	(315.09, 69.27) --
	(315.64, 69.27) --
	(316.20, 69.27);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (205.53, 69.27) --
	(206.09, 69.27) --
	(206.64, 69.27) --
	(207.20, 69.27) --
	(207.75, 69.27) --
	(208.31, 69.27) --
	(208.87, 69.27) --
	(209.42, 69.27) --
	(209.98, 69.27) --
	(210.53, 69.27) --
	(211.09, 69.27) --
	(211.65, 69.27) --
	(212.20, 69.27) --
	(212.76, 69.27) --
	(213.31, 69.27) --
	(213.87, 69.27) --
	(214.43, 69.27) --
	(214.98, 69.27) --
	(215.54, 69.27) --
	(216.10, 69.27) --
	(216.65, 69.27) --
	(217.21, 69.27) --
	(217.76, 69.27) --
	(218.32, 69.27) --
	(218.88, 69.27) --
	(219.43, 69.27) --
	(219.99, 69.27) --
	(220.54, 69.27) --
	(221.10, 69.27) --
	(221.66, 69.27) --
	(222.21, 69.27) --
	(222.77, 69.27) --
	(223.33, 69.27) --
	(223.88, 69.27) --
	(224.44, 69.27) --
	(224.99, 69.27) --
	(225.55, 69.27) --
	(226.11, 69.27) --
	(226.66, 69.27) --
	(227.22, 69.27) --
	(227.77, 69.27) --
	(228.33, 69.27) --
	(228.89, 69.27) --
	(229.44, 69.27) --
	(230.00, 69.27) --
	(230.56, 69.27) --
	(231.11, 69.27) --
	(231.67, 69.27) --
	(232.22, 69.27) --
	(232.78, 69.27) --
	(233.34, 84.24) --
	(233.89, 84.24) --
	(234.45, 84.24) --
	(235.00, 84.24) --
	(235.56, 84.24) --
	(236.12, 84.24) --
	(236.67, 84.24) --
	(237.23, 84.24) --
	(237.79, 84.24) --
	(238.34, 84.24) --
	(238.90, 84.24) --
	(239.45, 84.24) --
	(240.01, 84.24) --
	(240.57, 84.24) --
	(241.12, 84.24) --
	(241.68, 84.24) --
	(242.23, 84.24) --
	(242.79, 84.24) --
	(243.35, 84.24) --
	(243.90, 84.24) --
	(244.46, 84.24) --
	(245.01, 84.24) --
	(245.57, 84.24) --
	(246.13, 84.24) --
	(246.68, 84.24) --
	(247.24, 84.24) --
	(247.80, 84.24) --
	(248.35, 84.24) --
	(248.91, 84.24) --
	(249.46, 84.24) --
	(250.02, 84.24) --
	(250.58, 84.24) --
	(251.13, 84.24) --
	(251.69, 84.24) --
	(252.24, 84.24) --
	(252.80, 84.24) --
	(253.36, 84.24) --
	(253.91, 84.24) --
	(254.47, 84.24) --
	(255.03, 84.24) --
	(255.58, 84.24) --
	(256.14, 84.24) --
	(256.69, 84.24) --
	(257.25, 84.24) --
	(257.81, 84.24) --
	(258.36, 84.24) --
	(258.92, 84.24) --
	(259.47, 84.24) --
	(260.03, 84.24) --
	(260.59, 84.24) --
	(261.14, 84.24) --
	(261.70, 84.24) --
	(262.26, 84.24) --
	(262.81, 84.24) --
	(263.37, 84.24) --
	(263.92, 84.24) --
	(264.48, 84.24) --
	(265.04, 84.24) --
	(265.59, 84.24) --
	(266.15, 84.24) --
	(266.70, 84.24) --
	(267.26, 84.24) --
	(267.82, 84.24) --
	(268.37, 84.24) --
	(268.93, 84.24) --
	(269.49, 84.24) --
	(270.04, 84.24) --
	(270.60, 84.24) --
	(271.15, 84.24) --
	(271.71, 84.24) --
	(272.27, 84.24) --
	(272.82, 84.24) --
	(273.38, 84.24) --
	(273.93, 84.24) --
	(274.49, 84.24) --
	(275.05, 84.24) --
	(275.60, 84.24) --
	(276.16, 84.24) --
	(276.72, 84.24) --
	(277.27, 84.24) --
	(277.83, 84.24) --
	(278.38, 84.24) --
	(278.94, 84.24) --
	(279.50, 84.24) --
	(280.05, 84.24) --
	(280.61, 84.24) --
	(281.16, 84.24) --
	(281.72, 84.24) --
	(282.28, 84.24) --
	(282.83, 84.24) --
	(283.39, 84.24) --
	(283.94, 84.24) --
	(284.50, 84.24) --
	(285.06, 84.24) --
	(285.61, 84.24) --
	(286.17, 84.24) --
	(286.73, 84.24) --
	(287.28, 84.24) --
	(287.84, 84.24) --
	(288.39, 84.24) --
	(288.95, 69.27) --
	(289.51, 69.27) --
	(290.06, 69.27) --
	(290.62, 69.27) --
	(291.17, 69.27) --
	(291.73, 69.27) --
	(292.29, 69.27) --
	(292.84, 69.27) --
	(293.40, 69.27) --
	(293.96, 69.27) --
	(294.51, 69.27) --
	(295.07, 69.27) --
	(295.62, 69.27) --
	(296.18, 69.27) --
	(296.74, 69.27) --
	(297.29, 69.27) --
	(297.85, 69.27) --
	(298.40, 69.27) --
	(298.96, 69.27) --
	(299.52, 69.27) --
	(300.07, 69.27) --
	(300.63, 69.27) --
	(301.19, 69.27) --
	(301.74, 69.27) --
	(302.30, 69.27) --
	(302.85, 69.27) --
	(303.41, 69.27) --
	(303.97, 69.27) --
	(304.52, 69.27) --
	(305.08, 69.27) --
	(305.63, 69.27) --
	(306.19, 69.27) --
	(306.75, 69.27) --
	(307.30, 69.27) --
	(307.86, 69.27) --
	(308.42, 69.27) --
	(308.97, 69.27) --
	(309.53, 69.27) --
	(310.08, 69.27) --
	(310.64, 69.27) --
	(311.20, 69.27) --
	(311.75, 69.27) --
	(312.31, 69.27) --
	(312.86, 69.27) --
	(313.42, 69.27) --
	(313.98, 69.27) --
	(314.53, 69.27) --
	(315.09, 69.27) --
	(315.64, 69.27) --
	(316.20, 69.27);
\end{scope}
\begin{scope}
\path[clip] (369.73,377.65) rectangle (489.26,473.42);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.16,410.62) --
	(374.72,410.23) --
	(375.27,405.16) --
	(375.83,414.29) --
	(376.38,416.64) --
	(376.94,408.86) --
	(377.50,424.81) --
	(378.05,404.25) --
	(378.61,420.78) --
	(379.16,403.77) --
	(379.72,415.80) --
	(380.28,413.82) --
	(380.83,395.98) --
	(381.39,398.17) --
	(381.94,398.66) --
	(382.50,410.06) --
	(383.06,402.95) --
	(383.61,399.24) --
	(384.17,410.72) --
	(384.73,404.67) --
	(385.28,407.12) --
	(385.84,421.22) --
	(386.39,410.04) --
	(386.95,392.01) --
	(387.51,416.46) --
	(388.06,409.10) --
	(388.62,389.62) --
	(389.17,415.14) --
	(389.73,402.69) --
	(390.29,397.59) --
	(390.84,411.98) --
	(391.40,401.02) --
	(391.96,387.99) --
	(392.51,401.21) --
	(393.07,410.78) --
	(393.62,411.02) --
	(394.18,391.47) --
	(394.74,401.48) --
	(395.29,403.93) --
	(395.85,399.45) --
	(396.40,402.38) --
	(396.96,388.91) --
	(397.52,398.94) --
	(398.07,408.92) --
	(398.63,391.98) --
	(399.19,412.90) --
	(399.74,397.33) --
	(400.30,405.84) --
	(400.85,408.28) --
	(401.41,393.01) --
	(401.97,427.63) --
	(402.52,408.30) --
	(403.08,417.28) --
	(403.63,418.73) --
	(404.19,424.09) --
	(404.75,407.45) --
	(405.30,421.04) --
	(405.86,416.93) --
	(406.42,436.12) --
	(406.97,426.89) --
	(407.53,412.99) --
	(408.08,410.41) --
	(408.64,426.92) --
	(409.20,425.76) --
	(409.75,411.51) --
	(410.31,429.18) --
	(410.86,415.92) --
	(411.42,420.24) --
	(411.98,411.85) --
	(412.53,417.88) --
	(413.09,428.45) --
	(413.64,425.41) --
	(414.20,422.40) --
	(414.76,410.21) --
	(415.31,409.65) --
	(415.87,417.59) --
	(416.43,429.52) --
	(416.98,428.19) --
	(417.54,427.57) --
	(418.09,411.45) --
	(418.65,431.03) --
	(419.21,411.46) --
	(419.76,441.94) --
	(420.32,411.61) --
	(420.87,434.98) --
	(421.43,417.24) --
	(421.99,421.50) --
	(422.54,421.42) --
	(423.10,419.22) --
	(423.66,417.11) --
	(424.21,407.59) --
	(424.77,418.24) --
	(425.32,423.87) --
	(425.88,431.07) --
	(426.44,428.42) --
	(426.99,438.74) --
	(427.55,414.77) --
	(428.10,426.76) --
	(428.66,428.41) --
	(429.22,423.94) --
	(429.77,423.44) --
	(430.33,427.29) --
	(430.89,426.90) --
	(431.44,429.40) --
	(432.00,427.84) --
	(432.55,433.95) --
	(433.11,409.50) --
	(433.67,428.86) --
	(434.22,418.39) --
	(434.78,416.63) --
	(435.33,419.12) --
	(435.89,417.50) --
	(436.45,425.67) --
	(437.00,411.34) --
	(437.56,428.25) --
	(438.12,430.42) --
	(438.67,421.56) --
	(439.23,413.18) --
	(439.78,424.38) --
	(440.34,436.42) --
	(440.90,420.86) --
	(441.45,424.11) --
	(442.01,405.47) --
	(442.56,444.94) --
	(443.12,410.73) --
	(443.68,428.50) --
	(444.23,428.60) --
	(444.79,440.24) --
	(445.35,423.70) --
	(445.90,409.84) --
	(446.46,410.45) --
	(447.01,414.82) --
	(447.57,412.82) --
	(448.13,419.77) --
	(448.68,420.13) --
	(449.24,435.34) --
	(449.79,429.92) --
	(450.35,416.52) --
	(450.91,410.60) --
	(451.46,415.63) --
	(452.02,415.74) --
	(452.57,427.07) --
	(453.13,433.69) --
	(453.69,429.38) --
	(454.24,419.45) --
	(454.80,406.41) --
	(455.36,422.22) --
	(455.91,420.36) --
	(456.47,433.05) --
	(457.02,420.48) --
	(457.58,423.54) --
	(458.14,412.69) --
	(458.69,404.47) --
	(459.25,403.61) --
	(459.80,410.55) --
	(460.36,399.12) --
	(460.92,400.95) --
	(461.47,411.29) --
	(462.03,396.29) --
	(462.59,405.47) --
	(463.14,405.62) --
	(463.70,415.56) --
	(464.25,390.63) --
	(464.81,415.66) --
	(465.37,419.89) --
	(465.92,408.00) --
	(466.48,391.88) --
	(467.03,414.42) --
	(467.59,401.11) --
	(468.15,405.41) --
	(468.70,397.93) --
	(469.26,405.37) --
	(469.82,408.28) --
	(470.37,412.41) --
	(470.93,408.32) --
	(471.48,399.48) --
	(472.04,386.29) --
	(472.60,408.84) --
	(473.15,416.35) --
	(473.71,416.48) --
	(474.26,400.44) --
	(474.82,407.08) --
	(475.38,403.72) --
	(475.93,395.98) --
	(476.49,395.79) --
	(477.05,404.24) --
	(477.60,404.01) --
	(478.16,416.59) --
	(478.71,408.94) --
	(479.27,419.04) --
	(479.83,400.60) --
	(480.38,414.13) --
	(480.94,397.10) --
	(481.49,404.95) --
	(482.05,400.72) --
	(482.61,406.32) --
	(483.16,407.63) --
	(483.72,410.72) --
	(484.27,414.29) --
	(484.83,394.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.60,377.65) -- (484.83,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.60,377.65) -- (373.60,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.41,377.65) -- (401.41,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.22,377.65) -- (429.22,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.02,377.65) -- (457.02,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.83,377.65) -- (484.83,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (373.60,363.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (401.41,363.40) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (429.22,363.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (457.02,363.40) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (484.83,363.40) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,381.20) -- (369.73,469.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,381.20) -- (365.77,381.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,393.87) -- (365.77,393.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,406.53) -- (365.77,406.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,419.20) -- (365.77,419.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,431.87) -- (365.77,431.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,444.54) -- (365.77,444.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,457.20) -- (365.77,457.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,469.87) -- (365.77,469.87);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,381.20) {-10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,393.87) {-5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,406.53) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,419.20) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,431.87) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,444.54) {15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,457.20) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,469.87) {25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,377.65) --
	(489.26,377.65) --
	(489.26,473.42) --
	(369.73,473.42) --
	(369.73,377.65);
\end{scope}
\begin{scope}
\path[clip] (337.26,337.26) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (429.50,487.38) {\bfseries Location 3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (429.50,347.56) {Time};
\end{scope}
\begin{scope}
\path[clip] (369.73,377.65) rectangle (489.26,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.16,406.53) --
	(374.72,406.53) --
	(375.27,406.53) --
	(375.83,406.53) --
	(376.38,406.53) --
	(376.94,406.53) --
	(377.50,406.53) --
	(378.05,406.53) --
	(378.61,406.53) --
	(379.16,406.53) --
	(379.72,406.53) --
	(380.28,406.53) --
	(380.83,406.53) --
	(381.39,406.53) --
	(381.94,406.53) --
	(382.50,406.53) --
	(383.06,406.53) --
	(383.61,406.53) --
	(384.17,406.53) --
	(384.73,406.53) --
	(385.28,406.53) --
	(385.84,406.53) --
	(386.39,406.53) --
	(386.95,406.53) --
	(387.51,406.53) --
	(388.06,406.53) --
	(388.62,406.53) --
	(389.17,406.53) --
	(389.73,406.53) --
	(390.29,406.53) --
	(390.84,406.53) --
	(391.40,406.53) --
	(391.96,406.53) --
	(392.51,406.53) --
	(393.07,406.53) --
	(393.62,406.53) --
	(394.18,406.53) --
	(394.74,406.53) --
	(395.29,406.53) --
	(395.85,406.53) --
	(396.40,406.53) --
	(396.96,406.53) --
	(397.52,406.53) --
	(398.07,406.53) --
	(398.63,406.53) --
	(399.19,406.53) --
	(399.74,406.53) --
	(400.30,406.53) --
	(400.85,406.53) --
	(401.41,406.53) --
	(401.97,406.53) --
	(402.52,406.53) --
	(403.08,406.53) --
	(403.63,406.53) --
	(404.19,406.53) --
	(404.75,406.53) --
	(405.30,406.53) --
	(405.86,406.53) --
	(406.42,406.53) --
	(406.97,406.53) --
	(407.53,406.53) --
	(408.08,406.53) --
	(408.64,406.53) --
	(409.20,406.53) --
	(409.75,406.53) --
	(410.31,406.53) --
	(410.86,406.53) --
	(411.42,406.53) --
	(411.98,406.53) --
	(412.53,406.53) --
	(413.09,406.53) --
	(413.64,406.53) --
	(414.20,406.53) --
	(414.76,406.53) --
	(415.31,406.53) --
	(415.87,406.53) --
	(416.43,406.53) --
	(416.98,406.53) --
	(417.54,406.53) --
	(418.09,406.53) --
	(418.65,406.53) --
	(419.21,406.53) --
	(419.76,406.53) --
	(420.32,406.53) --
	(420.87,406.53) --
	(421.43,406.53) --
	(421.99,406.53) --
	(422.54,406.53) --
	(423.10,406.53) --
	(423.66,406.53) --
	(424.21,406.53) --
	(424.77,406.53) --
	(425.32,406.53) --
	(425.88,406.53) --
	(426.44,406.53) --
	(426.99,406.53) --
	(427.55,406.53) --
	(428.10,406.53) --
	(428.66,406.53) --
	(429.22,406.53) --
	(429.77,406.53) --
	(430.33,406.53) --
	(430.89,406.53) --
	(431.44,406.53) --
	(432.00,406.53) --
	(432.55,406.53) --
	(433.11,406.53) --
	(433.67,406.53) --
	(434.22,406.53) --
	(434.78,406.53) --
	(435.33,406.53) --
	(435.89,406.53) --
	(436.45,406.53) --
	(437.00,406.53) --
	(437.56,406.53) --
	(438.12,406.53) --
	(438.67,406.53) --
	(439.23,406.53) --
	(439.78,406.53) --
	(440.34,406.53) --
	(440.90,406.53) --
	(441.45,406.53) --
	(442.01,406.53) --
	(442.56,406.53) --
	(443.12,406.53) --
	(443.68,406.53) --
	(444.23,406.53) --
	(444.79,406.53) --
	(445.35,406.53) --
	(445.90,406.53) --
	(446.46,406.53) --
	(447.01,406.53) --
	(447.57,406.53) --
	(448.13,406.53) --
	(448.68,406.53) --
	(449.24,406.53) --
	(449.79,406.53) --
	(450.35,406.53) --
	(450.91,406.53) --
	(451.46,406.53) --
	(452.02,406.53) --
	(452.57,406.53) --
	(453.13,406.53) --
	(453.69,406.53) --
	(454.24,406.53) --
	(454.80,406.53) --
	(455.36,406.53) --
	(455.91,406.53) --
	(456.47,406.53) --
	(457.02,406.53) --
	(457.58,406.53) --
	(458.14,406.53) --
	(458.69,406.53) --
	(459.25,406.53) --
	(459.80,406.53) --
	(460.36,406.53) --
	(460.92,406.53) --
	(461.47,406.53) --
	(462.03,406.53) --
	(462.59,406.53) --
	(463.14,406.53) --
	(463.70,406.53) --
	(464.25,406.53) --
	(464.81,406.53) --
	(465.37,406.53) --
	(465.92,406.53) --
	(466.48,406.53) --
	(467.03,406.53) --
	(467.59,406.53) --
	(468.15,406.53) --
	(468.70,406.53) --
	(469.26,406.53) --
	(469.82,406.53) --
	(470.37,406.53) --
	(470.93,406.53) --
	(471.48,406.53) --
	(472.04,406.53) --
	(472.60,406.53) --
	(473.15,406.53) --
	(473.71,406.53) --
	(474.26,406.53) --
	(474.82,406.53) --
	(475.38,406.53) --
	(475.93,406.53) --
	(476.49,406.53) --
	(477.05,406.53) --
	(477.60,406.53) --
	(478.16,406.53) --
	(478.71,406.53) --
	(479.27,406.53) --
	(479.83,406.53) --
	(480.38,406.53) --
	(480.94,406.53) --
	(481.49,406.53) --
	(482.05,406.53) --
	(482.61,406.53) --
	(483.16,406.53) --
	(483.72,406.53) --
	(484.27,406.53) --
	(484.83,406.53);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.16,406.53) --
	(374.72,406.53) --
	(375.27,406.53) --
	(375.83,406.53) --
	(376.38,406.53) --
	(376.94,406.53) --
	(377.50,406.53) --
	(378.05,406.53) --
	(378.61,406.53) --
	(379.16,406.53) --
	(379.72,406.53) --
	(380.28,406.53) --
	(380.83,406.53) --
	(381.39,406.53) --
	(381.94,406.53) --
	(382.50,406.53) --
	(383.06,406.53) --
	(383.61,406.53) --
	(384.17,406.53) --
	(384.73,406.53) --
	(385.28,406.53) --
	(385.84,406.53) --
	(386.39,406.53) --
	(386.95,406.53) --
	(387.51,406.53) --
	(388.06,406.53) --
	(388.62,406.53) --
	(389.17,406.53) --
	(389.73,406.53) --
	(390.29,406.53) --
	(390.84,406.53) --
	(391.40,406.53) --
	(391.96,406.53) --
	(392.51,406.53) --
	(393.07,406.53) --
	(393.62,406.53) --
	(394.18,406.53) --
	(394.74,406.53) --
	(395.29,406.53) --
	(395.85,406.53) --
	(396.40,406.53) --
	(396.96,406.53) --
	(397.52,406.53) --
	(398.07,406.53) --
	(398.63,406.53) --
	(399.19,406.53) --
	(399.74,406.53) --
	(400.30,406.53) --
	(400.85,406.53) --
	(401.41,406.53) --
	(401.97,422.41) --
	(402.52,422.41) --
	(403.08,422.41) --
	(403.63,422.41) --
	(404.19,422.41) --
	(404.75,422.41) --
	(405.30,422.41) --
	(405.86,422.41) --
	(406.42,422.41) --
	(406.97,422.41) --
	(407.53,422.41) --
	(408.08,422.41) --
	(408.64,422.41) --
	(409.20,422.41) --
	(409.75,422.41) --
	(410.31,422.41) --
	(410.86,422.41) --
	(411.42,422.41) --
	(411.98,422.41) --
	(412.53,422.41) --
	(413.09,422.41) --
	(413.64,422.41) --
	(414.20,422.41) --
	(414.76,422.41) --
	(415.31,422.41) --
	(415.87,422.41) --
	(416.43,422.41) --
	(416.98,422.41) --
	(417.54,422.41) --
	(418.09,422.41) --
	(418.65,422.41) --
	(419.21,422.41) --
	(419.76,422.41) --
	(420.32,422.41) --
	(420.87,422.41) --
	(421.43,422.41) --
	(421.99,422.41) --
	(422.54,422.41) --
	(423.10,422.41) --
	(423.66,422.41) --
	(424.21,422.41) --
	(424.77,422.41) --
	(425.32,422.41) --
	(425.88,422.41) --
	(426.44,422.41) --
	(426.99,422.41) --
	(427.55,422.41) --
	(428.10,422.41) --
	(428.66,422.41) --
	(429.22,422.41) --
	(429.77,422.41) --
	(430.33,422.41) --
	(430.89,422.41) --
	(431.44,422.41) --
	(432.00,422.41) --
	(432.55,422.41) --
	(433.11,422.41) --
	(433.67,422.41) --
	(434.22,422.41) --
	(434.78,422.41) --
	(435.33,422.41) --
	(435.89,422.41) --
	(436.45,422.41) --
	(437.00,422.41) --
	(437.56,422.41) --
	(438.12,422.41) --
	(438.67,422.41) --
	(439.23,422.41) --
	(439.78,422.41) --
	(440.34,422.41) --
	(440.90,422.41) --
	(441.45,422.41) --
	(442.01,422.41) --
	(442.56,422.41) --
	(443.12,422.41) --
	(443.68,422.41) --
	(444.23,422.41) --
	(444.79,422.41) --
	(445.35,422.41) --
	(445.90,422.41) --
	(446.46,422.41) --
	(447.01,422.41) --
	(447.57,422.41) --
	(448.13,422.41) --
	(448.68,422.41) --
	(449.24,422.41) --
	(449.79,422.41) --
	(450.35,422.41) --
	(450.91,422.41) --
	(451.46,422.41) --
	(452.02,422.41) --
	(452.57,422.41) --
	(453.13,422.41) --
	(453.69,422.41) --
	(454.24,422.41) --
	(454.80,422.41) --
	(455.36,422.41) --
	(455.91,422.41) --
	(456.47,422.41) --
	(457.02,422.41) --
	(457.58,406.53) --
	(458.14,406.53) --
	(458.69,406.53) --
	(459.25,406.53) --
	(459.80,406.53) --
	(460.36,406.53) --
	(460.92,406.53) --
	(461.47,406.53) --
	(462.03,406.53) --
	(462.59,406.53) --
	(463.14,406.53) --
	(463.70,406.53) --
	(464.25,406.53) --
	(464.81,406.53) --
	(465.37,406.53) --
	(465.92,406.53) --
	(466.48,406.53) --
	(467.03,406.53) --
	(467.59,406.53) --
	(468.15,406.53) --
	(468.70,406.53) --
	(469.26,406.53) --
	(469.82,406.53) --
	(470.37,406.53) --
	(470.93,406.53) --
	(471.48,406.53) --
	(472.04,406.53) --
	(472.60,406.53) --
	(473.15,406.53) --
	(473.71,406.53) --
	(474.26,406.53) --
	(474.82,406.53) --
	(475.38,406.53) --
	(475.93,406.53) --
	(476.49,406.53) --
	(477.05,406.53) --
	(477.60,406.53) --
	(478.16,406.53) --
	(478.71,406.53) --
	(479.27,406.53) --
	(479.83,406.53) --
	(480.38,406.53) --
	(480.94,406.53) --
	(481.49,406.53) --
	(482.05,406.53) --
	(482.61,406.53) --
	(483.16,406.53) --
	(483.72,406.53) --
	(484.27,406.53) --
	(484.83,406.53);
\end{scope}
\begin{scope}
\path[clip] (369.73,209.02) rectangle (489.26,304.79);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.16,244.25) --
	(374.72,244.33) --
	(375.27,236.15) --
	(375.83,248.57) --
	(376.38,245.56) --
	(376.94,238.46) --
	(377.50,256.00) --
	(378.05,235.21) --
	(378.61,250.56) --
	(379.16,241.10) --
	(379.72,243.29) --
	(380.28,248.97) --
	(380.83,228.56) --
	(381.39,231.87) --
	(381.94,230.73) --
	(382.50,239.21) --
	(383.06,238.68) --
	(383.61,230.38) --
	(384.17,245.67) --
	(384.73,234.78) --
	(385.28,237.03) --
	(385.84,250.97) --
	(386.39,239.75) --
	(386.95,218.85) --
	(387.51,250.99) --
	(388.06,242.72) --
	(388.62,222.47) --
	(389.17,245.31) --
	(389.73,237.55) --
	(390.29,232.33) --
	(390.84,246.35) --
	(391.40,235.10) --
	(391.96,220.72) --
	(392.51,225.91) --
	(393.07,235.44) --
	(393.62,241.04) --
	(394.18,225.34) --
	(394.74,235.91) --
	(395.29,230.20) --
	(395.85,237.71) --
	(396.40,230.47) --
	(396.96,225.50) --
	(397.52,229.42) --
	(398.07,239.79) --
	(398.63,222.25) --
	(399.19,237.65) --
	(399.74,228.46) --
	(400.30,236.70) --
	(400.85,240.69) --
	(401.41,222.09) --
	(401.97,265.24) --
	(402.52,244.62) --
	(403.08,251.63) --
	(403.63,255.27) --
	(404.19,257.75) --
	(404.75,237.14) --
	(405.30,253.33) --
	(405.86,243.66) --
	(406.42,261.39) --
	(406.97,254.94) --
	(407.53,244.35) --
	(408.08,241.43) --
	(408.64,254.19) --
	(409.20,260.90) --
	(409.75,243.28) --
	(410.31,257.62) --
	(410.86,245.95) --
	(411.42,250.34) --
	(411.98,244.23) --
	(412.53,250.43) --
	(413.09,260.09) --
	(413.64,251.39) --
	(414.20,253.35) --
	(414.76,242.38) --
	(415.31,249.57) --
	(415.87,246.51) --
	(416.43,259.49) --
	(416.98,256.77) --
	(417.54,256.06) --
	(418.09,241.48) --
	(418.65,261.46) --
	(419.21,240.69) --
	(419.76,276.13) --
	(420.32,249.99) --
	(420.87,266.97) --
	(421.43,243.67) --
	(421.99,252.80) --
	(422.54,251.54) --
	(423.10,253.95) --
	(423.66,247.67) --
	(424.21,242.66) --
	(424.77,247.19) --
	(425.32,256.25) --
	(425.88,264.53) --
	(426.44,260.23) --
	(426.99,280.32) --
	(427.55,242.93) --
	(428.10,253.68) --
	(428.66,256.37) --
	(429.22,252.27) --
	(429.77,250.67) --
	(430.33,257.54) --
	(430.89,256.92) --
	(431.44,260.59) --
	(432.00,258.44) --
	(432.55,261.68) --
	(433.11,237.00) --
	(433.67,263.38) --
	(434.22,249.53) --
	(434.78,248.83) --
	(435.33,252.15) --
	(435.89,250.27) --
	(436.45,253.38) --
	(437.00,245.87) --
	(437.56,258.94) --
	(438.12,264.36) --
	(438.67,249.93) --
	(439.23,246.12) --
	(439.78,252.82) --
	(440.34,262.68) --
	(440.90,254.87) --
	(441.45,256.84) --
	(442.01,237.00) --
	(442.56,275.79) --
	(443.12,242.90) --
	(443.68,258.56) --
	(444.23,257.54) --
	(444.79,270.26) --
	(445.35,254.13) --
	(445.90,238.86) --
	(446.46,242.99) --
	(447.01,241.15) --
	(447.57,239.78) --
	(448.13,246.99) --
	(448.68,251.64) --
	(449.24,268.98) --
	(449.79,256.02) --
	(450.35,243.51) --
	(450.91,244.08) --
	(451.46,245.58) --
	(452.02,247.46) --
	(452.57,257.64) --
	(453.13,268.04) --
	(453.69,263.94) --
	(454.24,248.89) --
	(454.80,232.04) --
	(455.36,248.60) --
	(455.91,254.15) --
	(456.47,261.03) --
	(457.02,252.83) --
	(457.58,255.32) --
	(458.14,244.09) --
	(458.69,238.30) --
	(459.25,235.23) --
	(459.80,241.61) --
	(460.36,232.47) --
	(460.92,224.57) --
	(461.47,239.69) --
	(462.03,228.69) --
	(462.59,237.45) --
	(463.14,238.39) --
	(463.70,251.45) --
	(464.25,220.60) --
	(464.81,247.25) --
	(465.37,250.89) --
	(465.92,237.84) --
	(466.48,223.33) --
	(467.03,242.18) --
	(467.59,231.52) --
	(468.15,236.10) --
	(468.70,229.12) --
	(469.26,235.95) --
	(469.82,237.93) --
	(470.37,244.26) --
	(470.93,241.54) --
	(471.48,229.14) --
	(472.04,222.69) --
	(472.60,238.23) --
	(473.15,246.15) --
	(473.71,247.51) --
	(474.26,233.93) --
	(474.82,238.78) --
	(475.38,229.66) --
	(475.93,227.86) --
	(476.49,226.57) --
	(477.05,234.54) --
	(477.60,235.15) --
	(478.16,247.70) --
	(478.71,241.91) --
	(479.27,256.28) --
	(479.83,223.50) --
	(480.38,248.34) --
	(480.94,227.28) --
	(481.49,239.94) --
	(482.05,230.03) --
	(482.61,235.63) --
	(483.16,237.45) --
	(483.72,241.85) --
	(484.27,243.75) --
	(484.83,224.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.60,209.02) -- (484.83,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.60,209.02) -- (373.60,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.41,209.02) -- (401.41,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.22,209.02) -- (429.22,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.02,209.02) -- (457.02,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.83,209.02) -- (484.83,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (373.60,194.77) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (401.41,194.77) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (429.22,194.77) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (457.02,194.77) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (484.83,194.77) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,212.57) -- (369.73,301.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,212.57) -- (365.77,212.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,225.24) -- (365.77,225.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,237.90) -- (365.77,237.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,250.57) -- (365.77,250.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,263.24) -- (365.77,263.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,275.91) -- (365.77,275.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,288.57) -- (365.77,288.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,301.24) -- (365.77,301.24);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,212.57) {-10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,225.24) {-5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,237.90) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,250.57) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,263.24) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,275.91) {15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,288.57) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,301.24) {25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,209.02) --
	(489.26,209.02) --
	(489.26,304.79) --
	(369.73,304.79) --
	(369.73,209.02);
\end{scope}
\begin{scope}
\path[clip] (337.26,168.63) rectangle (505.89,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (429.50,318.75) {\bfseries Location 6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (429.50,178.93) {Time};
\end{scope}
\begin{scope}
\path[clip] (369.73,209.02) rectangle (489.26,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.16,237.90) --
	(374.72,237.90) --
	(375.27,237.90) --
	(375.83,237.90) --
	(376.38,237.90) --
	(376.94,237.90) --
	(377.50,237.90) --
	(378.05,237.90) --
	(378.61,237.90) --
	(379.16,237.90) --
	(379.72,237.90) --
	(380.28,237.90) --
	(380.83,237.90) --
	(381.39,237.90) --
	(381.94,237.90) --
	(382.50,237.90) --
	(383.06,237.90) --
	(383.61,237.90) --
	(384.17,237.90) --
	(384.73,237.90) --
	(385.28,237.90) --
	(385.84,237.90) --
	(386.39,237.90) --
	(386.95,237.90) --
	(387.51,237.90) --
	(388.06,237.90) --
	(388.62,237.90) --
	(389.17,237.90) --
	(389.73,237.90) --
	(390.29,237.90) --
	(390.84,237.90) --
	(391.40,237.90) --
	(391.96,237.90) --
	(392.51,237.90) --
	(393.07,237.90) --
	(393.62,237.90) --
	(394.18,237.90) --
	(394.74,237.90) --
	(395.29,237.90) --
	(395.85,237.90) --
	(396.40,237.90) --
	(396.96,237.90) --
	(397.52,237.90) --
	(398.07,237.90) --
	(398.63,237.90) --
	(399.19,237.90) --
	(399.74,237.90) --
	(400.30,237.90) --
	(400.85,237.90) --
	(401.41,237.90) --
	(401.97,237.90) --
	(402.52,237.90) --
	(403.08,237.90) --
	(403.63,237.90) --
	(404.19,237.90) --
	(404.75,237.90) --
	(405.30,237.90) --
	(405.86,237.90) --
	(406.42,237.90) --
	(406.97,237.90) --
	(407.53,237.90) --
	(408.08,237.90) --
	(408.64,237.90) --
	(409.20,237.90) --
	(409.75,237.90) --
	(410.31,237.90) --
	(410.86,237.90) --
	(411.42,237.90) --
	(411.98,237.90) --
	(412.53,237.90) --
	(413.09,237.90) --
	(413.64,237.90) --
	(414.20,237.90) --
	(414.76,237.90) --
	(415.31,237.90) --
	(415.87,237.90) --
	(416.43,237.90) --
	(416.98,237.90) --
	(417.54,237.90) --
	(418.09,237.90) --
	(418.65,237.90) --
	(419.21,237.90) --
	(419.76,237.90) --
	(420.32,237.90) --
	(420.87,237.90) --
	(421.43,237.90) --
	(421.99,237.90) --
	(422.54,237.90) --
	(423.10,237.90) --
	(423.66,237.90) --
	(424.21,237.90) --
	(424.77,237.90) --
	(425.32,237.90) --
	(425.88,237.90) --
	(426.44,237.90) --
	(426.99,237.90) --
	(427.55,237.90) --
	(428.10,237.90) --
	(428.66,237.90) --
	(429.22,237.90) --
	(429.77,237.90) --
	(430.33,237.90) --
	(430.89,237.90) --
	(431.44,237.90) --
	(432.00,237.90) --
	(432.55,237.90) --
	(433.11,237.90) --
	(433.67,237.90) --
	(434.22,237.90) --
	(434.78,237.90) --
	(435.33,237.90) --
	(435.89,237.90) --
	(436.45,237.90) --
	(437.00,237.90) --
	(437.56,237.90) --
	(438.12,237.90) --
	(438.67,237.90) --
	(439.23,237.90) --
	(439.78,237.90) --
	(440.34,237.90) --
	(440.90,237.90) --
	(441.45,237.90) --
	(442.01,237.90) --
	(442.56,237.90) --
	(443.12,237.90) --
	(443.68,237.90) --
	(444.23,237.90) --
	(444.79,237.90) --
	(445.35,237.90) --
	(445.90,237.90) --
	(446.46,237.90) --
	(447.01,237.90) --
	(447.57,237.90) --
	(448.13,237.90) --
	(448.68,237.90) --
	(449.24,237.90) --
	(449.79,237.90) --
	(450.35,237.90) --
	(450.91,237.90) --
	(451.46,237.90) --
	(452.02,237.90) --
	(452.57,237.90) --
	(453.13,237.90) --
	(453.69,237.90) --
	(454.24,237.90) --
	(454.80,237.90) --
	(455.36,237.90) --
	(455.91,237.90) --
	(456.47,237.90) --
	(457.02,237.90) --
	(457.58,237.90) --
	(458.14,237.90) --
	(458.69,237.90) --
	(459.25,237.90) --
	(459.80,237.90) --
	(460.36,237.90) --
	(460.92,237.90) --
	(461.47,237.90) --
	(462.03,237.90) --
	(462.59,237.90) --
	(463.14,237.90) --
	(463.70,237.90) --
	(464.25,237.90) --
	(464.81,237.90) --
	(465.37,237.90) --
	(465.92,237.90) --
	(466.48,237.90) --
	(467.03,237.90) --
	(467.59,237.90) --
	(468.15,237.90) --
	(468.70,237.90) --
	(469.26,237.90) --
	(469.82,237.90) --
	(470.37,237.90) --
	(470.93,237.90) --
	(471.48,237.90) --
	(472.04,237.90) --
	(472.60,237.90) --
	(473.15,237.90) --
	(473.71,237.90) --
	(474.26,237.90) --
	(474.82,237.90) --
	(475.38,237.90) --
	(475.93,237.90) --
	(476.49,237.90) --
	(477.05,237.90) --
	(477.60,237.90) --
	(478.16,237.90) --
	(478.71,237.90) --
	(479.27,237.90) --
	(479.83,237.90) --
	(480.38,237.90) --
	(480.94,237.90) --
	(481.49,237.90) --
	(482.05,237.90) --
	(482.61,237.90) --
	(483.16,237.90) --
	(483.72,237.90) --
	(484.27,237.90) --
	(484.83,237.90);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.16,237.90) --
	(374.72,237.90) --
	(375.27,237.90) --
	(375.83,237.90) --
	(376.38,237.90) --
	(376.94,237.90) --
	(377.50,237.90) --
	(378.05,237.90) --
	(378.61,237.90) --
	(379.16,237.90) --
	(379.72,237.90) --
	(380.28,237.90) --
	(380.83,237.90) --
	(381.39,237.90) --
	(381.94,237.90) --
	(382.50,237.90) --
	(383.06,237.90) --
	(383.61,237.90) --
	(384.17,237.90) --
	(384.73,237.90) --
	(385.28,237.90) --
	(385.84,237.90) --
	(386.39,237.90) --
	(386.95,237.90) --
	(387.51,237.90) --
	(388.06,237.90) --
	(388.62,237.90) --
	(389.17,237.90) --
	(389.73,237.90) --
	(390.29,237.90) --
	(390.84,237.90) --
	(391.40,237.90) --
	(391.96,237.90) --
	(392.51,237.90) --
	(393.07,237.90) --
	(393.62,237.90) --
	(394.18,237.90) --
	(394.74,237.90) --
	(395.29,237.90) --
	(395.85,237.90) --
	(396.40,237.90) --
	(396.96,237.90) --
	(397.52,237.90) --
	(398.07,237.90) --
	(398.63,237.90) --
	(399.19,237.90) --
	(399.74,237.90) --
	(400.30,237.90) --
	(400.85,237.90) --
	(401.41,237.90) --
	(401.97,252.87) --
	(402.52,252.87) --
	(403.08,252.87) --
	(403.63,252.87) --
	(404.19,252.87) --
	(404.75,252.87) --
	(405.30,252.87) --
	(405.86,252.87) --
	(406.42,252.87) --
	(406.97,252.87) --
	(407.53,252.87) --
	(408.08,252.87) --
	(408.64,252.87) --
	(409.20,252.87) --
	(409.75,252.87) --
	(410.31,252.87) --
	(410.86,252.87) --
	(411.42,252.87) --
	(411.98,252.87) --
	(412.53,252.87) --
	(413.09,252.87) --
	(413.64,252.87) --
	(414.20,252.87) --
	(414.76,252.87) --
	(415.31,252.87) --
	(415.87,252.87) --
	(416.43,252.87) --
	(416.98,252.87) --
	(417.54,252.87) --
	(418.09,252.87) --
	(418.65,252.87) --
	(419.21,252.87) --
	(419.76,252.87) --
	(420.32,252.87) --
	(420.87,252.87) --
	(421.43,252.87) --
	(421.99,252.87) --
	(422.54,252.87) --
	(423.10,252.87) --
	(423.66,252.87) --
	(424.21,252.87) --
	(424.77,252.87) --
	(425.32,252.87) --
	(425.88,252.87) --
	(426.44,252.87) --
	(426.99,252.87) --
	(427.55,252.87) --
	(428.10,252.87) --
	(428.66,252.87) --
	(429.22,252.87) --
	(429.77,252.87) --
	(430.33,252.87) --
	(430.89,252.87) --
	(431.44,252.87) --
	(432.00,252.87) --
	(432.55,252.87) --
	(433.11,252.87) --
	(433.67,252.87) --
	(434.22,252.87) --
	(434.78,252.87) --
	(435.33,252.87) --
	(435.89,252.87) --
	(436.45,252.87) --
	(437.00,252.87) --
	(437.56,252.87) --
	(438.12,252.87) --
	(438.67,252.87) --
	(439.23,252.87) --
	(439.78,252.87) --
	(440.34,252.87) --
	(440.90,252.87) --
	(441.45,252.87) --
	(442.01,252.87) --
	(442.56,252.87) --
	(443.12,252.87) --
	(443.68,252.87) --
	(444.23,252.87) --
	(444.79,252.87) --
	(445.35,252.87) --
	(445.90,252.87) --
	(446.46,252.87) --
	(447.01,252.87) --
	(447.57,252.87) --
	(448.13,252.87) --
	(448.68,252.87) --
	(449.24,252.87) --
	(449.79,252.87) --
	(450.35,252.87) --
	(450.91,252.87) --
	(451.46,252.87) --
	(452.02,252.87) --
	(452.57,252.87) --
	(453.13,252.87) --
	(453.69,252.87) --
	(454.24,252.87) --
	(454.80,252.87) --
	(455.36,252.87) --
	(455.91,252.87) --
	(456.47,252.87) --
	(457.02,252.87) --
	(457.58,237.90) --
	(458.14,237.90) --
	(458.69,237.90) --
	(459.25,237.90) --
	(459.80,237.90) --
	(460.36,237.90) --
	(460.92,237.90) --
	(461.47,237.90) --
	(462.03,237.90) --
	(462.59,237.90) --
	(463.14,237.90) --
	(463.70,237.90) --
	(464.25,237.90) --
	(464.81,237.90) --
	(465.37,237.90) --
	(465.92,237.90) --
	(466.48,237.90) --
	(467.03,237.90) --
	(467.59,237.90) --
	(468.15,237.90) --
	(468.70,237.90) --
	(469.26,237.90) --
	(469.82,237.90) --
	(470.37,237.90) --
	(470.93,237.90) --
	(471.48,237.90) --
	(472.04,237.90) --
	(472.60,237.90) --
	(473.15,237.90) --
	(473.71,237.90) --
	(474.26,237.90) --
	(474.82,237.90) --
	(475.38,237.90) --
	(475.93,237.90) --
	(476.49,237.90) --
	(477.05,237.90) --
	(477.60,237.90) --
	(478.16,237.90) --
	(478.71,237.90) --
	(479.27,237.90) --
	(479.83,237.90) --
	(480.38,237.90) --
	(480.94,237.90) --
	(481.49,237.90) --
	(482.05,237.90) --
	(482.61,237.90) --
	(483.16,237.90) --
	(483.72,237.90) --
	(484.27,237.90) --
	(484.83,237.90);
\end{scope}
\begin{scope}
\path[clip] (369.73, 40.39) rectangle (489.26,136.16);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.16, 73.26) --
	(374.72, 77.27) --
	(375.27, 67.60) --
	(375.83, 77.19) --
	(376.38, 77.85) --
	(376.94, 72.89) --
	(377.50, 85.31) --
	(378.05, 67.82) --
	(378.61, 86.40) --
	(379.16, 71.81) --
	(379.72, 80.22) --
	(380.28, 80.94) --
	(380.83, 64.97) --
	(381.39, 58.48) --
	(381.94, 62.90) --
	(382.50, 71.95) --
	(383.06, 66.44) --
	(383.61, 62.24) --
	(384.17, 74.20) --
	(384.73, 65.48) --
	(385.28, 68.90) --
	(385.84, 79.80) --
	(386.39, 68.83) --
	(386.95, 51.99) --
	(387.51, 75.04) --
	(388.06, 73.07) --
	(388.62, 54.76) --
	(389.17, 75.07) --
	(389.73, 67.15) --
	(390.29, 57.24) --
	(390.84, 81.06) --
	(391.40, 69.15) --
	(391.96, 54.06) --
	(392.51, 54.38) --
	(393.07, 68.29) --
	(393.62, 77.05) --
	(394.18, 56.54) --
	(394.74, 66.85) --
	(395.29, 62.86) --
	(395.85, 71.32) --
	(396.40, 58.87) --
	(396.96, 59.04) --
	(397.52, 68.04) --
	(398.07, 67.05) --
	(398.63, 53.84) --
	(399.19, 68.88) --
	(399.74, 61.35) --
	(400.30, 66.61) --
	(400.85, 75.13) --
	(401.41, 58.47) --
	(401.97, 94.77) --
	(402.52, 74.35) --
	(403.08, 84.34) --
	(403.63, 87.46) --
	(404.19, 84.80) --
	(404.75, 70.85) --
	(405.30, 82.65) --
	(405.86, 77.85) --
	(406.42, 91.97) --
	(406.97, 83.15) --
	(407.53, 72.92) --
	(408.08, 75.51) --
	(408.64, 90.60) --
	(409.20, 90.89) --
	(409.75, 70.17) --
	(410.31, 93.45) --
	(410.86, 75.88) --
	(411.42, 79.79) --
	(411.98, 75.75) --
	(412.53, 78.40) --
	(413.09, 88.12) --
	(413.64, 82.54) --
	(414.20, 89.46) --
	(414.76, 74.74) --
	(415.31, 76.02) --
	(415.87, 72.59) --
	(416.43, 87.95) --
	(416.98, 81.10) --
	(417.54, 92.09) --
	(418.09, 74.73) --
	(418.65, 90.54) --
	(419.21, 72.46) --
	(419.76,107.18) --
	(420.32, 81.78) --
	(420.87, 95.55) --
	(421.43, 75.42) --
	(421.99, 84.02) --
	(422.54, 83.69) --
	(423.10, 83.33) --
	(423.66, 75.78) --
	(424.21, 72.50) --
	(424.77, 79.06) --
	(425.32, 92.78) --
	(425.88, 92.32) --
	(426.44, 84.61) --
	(426.99,108.07) --
	(427.55, 72.68) --
	(428.10, 81.87) --
	(428.66, 88.24) --
	(429.22, 80.04) --
	(429.77, 82.95) --
	(430.33, 86.23) --
	(430.89, 86.75) --
	(431.44, 95.45) --
	(432.00, 88.56) --
	(432.55, 96.02) --
	(433.11, 65.47) --
	(433.67, 91.37) --
	(434.22, 83.68) --
	(434.78, 80.54) --
	(435.33, 84.21) --
	(435.89, 77.23) --
	(436.45, 81.50) --
	(437.00, 75.41) --
	(437.56, 94.73) --
	(438.12, 91.38) --
	(438.67, 80.85) --
	(439.23, 73.76) --
	(439.78, 89.06) --
	(440.34, 94.00) --
	(440.90, 88.75) --
	(441.45, 85.41) --
	(442.01, 67.24) --
	(442.56,103.37) --
	(443.12, 82.51) --
	(443.68, 88.79) --
	(444.23, 87.41) --
	(444.79,101.01) --
	(445.35, 81.95) --
	(445.90, 70.10) --
	(446.46, 71.27) --
	(447.01, 78.73) --
	(447.57, 73.23) --
	(448.13, 81.41) --
	(448.68, 81.91) --
	(449.24, 96.32) --
	(449.79, 86.24) --
	(450.35, 73.93) --
	(450.91, 75.70) --
	(451.46, 76.63) --
	(452.02, 77.07) --
	(452.57, 84.19) --
	(453.13, 97.56) --
	(453.69, 98.73) --
	(454.24, 78.54) --
	(454.80, 64.67) --
	(455.36, 78.98) --
	(455.91, 83.41) --
	(456.47, 91.51) --
	(457.02, 80.11) --
	(457.58, 91.90) --
	(458.14, 76.19) --
	(458.69, 67.75) --
	(459.25, 70.63) --
	(459.80, 71.48) --
	(460.36, 66.66) --
	(460.92, 55.29) --
	(461.47, 72.87) --
	(462.03, 61.79) --
	(462.59, 71.36) --
	(463.14, 68.98) --
	(463.70, 77.57) --
	(464.25, 56.80) --
	(464.81, 74.42) --
	(465.37, 84.21) --
	(465.92, 71.20) --
	(466.48, 60.44) --
	(467.03, 75.71) --
	(467.59, 64.59) --
	(468.15, 64.22) --
	(468.70, 59.99) --
	(469.26, 68.15) --
	(469.82, 64.34) --
	(470.37, 76.51) --
	(470.93, 74.65) --
	(471.48, 61.87) --
	(472.04, 52.69) --
	(472.60, 71.54) --
	(473.15, 75.33) --
	(473.71, 74.07) --
	(474.26, 63.46) --
	(474.82, 73.37) --
	(475.38, 59.61) --
	(475.93, 63.53) --
	(476.49, 60.58) --
	(477.05, 65.39) --
	(477.60, 67.13) --
	(478.16, 78.32) --
	(478.71, 76.46) --
	(479.27, 85.97) --
	(479.83, 56.39) --
	(480.38, 75.97) --
	(480.94, 60.60) --
	(481.49, 68.64) --
	(482.05, 60.44) --
	(482.61, 69.06) --
	(483.16, 70.79) --
	(483.72, 71.60) --
	(484.27, 75.80) --
	(484.83, 57.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.60, 40.39) -- (484.83, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.60, 40.39) -- (373.60, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.41, 40.39) -- (401.41, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.22, 40.39) -- (429.22, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.02, 40.39) -- (457.02, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.83, 40.39) -- (484.83, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (373.60, 26.14) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (401.41, 26.14) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (429.22, 26.14) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (457.02, 26.14) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (484.83, 26.14) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73, 43.94) -- (369.73,132.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73, 43.94) -- (365.77, 43.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73, 56.61) -- (365.77, 56.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73, 69.27) -- (365.77, 69.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73, 81.94) -- (365.77, 81.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73, 94.61) -- (365.77, 94.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,107.28) -- (365.77,107.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,119.94) -- (365.77,119.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,132.61) -- (365.77,132.61);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23, 43.94) {-10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23, 56.61) {-5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23, 69.27) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23, 81.94) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23, 94.61) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,107.28) {15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,119.94) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,132.61) {25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73, 40.39) --
	(489.26, 40.39) --
	(489.26,136.16) --
	(369.73,136.16) --
	(369.73, 40.39);
\end{scope}
\begin{scope}
\path[clip] (337.26,  0.00) rectangle (505.89,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (429.50,150.12) {\bfseries Location 9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (429.50, 10.30) {Time};
\end{scope}
\begin{scope}
\path[clip] (369.73, 40.39) rectangle (489.26,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.16, 69.27) --
	(374.72, 69.27) --
	(375.27, 69.27) --
	(375.83, 69.27) --
	(376.38, 69.27) --
	(376.94, 69.27) --
	(377.50, 69.27) --
	(378.05, 69.27) --
	(378.61, 69.27) --
	(379.16, 69.27) --
	(379.72, 69.27) --
	(380.28, 69.27) --
	(380.83, 69.27) --
	(381.39, 69.27) --
	(381.94, 69.27) --
	(382.50, 69.27) --
	(383.06, 69.27) --
	(383.61, 69.27) --
	(384.17, 69.27) --
	(384.73, 69.27) --
	(385.28, 69.27) --
	(385.84, 69.27) --
	(386.39, 69.27) --
	(386.95, 69.27) --
	(387.51, 69.27) --
	(388.06, 69.27) --
	(388.62, 69.27) --
	(389.17, 69.27) --
	(389.73, 69.27) --
	(390.29, 69.27) --
	(390.84, 69.27) --
	(391.40, 69.27) --
	(391.96, 69.27) --
	(392.51, 69.27) --
	(393.07, 69.27) --
	(393.62, 69.27) --
	(394.18, 69.27) --
	(394.74, 69.27) --
	(395.29, 69.27) --
	(395.85, 69.27) --
	(396.40, 69.27) --
	(396.96, 69.27) --
	(397.52, 69.27) --
	(398.07, 69.27) --
	(398.63, 69.27) --
	(399.19, 69.27) --
	(399.74, 69.27) --
	(400.30, 69.27) --
	(400.85, 69.27) --
	(401.41, 69.27) --
	(401.97, 69.27) --
	(402.52, 69.27) --
	(403.08, 69.27) --
	(403.63, 69.27) --
	(404.19, 69.27) --
	(404.75, 69.27) --
	(405.30, 69.27) --
	(405.86, 69.27) --
	(406.42, 69.27) --
	(406.97, 69.27) --
	(407.53, 69.27) --
	(408.08, 69.27) --
	(408.64, 69.27) --
	(409.20, 69.27) --
	(409.75, 69.27) --
	(410.31, 69.27) --
	(410.86, 69.27) --
	(411.42, 69.27) --
	(411.98, 69.27) --
	(412.53, 69.27) --
	(413.09, 69.27) --
	(413.64, 69.27) --
	(414.20, 69.27) --
	(414.76, 69.27) --
	(415.31, 69.27) --
	(415.87, 69.27) --
	(416.43, 69.27) --
	(416.98, 69.27) --
	(417.54, 69.27) --
	(418.09, 69.27) --
	(418.65, 69.27) --
	(419.21, 69.27) --
	(419.76, 69.27) --
	(420.32, 69.27) --
	(420.87, 69.27) --
	(421.43, 69.27) --
	(421.99, 69.27) --
	(422.54, 69.27) --
	(423.10, 69.27) --
	(423.66, 69.27) --
	(424.21, 69.27) --
	(424.77, 69.27) --
	(425.32, 69.27) --
	(425.88, 69.27) --
	(426.44, 69.27) --
	(426.99, 69.27) --
	(427.55, 69.27) --
	(428.10, 69.27) --
	(428.66, 69.27) --
	(429.22, 69.27) --
	(429.77, 69.27) --
	(430.33, 69.27) --
	(430.89, 69.27) --
	(431.44, 69.27) --
	(432.00, 69.27) --
	(432.55, 69.27) --
	(433.11, 69.27) --
	(433.67, 69.27) --
	(434.22, 69.27) --
	(434.78, 69.27) --
	(435.33, 69.27) --
	(435.89, 69.27) --
	(436.45, 69.27) --
	(437.00, 69.27) --
	(437.56, 69.27) --
	(438.12, 69.27) --
	(438.67, 69.27) --
	(439.23, 69.27) --
	(439.78, 69.27) --
	(440.34, 69.27) --
	(440.90, 69.27) --
	(441.45, 69.27) --
	(442.01, 69.27) --
	(442.56, 69.27) --
	(443.12, 69.27) --
	(443.68, 69.27) --
	(444.23, 69.27) --
	(444.79, 69.27) --
	(445.35, 69.27) --
	(445.90, 69.27) --
	(446.46, 69.27) --
	(447.01, 69.27) --
	(447.57, 69.27) --
	(448.13, 69.27) --
	(448.68, 69.27) --
	(449.24, 69.27) --
	(449.79, 69.27) --
	(450.35, 69.27) --
	(450.91, 69.27) --
	(451.46, 69.27) --
	(452.02, 69.27) --
	(452.57, 69.27) --
	(453.13, 69.27) --
	(453.69, 69.27) --
	(454.24, 69.27) --
	(454.80, 69.27) --
	(455.36, 69.27) --
	(455.91, 69.27) --
	(456.47, 69.27) --
	(457.02, 69.27) --
	(457.58, 69.27) --
	(458.14, 69.27) --
	(458.69, 69.27) --
	(459.25, 69.27) --
	(459.80, 69.27) --
	(460.36, 69.27) --
	(460.92, 69.27) --
	(461.47, 69.27) --
	(462.03, 69.27) --
	(462.59, 69.27) --
	(463.14, 69.27) --
	(463.70, 69.27) --
	(464.25, 69.27) --
	(464.81, 69.27) --
	(465.37, 69.27) --
	(465.92, 69.27) --
	(466.48, 69.27) --
	(467.03, 69.27) --
	(467.59, 69.27) --
	(468.15, 69.27) --
	(468.70, 69.27) --
	(469.26, 69.27) --
	(469.82, 69.27) --
	(470.37, 69.27) --
	(470.93, 69.27) --
	(471.48, 69.27) --
	(472.04, 69.27) --
	(472.60, 69.27) --
	(473.15, 69.27) --
	(473.71, 69.27) --
	(474.26, 69.27) --
	(474.82, 69.27) --
	(475.38, 69.27) --
	(475.93, 69.27) --
	(476.49, 69.27) --
	(477.05, 69.27) --
	(477.60, 69.27) --
	(478.16, 69.27) --
	(478.71, 69.27) --
	(479.27, 69.27) --
	(479.83, 69.27) --
	(480.38, 69.27) --
	(480.94, 69.27) --
	(481.49, 69.27) --
	(482.05, 69.27) --
	(482.61, 69.27) --
	(483.16, 69.27) --
	(483.72, 69.27) --
	(484.27, 69.27) --
	(484.83, 69.27);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.16, 69.27) --
	(374.72, 69.27) --
	(375.27, 69.27) --
	(375.83, 69.27) --
	(376.38, 69.27) --
	(376.94, 69.27) --
	(377.50, 69.27) --
	(378.05, 69.27) --
	(378.61, 69.27) --
	(379.16, 69.27) --
	(379.72, 69.27) --
	(380.28, 69.27) --
	(380.83, 69.27) --
	(381.39, 69.27) --
	(381.94, 69.27) --
	(382.50, 69.27) --
	(383.06, 69.27) --
	(383.61, 69.27) --
	(384.17, 69.27) --
	(384.73, 69.27) --
	(385.28, 69.27) --
	(385.84, 69.27) --
	(386.39, 69.27) --
	(386.95, 69.27) --
	(387.51, 69.27) --
	(388.06, 69.27) --
	(388.62, 69.27) --
	(389.17, 69.27) --
	(389.73, 69.27) --
	(390.29, 69.27) --
	(390.84, 69.27) --
	(391.40, 69.27) --
	(391.96, 69.27) --
	(392.51, 69.27) --
	(393.07, 69.27) --
	(393.62, 69.27) --
	(394.18, 69.27) --
	(394.74, 69.27) --
	(395.29, 69.27) --
	(395.85, 69.27) --
	(396.40, 69.27) --
	(396.96, 69.27) --
	(397.52, 69.27) --
	(398.07, 69.27) --
	(398.63, 69.27) --
	(399.19, 69.27) --
	(399.74, 69.27) --
	(400.30, 69.27) --
	(400.85, 69.27) --
	(401.41, 69.27) --
	(401.97, 83.62) --
	(402.52, 83.62) --
	(403.08, 83.62) --
	(403.63, 83.62) --
	(404.19, 83.62) --
	(404.75, 83.62) --
	(405.30, 83.62) --
	(405.86, 83.62) --
	(406.42, 83.62) --
	(406.97, 83.62) --
	(407.53, 83.62) --
	(408.08, 83.62) --
	(408.64, 83.62) --
	(409.20, 83.62) --
	(409.75, 83.62) --
	(410.31, 83.62) --
	(410.86, 83.62) --
	(411.42, 83.62) --
	(411.98, 83.62) --
	(412.53, 83.62) --
	(413.09, 83.62) --
	(413.64, 83.62) --
	(414.20, 83.62) --
	(414.76, 83.62) --
	(415.31, 83.62) --
	(415.87, 83.62) --
	(416.43, 83.62) --
	(416.98, 83.62) --
	(417.54, 83.62) --
	(418.09, 83.62) --
	(418.65, 83.62) --
	(419.21, 83.62) --
	(419.76, 83.62) --
	(420.32, 83.62) --
	(420.87, 83.62) --
	(421.43, 83.62) --
	(421.99, 83.62) --
	(422.54, 83.62) --
	(423.10, 83.62) --
	(423.66, 83.62) --
	(424.21, 83.62) --
	(424.77, 83.62) --
	(425.32, 83.62) --
	(425.88, 83.62) --
	(426.44, 83.62) --
	(426.99, 83.62) --
	(427.55, 83.62) --
	(428.10, 83.62) --
	(428.66, 83.62) --
	(429.22, 83.62) --
	(429.77, 83.62) --
	(430.33, 83.62) --
	(430.89, 83.62) --
	(431.44, 83.62) --
	(432.00, 83.62) --
	(432.55, 83.62) --
	(433.11, 83.62) --
	(433.67, 83.62) --
	(434.22, 83.62) --
	(434.78, 83.62) --
	(435.33, 83.62) --
	(435.89, 83.62) --
	(436.45, 83.62) --
	(437.00, 83.62) --
	(437.56, 83.62) --
	(438.12, 83.62) --
	(438.67, 83.62) --
	(439.23, 83.62) --
	(439.78, 83.62) --
	(440.34, 83.62) --
	(440.90, 83.62) --
	(441.45, 83.62) --
	(442.01, 83.62) --
	(442.56, 83.62) --
	(443.12, 83.62) --
	(443.68, 83.62) --
	(444.23, 83.62) --
	(444.79, 83.62) --
	(445.35, 83.62) --
	(445.90, 83.62) --
	(446.46, 83.62) --
	(447.01, 83.62) --
	(447.57, 83.62) --
	(448.13, 83.62) --
	(448.68, 83.62) --
	(449.24, 83.62) --
	(449.79, 83.62) --
	(450.35, 83.62) --
	(450.91, 83.62) --
	(451.46, 83.62) --
	(452.02, 83.62) --
	(452.57, 83.62) --
	(453.13, 83.62) --
	(453.69, 83.62) --
	(454.24, 83.62) --
	(454.80, 83.62) --
	(455.36, 83.62) --
	(455.91, 83.62) --
	(456.47, 83.62) --
	(457.02, 83.62) --
	(457.58, 69.27) --
	(458.14, 69.27) --
	(458.69, 69.27) --
	(459.25, 69.27) --
	(459.80, 69.27) --
	(460.36, 69.27) --
	(460.92, 69.27) --
	(461.47, 69.27) --
	(462.03, 69.27) --
	(462.59, 69.27) --
	(463.14, 69.27) --
	(463.70, 69.27) --
	(464.25, 69.27) --
	(464.81, 69.27) --
	(465.37, 69.27) --
	(465.92, 69.27) --
	(466.48, 69.27) --
	(467.03, 69.27) --
	(467.59, 69.27) --
	(468.15, 69.27) --
	(468.70, 69.27) --
	(469.26, 69.27) --
	(469.82, 69.27) --
	(470.37, 69.27) --
	(470.93, 69.27) --
	(471.48, 69.27) --
	(472.04, 69.27) --
	(472.60, 69.27) --
	(473.15, 69.27) --
	(473.71, 69.27) --
	(474.26, 69.27) --
	(474.82, 69.27) --
	(475.38, 69.27) --
	(475.93, 69.27) --
	(476.49, 69.27) --
	(477.05, 69.27) --
	(477.60, 69.27) --
	(478.16, 69.27) --
	(478.71, 69.27) --
	(479.27, 69.27) --
	(479.83, 69.27) --
	(480.38, 69.27) --
	(480.94, 69.27) --
	(481.49, 69.27) --
	(482.05, 69.27) --
	(482.61, 69.27) --
	(483.16, 69.27) --
	(483.72, 69.27) --
	(484.27, 69.27) --
	(484.83, 69.27);
\end{scope}
\end{tikzpicture}


==> Identifiability.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-08-27 23:19:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.7pt,y=0.7pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 40.00, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 73.33, 96.48) --
	( 81.49,108.51) --
	( 89.64,120.55) --
	( 97.80,129.14) --
	(105.95,137.74) --
	(114.10,144.62) --
	(122.26,153.21) --
	(130.41,160.09) --
	(138.56,166.97) --
	(146.72,173.84) --
	(154.87,180.72) --
	(163.02,187.60) --
	(171.18,194.47) --
	(179.33,201.35) --
	(187.49,208.23) --
	(195.64,215.10) --
	(203.79,221.98) --
	(211.95,228.86) --
	(220.10,235.74) --
	(228.25,242.61) --
	(236.41,249.49) --
	(244.56,256.37) --
	(252.71,263.24) --
	(260.87,270.12) --
	(269.02,277.00) --
	(277.18,283.87) --
	(285.33,290.75) --
	(293.48,297.63) --
	(301.64,304.50) --
	(309.79,311.38) --
	(317.94,318.26) --
	(326.10,325.14) --
	(334.25,332.01) --
	(342.40,338.89) --
	(350.56,345.77) --
	(358.71,352.64) --
	(366.87,359.52) --
	(375.02,366.40) --
	(383.17,373.27) --
	(391.33,380.15) --
	(399.48,383.59) --
	(407.63,388.75) --
	(415.79,395.62) --
	(423.94,397.34) --
	(432.09,399.06) --
	(440.25,405.94) --
	(448.40,405.94) --
	(456.56,405.94) --
	(464.71,405.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.03, 61.20) -- (464.71, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.03, 61.20) -- ( 57.03, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.56, 61.20) -- (138.56, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.10, 61.20) -- (220.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.64, 61.20) -- (301.64, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.17, 61.20) -- (383.17, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.03, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.56, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (220.10, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.64, 39.60) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (383.17, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (464.71, 39.60) {50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 62.09) -- ( 49.20,405.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 62.09) -- ( 43.20, 62.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.06) -- ( 43.20,148.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,234.02) -- ( 43.20,234.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,319.98) -- ( 43.20,319.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,405.94) -- ( 43.20,405.94);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 62.09) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,148.06) {200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,234.02) {400};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,319.98) {600};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,405.94) {800};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60) {Number of different mean levels $\xvec{a}_t$ of $T = 50$ time points};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 16.80,258.94) {Rank of $\tilde{\xmat{H}}$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,105.07) --
	( 73.33,111.95) --
	( 81.49,118.83) --
	( 89.64,125.71) --
	( 97.80,132.58) --
	(105.95,139.46) --
	(114.10,146.34) --
	(122.26,153.21) --
	(130.41,160.09) --
	(138.56,166.97) --
	(146.72,173.84) --
	(154.87,180.72) --
	(163.02,187.60) --
	(171.18,194.47) --
	(179.33,201.35) --
	(187.49,208.23) --
	(195.64,215.10) --
	(203.79,221.98) --
	(211.95,228.86) --
	(220.10,235.74) --
	(228.25,242.61) --
	(236.41,249.49) --
	(244.56,256.37) --
	(252.71,263.24) --
	(260.87,270.12) --
	(269.02,277.00) --
	(277.18,283.87) --
	(285.33,290.75) --
	(293.48,297.63) --
	(301.64,304.50) --
	(309.79,311.38) --
	(317.94,318.26) --
	(326.10,325.14) --
	(334.25,332.01) --
	(342.40,338.89) --
	(350.56,345.77) --
	(358.71,352.64) --
	(366.87,359.52) --
	(375.02,366.40) --
	(383.17,373.27) --
	(391.33,380.15) --
	(399.48,387.03) --
	(407.63,393.90) --
	(415.79,400.78) --
	(423.94,407.66) --
	(432.09,414.53) --
	(440.25,421.41) --
	(448.40,428.29) --
	(456.56,435.17) --
	(464.71,442.04);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,405.94) -- (480.69,405.94);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (122.26, 61.20) -- (122.26,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (130.41, 61.20) -- (130.41,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (138.56, 61.20) -- (138.56,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (146.72, 61.20) -- (146.72,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (154.87, 61.20) -- (154.87,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (163.02, 61.20) -- (163.02,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (171.18, 61.20) -- (171.18,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (179.33, 61.20) -- (179.33,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (187.49, 61.20) -- (187.49,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (195.64, 61.20) -- (195.64,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (203.79, 61.20) -- (203.79,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (211.95, 61.20) -- (211.95,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (220.10, 61.20) -- (220.10,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (228.25, 61.20) -- (228.25,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (236.41, 61.20) -- (236.41,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (244.56, 61.20) -- (244.56,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (252.71, 61.20) -- (252.71,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (260.87, 61.20) -- (260.87,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (269.02, 61.20) -- (269.02,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (277.18, 61.20) -- (277.18,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (285.33, 61.20) -- (285.33,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (293.48, 61.20) -- (293.48,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (301.64, 61.20) -- (301.64,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (309.79, 61.20) -- (309.79,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (317.94, 61.20) -- (317.94,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (326.10, 61.20) -- (326.10,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (334.25, 61.20) -- (334.25,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (342.40, 61.20) -- (342.40,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (350.56, 61.20) -- (350.56,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (358.71, 61.20) -- (358.71,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (366.87, 61.20) -- (366.87,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (375.02, 61.20) -- (375.02,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (383.17, 61.20) -- (383.17,456.69);
                                                                
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (391.33, 61.20) -- (391.33,456.69);
\end{scope}
\end{tikzpicture}


==> Selection_lambda_rho.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-08-24 17:49:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.9pt,y=0.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (535.89,535.89);
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (152.00,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.90,406.86) --
	( 39.16,406.80) --
	( 41.42,406.72) --
	( 43.67,406.78) --
	( 45.93,406.81) --
	( 48.19,406.78) --
	( 50.45,406.80) --
	( 52.71,406.77) --
	( 54.97,407.00) --
	( 57.23,407.45) --
	( 59.49,407.99) --
	( 61.74,408.55) --
	( 64.00,409.48) --
	( 66.26,410.25) --
	( 68.52,410.95) --
	( 70.78,411.62) --
	( 73.04,412.58) --
	( 75.30,413.93) --
	( 77.55,415.74) --
	( 79.81,417.18) --
	( 82.07,418.73) --
	( 84.33,420.36) --
	( 86.59,422.18) --
	( 88.85,424.03) --
	( 91.11,425.97) --
	( 93.36,427.84) --
	( 95.62,429.62) --
	( 97.88,431.24) --
	(100.14,432.83) --
	(102.40,434.24) --
	(104.66,435.47) --
	(106.92,436.58) --
	(109.17,437.59) --
	(111.43,438.51) --
	(113.69,439.34) --
	(115.95,439.98) --
	(118.21,440.47) --
	(120.47,440.92) --
	(122.73,441.33) --
	(124.98,441.70) --
	(127.24,442.05) --
	(129.50,442.36) --
	(131.76,442.62) --
	(134.02,442.83) --
	(136.28,443.01) --
	(138.54,443.18) --
	(140.80,443.32) --
	(143.05,443.45) --
	(145.31,443.56) --
	(147.57,444.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(152.00,377.65) --
	(152.00,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,337.26) rectangle (168.63,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 90.68,348.55) {$\lambda_b$};

\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (152.00,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.42,377.65) -- ( 41.42,473.42);
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (152.00,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.90,394.02) --
	( 38.90,390.56) --
	( 34.90,390.56) --
	( 36.90,394.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.16,393.99) --
	( 41.16,390.53) --
	( 37.16,390.53) --
	( 39.16,393.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.42,393.96) --
	( 43.42,390.49) --
	( 39.42,390.49) --
	( 41.42,393.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.67,393.92) --
	( 45.67,390.45) --
	( 41.67,390.45) --
	( 43.67,393.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.93,393.87) --
	( 47.93,390.41) --
	( 43.93,390.41) --
	( 45.93,393.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.19,393.82) --
	( 50.19,390.36) --
	( 46.19,390.36) --
	( 48.19,393.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.45,393.76) --
	( 52.45,390.30) --
	( 48.45,390.30) --
	( 50.45,393.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.71,393.58) --
	( 54.71,390.11) --
	( 50.71,390.11) --
	( 52.71,393.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.97,393.38) --
	( 56.97,389.92) --
	( 52.97,389.92) --
	( 54.97,393.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.23,393.18) --
	( 59.23,389.71) --
	( 55.23,389.71) --
	( 57.23,393.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.49,392.86) --
	( 61.49,389.40) --
	( 57.49,389.40) --
	( 59.49,392.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74,392.35) --
	( 63.74,388.89) --
	( 59.74,388.89) --
	( 61.74,392.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.00,391.69) --
	( 66.00,388.23) --
	( 62.00,388.23) --
	( 64.00,391.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.26,390.73) --
	( 68.26,387.27) --
	( 64.26,387.27) --
	( 66.26,390.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.52,389.55) --
	( 70.52,386.09) --
	( 66.52,386.09) --
	( 68.52,389.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.78,388.00) --
	( 72.78,384.53) --
	( 68.78,384.53) --
	( 70.78,388.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.04,386.13) --
	( 75.04,382.66) --
	( 71.04,382.66) --
	( 73.04,386.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.30,384.62) --
	( 77.30,381.15) --
	( 73.30,381.15) --
	( 75.30,384.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.55,385.21) --
	( 79.55,381.75) --
	( 75.55,381.75) --
	( 77.55,385.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.81,387.29) --
	( 81.81,383.83) --
	( 77.81,383.83) --
	( 79.81,387.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.07,389.32) --
	( 84.07,385.85) --
	( 80.07,385.85) --
	( 82.07,389.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.33,391.29) --
	( 86.33,387.82) --
	( 82.33,387.82) --
	( 84.33,391.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.59,393.24) --
	( 88.59,389.77) --
	( 84.59,389.77) --
	( 86.59,393.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.85,395.16) --
	( 90.85,391.69) --
	( 86.85,391.69) --
	( 88.85,395.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.11,397.02) --
	( 93.11,393.55) --
	( 89.11,393.55) --
	( 91.11,397.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.36,398.72) --
	( 95.36,395.26) --
	( 91.36,395.26) --
	( 93.36,398.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.62,400.23) --
	( 97.62,396.77) --
	( 93.62,396.77) --
	( 95.62,400.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.88,401.54) --
	( 99.88,398.07) --
	( 95.88,398.07) --
	( 97.88,401.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.14,402.73) --
	(102.14,399.27) --
	( 98.14,399.27) --
	(100.14,402.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.40,403.78) --
	(104.40,400.31) --
	(100.40,400.31) --
	(102.40,403.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.66,404.70) --
	(106.66,401.23) --
	(102.66,401.23) --
	(104.66,404.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.92,405.54) --
	(108.92,402.07) --
	(104.92,402.07) --
	(106.92,405.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.17,406.27) --
	(111.17,402.81) --
	(107.17,402.81) --
	(109.17,406.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.43,406.89) --
	(113.43,403.43) --
	(109.43,403.43) --
	(111.43,406.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.69,407.43) --
	(115.69,403.97) --
	(111.69,403.97) --
	(113.69,407.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.95,407.86) --
	(117.95,404.40) --
	(113.95,404.40) --
	(115.95,407.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.21,408.18) --
	(120.21,404.72) --
	(116.21,404.72) --
	(118.21,408.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.47,408.47) --
	(122.47,405.01) --
	(118.47,405.01) --
	(120.47,408.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.73,408.73) --
	(124.73,405.27) --
	(120.73,405.27) --
	(122.73,408.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.98,408.97) --
	(126.98,405.50) --
	(122.98,405.50) --
	(124.98,408.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.24,409.17) --
	(129.24,405.71) --
	(125.24,405.71) --
	(127.24,409.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.50,409.34) --
	(131.50,405.88) --
	(127.50,405.88) --
	(129.50,409.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.76,409.48) --
	(133.76,406.01) --
	(129.76,406.01) --
	(131.76,409.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.02,409.59) --
	(136.02,406.12) --
	(132.02,406.12) --
	(134.02,409.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.28,409.69) --
	(138.28,406.22) --
	(134.28,406.22) --
	(136.28,409.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.54,409.77) --
	(140.54,406.31) --
	(136.54,406.31) --
	(138.54,409.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.80,409.84) --
	(142.80,406.38) --
	(138.80,406.38) --
	(140.80,409.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.05,409.91) --
	(145.05,406.44) --
	(141.05,406.44) --
	(143.05,409.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.31,409.96) --
	(147.31,406.50) --
	(143.31,406.50) --
	(145.31,409.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.57,410.39) --
	(149.57,406.93) --
	(145.57,406.93) --
	(147.57,410.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,381.20) -- ( 32.47,469.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,381.20) -- ( 28.51,381.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,398.93) -- ( 28.51,398.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,416.67) -- ( 28.51,416.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,434.40) -- ( 28.51,434.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,452.14) -- ( 28.51,452.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,469.87) -- ( 28.51,469.87);
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,381.20) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,398.93) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,416.67) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,434.40) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,452.14) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,469.87) {10};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(152.00,377.65) --
	(152.00,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.64,377.65) -- (152.00,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.64,377.65) -- ( 34.64,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.23,377.65) -- ( 57.23,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.81,377.65) -- ( 79.81,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.40,377.65) -- (102.40,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.98,377.65) -- (124.98,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.57,377.65) -- (147.57,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 34.64,363.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 57.23,363.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 79.81,363.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (102.40,363.40) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.98,363.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (147.57,363.40) {50};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (152.00,473.42);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.90,417.56) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.16,417.45) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.42,417.29) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.67,417.08) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.93,416.87) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.19,416.62) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.45,416.28) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.71,415.43) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.97,414.48) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.23,413.50) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.49,412.02) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74,409.92) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.00,407.51) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.26,404.15) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.52,399.93) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.78,394.60) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.04,388.25) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.30,381.20) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.55,387.53) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.81,394.51) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.07,401.30) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.33,407.88) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.59,414.28) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.85,420.46) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.11,426.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.36,431.73) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.62,436.53) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.88,440.76) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.14,444.63) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.40,448.06) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.66,451.13) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.92,453.88) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.17,456.26) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.43,458.30) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.69,460.05) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.95,461.46) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.21,462.50) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.47,463.43) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.73,464.27) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.98,465.02) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.24,465.68) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.50,466.25) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.76,466.71) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.02,467.09) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.28,467.43) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.54,467.72) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.80,467.98) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.05,468.20) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.31,468.39) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.57,469.87) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(152.00,377.65) --
	(152.00,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.00,380.61) -- (152.00,469.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.00,380.61) -- (155.96,380.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.00,398.42) -- (155.96,398.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.00,416.22) -- (155.96,416.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.00,434.03) -- (155.96,434.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.00,451.84) -- (155.96,451.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.00,469.65) -- (155.96,469.65);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (166.25,380.61) {0.000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (166.25,416.22) {0.010};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (166.25,451.84) {0.020};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (152.00,473.42);
\definecolor{drawColor}{RGB}{255,140,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.90,386.00) --
	( 39.16,386.02) --
	( 41.42,386.01) --
	( 43.67,385.94) --
	( 45.93,385.92) --
	( 48.19,385.88) --
	( 50.45,385.79) --
	( 52.71,385.53) --
	( 54.97,385.21) --
	( 57.23,384.89) --
	( 59.49,384.67) --
	( 61.74,384.42) --
	( 64.00,384.21) --
	( 66.26,383.83) --
	( 68.52,383.49) --
	( 70.78,382.86) --
	( 73.04,382.08) --
	( 75.30,381.46) --
	( 77.55,381.20) --
	( 79.81,381.23) --
	( 82.07,381.56) --
	( 84.33,382.15) --
	( 86.59,383.46) --
	( 88.85,385.61) --
	( 91.11,389.00) --
	( 93.36,393.57) --
	( 95.62,399.14) --
	( 97.88,405.43) --
	(100.14,412.30) --
	(102.40,419.22) --
	(104.66,426.28) --
	(106.92,433.07) --
	(109.17,439.71) --
	(111.43,445.47) --
	(113.69,450.39) --
	(115.95,454.20) --
	(118.21,456.95) --
	(120.47,459.31) --
	(122.73,461.34) --
	(124.98,463.05) --
	(127.24,464.42) --
	(129.50,465.51) --
	(131.76,466.41) --
	(134.02,467.09) --
	(136.28,467.64) --
	(138.54,468.05) --
	(140.80,468.37) --
	(143.05,468.63) --
	(145.31,468.86) --
	(147.57,469.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(152.00,377.65) --
	(152.00,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (152.00,473.42);
\definecolor{drawColor}{RGB}{255,140,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.55,377.65) -- ( 77.55,473.42);
\end{scope}
\begin{scope}
\path[clip] (201.10,377.65) rectangle (320.63,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (205.53,409.49) --
	(207.79,409.40) --
	(210.05,409.18) --
	(212.30,408.91) --
	(214.56,408.56) --
	(216.82,408.17) --
	(219.08,407.68) --
	(221.34,407.32) --
	(223.60,407.09) --
	(225.86,406.88) --
	(228.12,406.69) --
	(230.37,406.69) --
	(232.63,406.96) --
	(234.89,407.39) --
	(237.15,408.19) --
	(239.41,409.18) --
	(241.67,410.46) --
	(243.93,412.04) --
	(246.18,413.91) --
	(248.44,416.04) --
	(250.70,418.18) --
	(252.96,420.45) --
	(255.22,422.82) --
	(257.48,425.19) --
	(259.74,427.45) --
	(261.99,429.61) --
	(264.25,431.69) --
	(266.51,433.47) --
	(268.77,434.96) --
	(271.03,436.19) --
	(273.29,437.29) --
	(275.55,438.17) --
	(277.80,438.81) --
	(280.06,439.39) --
	(282.32,439.92) --
	(284.58,440.39) --
	(286.84,440.71) --
	(289.10,440.93) --
	(291.36,441.12) --
	(293.61,441.27) --
	(295.87,441.41) --
	(298.13,441.53) --
	(300.39,441.63) --
	(302.65,441.73) --
	(304.91,441.81) --
	(307.17,441.89) --
	(309.43,441.96) --
	(311.68,442.02) --
	(313.94,442.07) --
	(316.20,442.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,377.65) --
	(320.63,377.65) --
	(320.63,473.42) --
	(201.10,473.42) --
	(201.10,377.65);
\end{scope}
\begin{scope}
\path[clip] (168.63,337.26) rectangle (337.26,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (259.31,348.55) {$\lambda_b$};

\end{scope}
\begin{scope}
\path[clip] (201.10,377.65) rectangle (320.63,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (228.12,377.65) -- (228.12,473.42);
\end{scope}
\begin{scope}
\path[clip] (201.10,377.65) rectangle (320.63,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.53,393.35) --
	(207.53,389.88) --
	(203.53,389.88) --
	(205.53,393.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,393.32) --
	(209.79,389.85) --
	(205.79,389.85) --
	(207.79,393.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.05,393.26) --
	(212.05,389.80) --
	(208.05,389.80) --
	(210.05,393.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.30,393.19) --
	(214.30,389.72) --
	(210.30,389.72) --
	(212.30,393.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.56,393.08) --
	(216.56,389.61) --
	(212.56,389.61) --
	(214.56,393.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.82,392.94) --
	(218.82,389.48) --
	(214.82,389.48) --
	(216.82,392.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.08,392.80) --
	(221.08,389.33) --
	(217.08,389.33) --
	(219.08,392.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.34,392.64) --
	(223.34,389.18) --
	(219.34,389.18) --
	(221.34,392.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.60,392.45) --
	(225.60,388.99) --
	(221.60,388.99) --
	(223.60,392.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.86,392.16) --
	(227.86,388.70) --
	(223.86,388.70) --
	(225.86,392.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.12,391.64) --
	(230.12,388.18) --
	(226.12,388.18) --
	(228.12,391.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.37,390.98) --
	(232.37,387.51) --
	(228.37,387.51) --
	(230.37,390.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.63,390.06) --
	(234.63,386.59) --
	(230.63,386.59) --
	(232.63,390.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.89,388.86) --
	(236.89,385.39) --
	(232.89,385.39) --
	(234.89,388.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.15,387.48) --
	(239.15,384.01) --
	(235.15,384.01) --
	(237.15,387.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.41,385.94) --
	(241.41,382.48) --
	(237.41,382.48) --
	(239.41,385.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.67,385.15) --
	(243.67,381.69) --
	(239.67,381.69) --
	(241.67,385.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.93,385.50) --
	(245.93,382.03) --
	(241.93,382.03) --
	(243.93,385.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.18,386.54) --
	(248.18,383.08) --
	(244.18,383.08) --
	(246.18,386.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.44,388.60) --
	(250.44,385.13) --
	(246.44,385.13) --
	(248.44,388.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.70,390.51) --
	(252.70,387.05) --
	(248.70,387.05) --
	(250.70,390.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.96,392.33) --
	(254.96,388.87) --
	(250.96,388.87) --
	(252.96,392.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.22,394.12) --
	(257.22,390.66) --
	(253.22,390.66) --
	(255.22,394.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.48,395.84) --
	(259.48,392.37) --
	(255.48,392.37) --
	(257.48,395.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.74,397.44) --
	(261.74,393.98) --
	(257.74,393.98) --
	(259.74,397.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.99,398.93) --
	(263.99,395.47) --
	(259.99,395.47) --
	(261.99,398.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.25,400.26) --
	(266.25,396.80) --
	(262.25,396.80) --
	(264.25,400.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.51,401.47) --
	(268.51,398.00) --
	(264.51,398.00) --
	(266.51,401.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.77,402.49) --
	(270.77,399.03) --
	(266.77,399.03) --
	(268.77,402.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.03,403.35) --
	(273.03,399.89) --
	(269.03,399.89) --
	(271.03,403.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.29,404.11) --
	(275.29,400.64) --
	(271.29,400.64) --
	(273.29,404.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.55,404.71) --
	(277.55,401.25) --
	(273.55,401.25) --
	(275.55,404.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.80,405.23) --
	(279.80,401.77) --
	(275.80,401.77) --
	(277.80,405.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.06,405.70) --
	(282.06,402.23) --
	(278.06,402.23) --
	(280.06,405.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.32,406.12) --
	(284.32,402.66) --
	(280.32,402.66) --
	(282.32,406.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.58,406.49) --
	(286.58,403.03) --
	(282.58,403.03) --
	(284.58,406.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.84,406.80) --
	(288.84,403.34) --
	(284.84,403.34) --
	(286.84,406.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.10,407.04) --
	(291.10,403.58) --
	(287.10,403.58) --
	(289.10,407.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.36,407.25) --
	(293.36,403.79) --
	(289.36,403.79) --
	(291.36,407.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.61,407.43) --
	(295.61,403.96) --
	(291.61,403.96) --
	(293.61,407.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.87,407.59) --
	(297.87,404.13) --
	(293.87,404.13) --
	(295.87,407.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.13,407.74) --
	(300.13,404.27) --
	(296.13,404.27) --
	(298.13,407.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.39,407.87) --
	(302.39,404.40) --
	(298.39,404.40) --
	(300.39,407.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.65,407.99) --
	(304.65,404.52) --
	(300.65,404.52) --
	(302.65,407.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.91,408.09) --
	(306.91,404.62) --
	(302.91,404.62) --
	(304.91,408.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.17,408.17) --
	(309.17,404.71) --
	(305.17,404.71) --
	(307.17,408.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.43,408.25) --
	(311.43,404.79) --
	(307.43,404.79) --
	(309.43,408.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.68,408.32) --
	(313.68,404.86) --
	(309.68,404.86) --
	(311.68,408.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.94,408.38) --
	(315.94,404.92) --
	(311.94,404.92) --
	(313.94,408.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.20,408.82) --
	(318.20,405.36) --
	(314.20,405.36) --
	(316.20,408.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,381.20) -- (201.10,469.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,381.20) -- (197.14,381.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,398.93) -- (197.14,398.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,416.67) -- (197.14,416.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,434.40) -- (197.14,434.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,452.14) -- (197.14,452.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,469.87) -- (197.14,469.87);
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,381.20) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,398.93) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,416.67) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,434.40) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,452.14) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,469.87) {10};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,377.65) --
	(320.63,377.65) --
	(320.63,473.42) --
	(201.10,473.42) --
	(201.10,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.27,377.65) -- (320.63,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.27,377.65) -- (203.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.86,377.65) -- (225.86,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.44,377.65) -- (248.44,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.03,377.65) -- (271.03,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.61,377.65) -- (293.61,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.20,377.65) -- (316.20,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.27,363.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (225.86,363.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (248.44,363.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (271.03,363.40) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (293.61,363.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (316.20,363.40) {50};
\end{scope}
\begin{scope}
\path[clip] (201.10,377.65) rectangle (320.63,473.42);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.53,420.90) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,420.80) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.05,420.45) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.30,419.86) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.56,418.96) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.82,417.92) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.08,416.76) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.34,415.55) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.60,414.25) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.86,412.65) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.12,410.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.37,407.50) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.63,403.82) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.89,399.08) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.15,393.79) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.41,388.03) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.67,381.76) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.93,381.20) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.18,387.22) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.44,394.57) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.70,401.48) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.96,408.09) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.22,414.64) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.48,420.96) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.74,426.91) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.99,432.43) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.25,437.43) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.51,442.00) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.77,445.89) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.03,449.16) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.29,452.07) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.55,454.36) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.80,456.29) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.06,458.01) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.32,459.58) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.58,460.96) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.84,462.11) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.10,463.00) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.36,463.78) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.61,464.45) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.87,465.07) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.13,465.62) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.39,466.11) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.65,466.57) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.91,466.96) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.17,467.29) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.43,467.59) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.68,467.86) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.94,468.10) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.20,469.87) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,377.65) --
	(320.63,377.65) --
	(320.63,473.42) --
	(201.10,473.42) --
	(201.10,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.63,377.75) -- (320.63,473.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.63,377.75) -- (324.59,377.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.63,398.52) -- (324.59,398.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.63,419.28) -- (324.59,419.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.63,440.05) -- (324.59,440.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.63,460.81) -- (324.59,460.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (334.88,377.75) {0.000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (334.88,398.52) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (334.88,419.28) {0.010};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (334.88,440.05) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (334.88,460.81) {0.020};
\end{scope}
\begin{scope}
\path[clip] (201.10,377.65) rectangle (320.63,473.42);
\definecolor{drawColor}{RGB}{255,140,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.53,386.81) --
	(207.79,386.81) --
	(210.05,386.66) --
	(212.30,386.37) --
	(214.56,385.98) --
	(216.82,385.56) --
	(219.08,385.22) --
	(221.34,384.91) --
	(223.60,384.62) --
	(225.86,384.26) --
	(228.12,383.72) --
	(230.37,383.21) --
	(232.63,382.79) --
	(234.89,382.32) --
	(237.15,381.86) --
	(239.41,381.54) --
	(241.67,381.20) --
	(243.93,381.28) --
	(246.18,381.53) --
	(248.44,382.51) --
	(250.70,383.91) --
	(252.96,385.91) --
	(255.22,388.66) --
	(257.48,392.30) --
	(259.74,397.20) --
	(261.99,403.08) --
	(264.25,409.82) --
	(266.51,417.38) --
	(268.77,425.18) --
	(271.03,432.49) --
	(273.29,439.27) --
	(275.55,444.41) --
	(277.80,448.87) --
	(280.06,452.81) --
	(282.32,456.27) --
	(284.58,459.08) --
	(286.84,461.29) --
	(289.10,462.88) --
	(291.36,464.22) --
	(293.61,465.31) --
	(295.87,466.20) --
	(298.13,466.92) --
	(300.39,467.52) --
	(302.65,468.02) --
	(304.91,468.38) --
	(307.17,468.64) --
	(309.43,468.84) --
	(311.68,468.97) --
	(313.94,469.07) --
	(316.20,469.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,377.65) --
	(320.63,377.65) --
	(320.63,473.42) --
	(201.10,473.42) --
	(201.10,377.65);
\end{scope}
\begin{scope}
\path[clip] (201.10,377.65) rectangle (320.63,473.42);
\definecolor{drawColor}{RGB}{255,140,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.67,377.65) -- (241.67,473.42);
\end{scope}
\begin{scope}
\path[clip] (369.73,377.65) rectangle (489.26,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.16,413.13) --
	(376.42,413.13) --
	(378.68,413.07) --
	(380.93,412.96) --
	(383.19,412.68) --
	(385.45,411.91) --
	(387.71,411.28) --
	(389.97,410.94) --
	(392.23,410.52) --
	(394.49,410.12) --
	(396.75,409.47) --
	(399.00,408.39) --
	(401.26,407.65) --
	(403.52,406.94) --
	(405.78,406.61) --
	(408.04,406.76) --
	(410.30,407.48) --
	(412.56,408.55) --
	(414.81,409.80) --
	(417.07,411.40) --
	(419.33,413.35) --
	(421.59,415.70) --
	(423.85,417.97) --
	(426.11,420.52) --
	(428.37,423.27) --
	(430.62,425.73) --
	(432.88,427.92) --
	(435.14,429.92) --
	(437.40,431.72) --
	(439.66,433.50) --
	(441.92,435.16) --
	(444.18,436.61) --
	(446.43,437.76) --
	(448.69,438.73) --
	(450.95,439.51) --
	(453.21,440.21) --
	(455.47,440.81) --
	(457.73,441.36) --
	(459.99,441.84) --
	(462.24,442.27) --
	(464.50,442.68) --
	(466.76,443.03) --
	(469.02,443.35) --
	(471.28,443.64) --
	(473.54,443.90) --
	(475.80,444.14) --
	(478.06,444.34) --
	(480.31,444.51) --
	(482.57,444.67) --
	(484.83,445.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,377.65) --
	(489.26,377.65) --
	(489.26,473.42) --
	(369.73,473.42) --
	(369.73,377.65);
\end{scope}
\begin{scope}
\path[clip] (337.26,337.26) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (427.94,348.55) {$\lambda_b$};
\end{scope}
\begin{scope}
\path[clip] (369.73,377.65) rectangle (489.26,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (405.78,377.65) -- (405.78,473.42);
\end{scope}
\begin{scope}
\path[clip] (369.73,377.65) rectangle (489.26,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.16,390.82) --
	(376.16,387.35) --
	(372.16,387.35) --
	(374.16,390.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.42,390.82) --
	(378.42,387.35) --
	(374.42,387.35) --
	(376.42,390.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.68,390.81) --
	(380.68,387.34) --
	(376.68,387.34) --
	(378.68,390.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.93,390.77) --
	(382.93,387.31) --
	(378.93,387.31) --
	(380.93,390.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.19,390.71) --
	(385.19,387.24) --
	(381.19,387.24) --
	(383.19,390.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.45,390.57) --
	(387.45,387.10) --
	(383.45,387.10) --
	(385.45,390.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.71,390.35) --
	(389.71,386.88) --
	(385.71,386.88) --
	(387.71,390.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.97,390.12) --
	(391.97,386.65) --
	(387.97,386.65) --
	(389.97,390.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.23,389.88) --
	(394.23,386.41) --
	(390.23,386.41) --
	(392.23,389.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.49,389.50) --
	(396.49,386.04) --
	(392.49,386.04) --
	(394.49,389.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.75,388.91) --
	(398.75,385.44) --
	(394.75,385.44) --
	(396.75,388.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.00,388.19) --
	(401.00,384.72) --
	(397.00,384.72) --
	(399.00,388.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.26,387.37) --
	(403.26,383.90) --
	(399.26,383.90) --
	(401.26,387.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.52,386.32) --
	(405.52,382.86) --
	(401.52,382.86) --
	(403.52,386.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.78,385.00) --
	(407.78,381.53) --
	(403.78,381.53) --
	(405.78,385.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.04,383.54) --
	(410.04,380.08) --
	(406.04,380.08) --
	(408.04,383.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.30,385.26) --
	(412.30,381.79) --
	(408.30,381.79) --
	(410.30,385.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.56,386.96) --
	(414.56,383.50) --
	(410.56,383.50) --
	(412.56,386.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.81,388.65) --
	(416.81,385.18) --
	(412.81,385.18) --
	(414.81,388.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.07,390.34) --
	(419.07,386.88) --
	(415.07,386.88) --
	(417.07,390.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.33,392.01) --
	(421.33,388.54) --
	(417.33,388.54) --
	(419.33,392.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.59,393.53) --
	(423.59,390.07) --
	(419.59,390.07) --
	(421.59,393.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.85,394.91) --
	(425.85,391.44) --
	(421.85,391.44) --
	(423.85,394.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.11,396.21) --
	(428.11,392.74) --
	(424.11,392.74) --
	(426.11,396.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.37,397.44) --
	(430.37,393.98) --
	(426.37,393.98) --
	(428.37,397.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.62,398.57) --
	(432.62,395.10) --
	(428.62,395.10) --
	(430.62,398.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.88,399.56) --
	(434.88,396.09) --
	(430.88,396.09) --
	(432.88,399.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.14,400.44) --
	(437.14,396.98) --
	(433.14,396.98) --
	(435.14,400.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.40,401.25) --
	(439.40,397.79) --
	(435.40,397.79) --
	(437.40,401.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.66,402.01) --
	(441.66,398.55) --
	(437.66,398.55) --
	(439.66,402.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.92,402.70) --
	(443.92,399.24) --
	(439.92,399.24) --
	(441.92,402.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.18,403.29) --
	(446.18,399.83) --
	(442.18,399.83) --
	(444.18,403.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.43,403.78) --
	(448.43,400.31) --
	(444.43,400.31) --
	(446.43,403.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.69,404.19) --
	(450.69,400.73) --
	(446.69,400.73) --
	(448.69,404.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.95,404.55) --
	(452.95,401.09) --
	(448.95,401.09) --
	(450.95,404.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.21,404.88) --
	(455.21,401.41) --
	(451.21,401.41) --
	(453.21,404.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.47,405.16) --
	(457.47,401.69) --
	(453.47,401.69) --
	(455.47,405.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.73,405.40) --
	(459.73,401.94) --
	(455.73,401.94) --
	(457.73,405.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.99,405.61) --
	(461.99,402.15) --
	(457.99,402.15) --
	(459.99,405.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.24,405.80) --
	(464.24,402.34) --
	(460.24,402.34) --
	(462.24,405.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.50,405.97) --
	(466.50,402.51) --
	(462.50,402.51) --
	(464.50,405.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.76,406.12) --
	(468.76,402.66) --
	(464.76,402.66) --
	(466.76,406.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.02,406.25) --
	(471.02,402.79) --
	(467.02,402.79) --
	(469.02,406.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.28,406.37) --
	(473.28,402.90) --
	(469.28,402.90) --
	(471.28,406.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.54,406.48) --
	(475.54,403.01) --
	(471.54,403.01) --
	(473.54,406.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.80,406.57) --
	(477.80,403.11) --
	(473.80,403.11) --
	(475.80,406.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.06,406.65) --
	(480.06,403.19) --
	(476.06,403.19) --
	(478.06,406.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.31,406.72) --
	(482.31,403.26) --
	(478.31,403.26) --
	(480.31,406.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.57,406.78) --
	(484.57,403.32) --
	(480.57,403.32) --
	(482.57,406.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.83,407.24) --
	(486.83,403.78) --
	(482.83,403.78) --
	(484.83,407.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,381.20) -- (369.73,469.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,381.20) -- (365.77,381.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,398.93) -- (365.77,398.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,416.67) -- (365.77,416.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,434.40) -- (365.77,434.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,452.14) -- (365.77,452.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,469.87) -- (365.77,469.87);
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,381.20) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,398.93) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,416.67) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,434.40) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,452.14) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,469.87) {10};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,377.65) --
	(489.26,377.65) --
	(489.26,473.42) --
	(369.73,473.42) --
	(369.73,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.90,377.65) -- (489.26,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.90,377.65) -- (371.90,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.49,377.65) -- (394.49,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.07,377.65) -- (417.07,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.66,377.65) -- (439.66,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.24,377.65) -- (462.24,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.83,377.65) -- (484.83,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (371.90,363.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (394.49,363.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (417.07,363.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (439.66,363.40) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (462.24,363.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (484.83,363.40) {50};
\end{scope}
\begin{scope}
\path[clip] (369.73,377.65) rectangle (489.26,473.42);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.16,397.13) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.42,397.13) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.68,397.05) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.93,396.84) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.19,396.57) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.45,396.11) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.71,395.38) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.97,394.63) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.23,393.64) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.49,392.22) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.75,389.99) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.00,387.26) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.26,384.19) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.52,381.20) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.78,382.52) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.04,386.29) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.30,391.95) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.56,397.59) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.81,403.24) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.07,408.95) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.33,414.65) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.59,419.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.85,424.78) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.11,429.40) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.37,433.80) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.62,437.74) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.88,441.27) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.14,444.44) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.40,447.32) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.66,450.01) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.92,452.48) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.18,454.65) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.43,456.45) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.69,458.00) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.95,459.36) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.21,460.59) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.47,461.66) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.73,462.60) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.99,463.42) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.24,464.15) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.50,464.81) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.76,465.38) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.02,465.89) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.28,466.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.54,466.77) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.80,467.14) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.06,467.46) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.31,467.73) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.57,467.97) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.83,469.87) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,377.65) --
	(489.26,377.65) --
	(489.26,473.42) --
	(369.73,473.42) --
	(369.73,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.26,378.61) -- (489.26,464.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.26,378.61) -- (493.22,378.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.26,395.70) -- (493.22,395.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.26,412.79) -- (493.22,412.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.26,429.88) -- (493.22,429.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.26,446.96) -- (493.22,446.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.26,464.05) -- (493.22,464.05);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (503.51,378.61) {0.000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (503.51,412.79) {0.010};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (503.51,446.96) {0.020};
\end{scope}
\begin{scope}
\path[clip] (369.73,377.65) rectangle (489.26,473.42);
\definecolor{drawColor}{RGB}{255,140,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.16,384.09) --
	(376.42,384.09) --
	(378.68,384.08) --
	(380.93,384.06) --
	(383.19,384.05) --
	(385.45,384.03) --
	(387.71,383.93) --
	(389.97,383.84) --
	(392.23,383.66) --
	(394.49,383.54) --
	(396.75,383.19) --
	(399.00,382.77) --
	(401.26,382.51) --
	(403.52,382.08) --
	(405.78,381.81) --
	(408.04,381.43) --
	(410.30,381.20) --
	(412.56,381.27) --
	(414.81,381.85) --
	(417.07,383.39) --
	(419.33,385.66) --
	(421.59,388.49) --
	(423.85,391.79) --
	(426.11,395.84) --
	(428.37,400.57) --
	(430.62,405.64) --
	(432.88,410.78) --
	(435.14,416.24) --
	(437.40,421.66) --
	(439.66,427.17) --
	(441.92,432.47) --
	(444.18,437.27) --
	(446.43,441.35) --
	(448.69,444.83) --
	(450.95,447.88) --
	(453.21,450.65) --
	(455.47,453.05) --
	(457.73,455.14) --
	(459.99,456.97) --
	(462.24,458.58) --
	(464.50,460.03) --
	(466.76,461.26) --
	(469.02,462.32) --
	(471.28,463.27) --
	(473.54,464.12) --
	(475.80,464.86) --
	(478.06,465.49) --
	(480.31,466.01) --
	(482.57,466.47) --
	(484.83,469.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,377.65) --
	(489.26,377.65) --
	(489.26,473.42) --
	(369.73,473.42) --
	(369.73,377.65);
\end{scope}
\begin{scope}
\path[clip] (369.73,377.65) rectangle (489.26,473.42);
\definecolor{drawColor}{RGB}{255,140,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (410.30,377.65) -- (410.30,473.42);
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (152.00,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.90,289.73) --
	( 39.16,289.03) --
	( 41.42,288.46) --
	( 43.67,287.67) --
	( 45.93,286.54) --
	( 48.19,284.88) --
	( 50.45,282.97) --
	( 52.71,280.92) --
	( 54.97,277.80) --
	( 57.23,274.09) --
	( 59.49,270.17) --
	( 61.74,266.21) --
	( 64.00,262.58) --
	( 66.26,259.33) --
	( 68.52,256.44) --
	( 70.78,254.19) --
	( 73.04,252.46) --
	( 75.30,251.01) --
	( 77.55,249.96) --
	( 79.81,248.90) --
	( 82.07,248.28) --
	( 84.33,247.93) --
	( 86.59,247.71) --
	( 88.85,247.68) --
	( 91.11,247.69) --
	( 93.36,247.71) --
	( 95.62,247.72) --
	( 97.88,247.60) --
	(100.14,247.48) --
	(102.40,247.39) --
	(104.66,247.35) --
	(106.92,247.36) --
	(109.17,247.38) --
	(111.43,247.42) --
	(113.69,247.48) --
	(115.95,247.52) --
	(118.21,247.56) --
	(120.47,247.60) --
	(122.73,247.64) --
	(124.98,247.69) --
	(127.24,247.74) --
	(129.50,247.79) --
	(131.76,247.84) --
	(134.02,247.89) --
	(136.28,247.93) --
	(138.54,247.97) --
	(140.80,248.01) --
	(143.05,248.05) --
	(145.31,248.08) --
	(147.57,248.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(152.00,209.02) --
	(152.00,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,168.63) rectangle (168.63,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 90.68,179.92) {$\lambda_b$};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (152.00,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (104.66,209.02) -- (104.66,304.79);
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (152.00,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.90,245.85) --
	( 38.90,242.38) --
	( 34.90,242.38) --
	( 36.90,245.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.16,245.75) --
	( 41.16,242.28) --
	( 37.16,242.28) --
	( 39.16,245.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.42,245.63) --
	( 43.42,242.16) --
	( 39.42,242.16) --
	( 41.42,245.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.67,245.48) --
	( 45.67,242.02) --
	( 41.67,242.02) --
	( 43.67,245.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.93,245.20) --
	( 47.93,241.74) --
	( 43.93,241.74) --
	( 45.93,245.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.19,244.75) --
	( 50.19,241.29) --
	( 46.19,241.29) --
	( 48.19,244.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.45,243.96) --
	( 52.45,240.50) --
	( 48.45,240.50) --
	( 50.45,243.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.71,242.80) --
	( 54.71,239.33) --
	( 50.71,239.33) --
	( 52.71,242.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.97,241.02) --
	( 56.97,237.56) --
	( 52.97,237.56) --
	( 54.97,241.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.23,238.84) --
	( 59.23,235.38) --
	( 55.23,235.38) --
	( 57.23,238.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.49,236.01) --
	( 61.49,232.54) --
	( 57.49,232.54) --
	( 59.49,236.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74,233.02) --
	( 63.74,229.55) --
	( 59.74,229.55) --
	( 61.74,233.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.00,229.82) --
	( 66.00,226.36) --
	( 62.00,226.36) --
	( 64.00,229.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.26,226.51) --
	( 68.26,223.04) --
	( 64.26,223.04) --
	( 66.26,226.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.52,223.18) --
	( 70.52,219.72) --
	( 66.52,219.72) --
	( 68.52,223.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.78,219.83) --
	( 72.78,216.36) --
	( 68.78,216.36) --
	( 70.78,219.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.04,218.98) --
	( 75.04,215.52) --
	( 71.04,215.52) --
	( 73.04,218.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.30,219.16) --
	( 77.30,215.70) --
	( 73.30,215.70) --
	( 75.30,219.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.55,219.66) --
	( 79.55,216.19) --
	( 75.55,216.19) --
	( 77.55,219.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.81,222.54) --
	( 81.81,219.07) --
	( 77.81,219.07) --
	( 79.81,222.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.07,225.17) --
	( 84.07,221.70) --
	( 80.07,221.70) --
	( 82.07,225.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.33,227.35) --
	( 86.33,223.89) --
	( 82.33,223.89) --
	( 84.33,227.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.59,229.25) --
	( 88.59,225.79) --
	( 84.59,225.79) --
	( 86.59,229.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.85,230.96) --
	( 90.85,227.49) --
	( 86.85,227.49) --
	( 88.85,230.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.11,232.46) --
	( 93.11,229.00) --
	( 89.11,229.00) --
	( 91.11,232.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.36,233.80) --
	( 95.36,230.34) --
	( 91.36,230.34) --
	( 93.36,233.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.62,234.98) --
	( 97.62,231.51) --
	( 93.62,231.51) --
	( 95.62,234.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.88,236.05) --
	( 99.88,232.58) --
	( 95.88,232.58) --
	( 97.88,236.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.14,236.96) --
	(102.14,233.50) --
	( 98.14,233.50) --
	(100.14,236.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.40,237.71) --
	(104.40,234.25) --
	(100.40,234.25) --
	(102.40,237.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.66,238.37) --
	(106.66,234.91) --
	(102.66,234.91) --
	(104.66,238.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.92,238.94) --
	(108.92,235.47) --
	(104.92,235.47) --
	(106.92,238.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.17,239.43) --
	(111.17,235.96) --
	(107.17,235.96) --
	(109.17,239.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.43,239.86) --
	(113.43,236.39) --
	(109.43,236.39) --
	(111.43,239.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.69,240.24) --
	(115.69,236.78) --
	(111.69,236.78) --
	(113.69,240.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.95,240.58) --
	(117.95,237.12) --
	(113.95,237.12) --
	(115.95,240.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.21,240.88) --
	(120.21,237.41) --
	(116.21,237.41) --
	(118.21,240.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.47,241.13) --
	(122.47,237.66) --
	(118.47,237.66) --
	(120.47,241.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.73,241.34) --
	(124.73,237.87) --
	(120.73,237.87) --
	(122.73,241.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.98,241.53) --
	(126.98,238.06) --
	(122.98,238.06) --
	(124.98,241.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.24,241.69) --
	(129.24,238.22) --
	(125.24,238.22) --
	(127.24,241.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.50,241.83) --
	(131.50,238.36) --
	(127.50,238.36) --
	(129.50,241.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.76,241.96) --
	(133.76,238.49) --
	(129.76,238.49) --
	(131.76,241.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.02,242.07) --
	(136.02,238.61) --
	(132.02,238.61) --
	(134.02,242.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.28,242.18) --
	(138.28,238.71) --
	(134.28,238.71) --
	(136.28,242.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.54,242.27) --
	(140.54,238.81) --
	(136.54,238.81) --
	(138.54,242.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.80,242.35) --
	(142.80,238.89) --
	(138.80,238.89) --
	(140.80,242.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.05,242.43) --
	(145.05,238.96) --
	(141.05,238.96) --
	(143.05,242.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.31,242.49) --
	(147.31,239.03) --
	(143.31,239.03) --
	(145.31,242.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.57,243.00) --
	(149.57,239.54) --
	(145.57,239.54) --
	(147.57,243.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,212.57) -- ( 32.47,301.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,212.57) -- ( 28.51,212.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,230.30) -- ( 28.51,230.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,248.04) -- ( 28.51,248.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,265.77) -- ( 28.51,265.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,283.51) -- ( 28.51,283.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,301.24) -- ( 28.51,301.24);
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,212.57) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,230.30) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,248.04) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at ( 12.97,248.04) {MAE of $\hat{\mathbf{W}}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,265.77) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,283.51) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,301.24) {10};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(152.00,209.02) --
	(152.00,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.64,209.02) -- (152.00,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.64,209.02) -- ( 34.64,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.23,209.02) -- ( 57.23,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.81,209.02) -- ( 79.81,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.40,209.02) -- (102.40,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.98,209.02) -- (124.98,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.57,209.02) -- (147.57,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 34.64,194.77) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 57.23,194.77) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 79.81,194.77) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (102.40,194.77) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.98,194.77) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (147.57,194.77) {50};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (152.00,304.79);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.90,301.24) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.16,300.58) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.42,299.86) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.67,298.83) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.93,297.34) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.19,295.01) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.45,291.83) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.71,287.95) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.97,282.20) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.23,275.20) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.49,266.67) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74,257.60) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.00,247.96) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.26,238.19) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.52,228.56) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.78,218.92) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.04,212.57) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.30,212.95) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.55,220.49) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.81,228.14) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.07,235.15) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.33,240.91) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.59,245.91) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.85,250.38) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.11,254.21) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.36,257.58) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.62,260.55) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.88,263.27) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.14,265.63) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.40,267.55) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.66,269.26) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.92,270.72) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.17,271.99) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.43,273.10) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.69,274.11) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.95,275.00) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.21,275.77) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.47,276.44) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.73,277.00) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.98,277.51) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.24,277.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.50,278.33) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.76,278.68) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.02,278.99) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.28,279.27) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.54,279.52) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.80,279.75) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.05,279.95) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.31,280.13) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.57,281.51) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(152.00,209.02) --
	(152.00,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.00,209.02) -- (152.00,304.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.00,229.62) -- (155.96,229.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.00,252.83) -- (155.96,252.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.00,276.04) -- (155.96,276.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.00,299.26) -- (155.96,299.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (166.25,229.62) {0.005};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (166.25,252.83) {0.010};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (166.25,276.04) {0.015};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (166.25,299.26) {0.020};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (152.00,304.79);
\definecolor{drawColor}{RGB}{255,140,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.90,242.72) --
	( 39.16,242.53) --
	( 41.42,242.31) --
	( 43.67,242.05) --
	( 45.93,241.66) --
	( 48.19,241.03) --
	( 50.45,240.24) --
	( 52.71,239.24) --
	( 54.97,237.69) --
	( 57.23,235.86) --
	( 59.49,233.61) --
	( 61.74,231.11) --
	( 64.00,228.27) --
	( 66.26,225.16) --
	( 68.52,221.84) --
	( 70.78,218.50) --
	( 73.04,215.55) --
	( 75.30,213.50) --
	( 77.55,212.57) --
	( 79.81,213.31) --
	( 82.07,216.21) --
	( 84.33,220.82) --
	( 86.59,226.47) --
	( 88.85,233.01) --
	( 91.11,239.81) --
	( 93.36,246.76) --
	( 95.62,254.02) --
	( 97.88,261.58) --
	(100.14,268.51) --
	(102.40,274.49) --
	(104.66,279.76) --
	(106.92,284.15) --
	(109.17,287.74) --
	(111.43,290.75) --
	(113.69,293.27) --
	(115.95,295.41) --
	(118.21,297.06) --
	(120.47,298.31) --
	(122.73,299.26) --
	(124.98,299.99) --
	(127.24,300.48) --
	(129.50,300.85) --
	(131.76,301.07) --
	(134.02,301.20) --
	(136.28,301.24) --
	(138.54,301.23) --
	(140.80,301.19) --
	(143.05,301.13) --
	(145.31,301.04) --
	(147.57,299.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(152.00,209.02) --
	(152.00,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (152.00,304.79);
\definecolor{drawColor}{RGB}{255,140,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.55,209.02) -- ( 77.55,304.79);
\end{scope}
\begin{scope}
\path[clip] (201.10,209.02) rectangle (320.63,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (205.53,268.19) --
	(207.79,266.31) --
	(210.05,263.89) --
	(212.30,261.48) --
	(214.56,259.13) --
	(216.82,257.01) --
	(219.08,254.87) --
	(221.34,251.63) --
	(223.60,247.41) --
	(225.86,243.26) --
	(228.12,239.41) --
	(230.37,235.32) --
	(232.63,231.73) --
	(234.89,229.43) --
	(237.15,228.56) --
	(239.41,228.92) --
	(241.67,230.43) --
	(243.93,232.77) --
	(246.18,235.35) --
	(248.44,238.22) --
	(250.70,241.21) --
	(252.96,244.15) --
	(255.22,246.96) --
	(257.48,249.99) --
	(259.74,252.97) --
	(261.99,255.75) --
	(264.25,258.47) --
	(266.51,260.91) --
	(268.77,263.14) --
	(271.03,264.85) --
	(273.29,266.25) --
	(275.55,267.34) --
	(277.80,268.22) --
	(280.06,268.84) --
	(282.32,269.27) --
	(284.58,269.62) --
	(286.84,269.92) --
	(289.10,270.18) --
	(291.36,270.42) --
	(293.61,270.63) --
	(295.87,270.81) --
	(298.13,270.97) --
	(300.39,271.10) --
	(302.65,271.21) --
	(304.91,271.30) --
	(307.17,271.36) --
	(309.43,271.40) --
	(311.68,271.44) --
	(313.94,271.47) --
	(316.20,271.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,209.02) --
	(320.63,209.02) --
	(320.63,304.79) --
	(201.10,304.79) --
	(201.10,209.02);
\end{scope}
\begin{scope}
\path[clip] (168.63,168.63) rectangle (337.26,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (259.31,179.92) {$\lambda_b$};
\end{scope}
\begin{scope}
\path[clip] (201.10,209.02) rectangle (320.63,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (237.15,209.02) -- (237.15,304.79);
\end{scope}
\begin{scope}
\path[clip] (201.10,209.02) rectangle (320.63,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.53,243.40) --
	(207.53,239.94) --
	(203.53,239.94) --
	(205.53,243.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,243.23) --
	(209.79,239.76) --
	(205.79,239.76) --
	(207.79,243.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.05,243.00) --
	(212.05,239.54) --
	(208.05,239.54) --
	(210.05,243.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.30,242.76) --
	(214.30,239.29) --
	(210.30,239.29) --
	(212.30,242.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.56,242.49) --
	(216.56,239.03) --
	(212.56,239.03) --
	(214.56,242.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.82,242.19) --
	(218.82,238.73) --
	(214.82,238.73) --
	(216.82,242.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.08,241.68) --
	(221.08,238.22) --
	(217.08,238.22) --
	(219.08,241.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.34,240.75) --
	(223.34,237.29) --
	(219.34,237.29) --
	(221.34,240.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.60,239.52) --
	(225.60,236.06) --
	(221.60,236.06) --
	(223.60,239.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.86,237.81) --
	(227.86,234.34) --
	(223.86,234.34) --
	(225.86,237.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.12,235.71) --
	(230.12,232.25) --
	(226.12,232.25) --
	(228.12,235.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.37,233.19) --
	(232.37,229.73) --
	(228.37,229.73) --
	(230.37,233.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.63,230.42) --
	(234.63,226.95) --
	(230.63,226.95) --
	(232.63,230.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.89,227.46) --
	(236.89,223.99) --
	(232.89,223.99) --
	(234.89,227.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.15,224.43) --
	(239.15,220.96) --
	(235.15,220.96) --
	(237.15,224.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.41,221.39) --
	(241.41,217.93) --
	(237.41,217.93) --
	(239.41,221.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.67,219.86) --
	(243.67,216.40) --
	(239.67,216.40) --
	(241.67,219.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.93,220.23) --
	(245.93,216.77) --
	(241.93,216.77) --
	(243.93,220.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.18,220.44) --
	(248.18,216.98) --
	(244.18,216.98) --
	(246.18,220.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.44,220.62) --
	(250.44,217.15) --
	(246.44,217.15) --
	(248.44,220.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.70,222.35) --
	(252.70,218.89) --
	(248.70,218.89) --
	(250.70,222.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.96,224.61) --
	(254.96,221.15) --
	(250.96,221.15) --
	(252.96,224.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.22,226.66) --
	(257.22,223.19) --
	(253.22,223.19) --
	(255.22,226.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.48,228.54) --
	(259.48,225.07) --
	(255.48,225.07) --
	(257.48,228.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.74,230.26) --
	(261.74,226.80) --
	(257.74,226.80) --
	(259.74,230.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.99,231.80) --
	(263.99,228.33) --
	(259.99,228.33) --
	(261.99,231.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.25,233.16) --
	(266.25,229.70) --
	(262.25,229.70) --
	(264.25,233.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.51,234.39) --
	(268.51,230.93) --
	(264.51,230.93) --
	(266.51,234.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.77,235.47) --
	(270.77,232.01) --
	(266.77,232.01) --
	(268.77,235.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.03,236.33) --
	(273.03,232.87) --
	(269.03,232.87) --
	(271.03,236.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.29,237.09) --
	(275.29,233.62) --
	(271.29,233.62) --
	(273.29,237.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.55,237.73) --
	(277.55,234.26) --
	(273.55,234.26) --
	(275.55,237.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.80,238.24) --
	(279.80,234.78) --
	(275.80,234.78) --
	(277.80,238.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.06,238.65) --
	(282.06,235.18) --
	(278.06,235.18) --
	(280.06,238.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.32,238.99) --
	(284.32,235.53) --
	(280.32,235.53) --
	(282.32,238.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.58,239.30) --
	(286.58,235.83) --
	(282.58,235.83) --
	(284.58,239.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.84,239.56) --
	(288.84,236.10) --
	(284.84,236.10) --
	(286.84,239.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.10,239.80) --
	(291.10,236.34) --
	(287.10,236.34) --
	(289.10,239.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.36,240.01) --
	(293.36,236.55) --
	(289.36,236.55) --
	(291.36,240.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.61,240.19) --
	(295.61,236.73) --
	(291.61,236.73) --
	(293.61,240.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.87,240.34) --
	(297.87,236.88) --
	(293.87,236.88) --
	(295.87,240.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.13,240.47) --
	(300.13,237.01) --
	(296.13,237.01) --
	(298.13,240.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.39,240.59) --
	(302.39,237.12) --
	(298.39,237.12) --
	(300.39,240.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.65,240.69) --
	(304.65,237.22) --
	(300.65,237.22) --
	(302.65,240.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.91,240.77) --
	(306.91,237.30) --
	(302.91,237.30) --
	(304.91,240.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.17,240.84) --
	(309.17,237.37) --
	(305.17,237.37) --
	(307.17,240.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.43,240.90) --
	(311.43,237.43) --
	(307.43,237.43) --
	(309.43,240.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.68,240.95) --
	(313.68,237.48) --
	(309.68,237.48) --
	(311.68,240.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.94,240.99) --
	(315.94,237.53) --
	(311.94,237.53) --
	(313.94,240.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.20,241.36) --
	(318.20,237.89) --
	(314.20,237.89) --
	(316.20,241.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,212.57) -- (201.10,301.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,212.57) -- (197.14,212.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,230.30) -- (197.14,230.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,248.04) -- (197.14,248.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,265.77) -- (197.14,265.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,283.51) -- (197.14,283.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,301.24) -- (197.14,301.24);
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,212.57) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,230.30) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,248.04) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,265.77) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,283.51) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,301.24) {10};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,209.02) --
	(320.63,209.02) --
	(320.63,304.79) --
	(201.10,304.79) --
	(201.10,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.27,209.02) -- (320.63,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.27,209.02) -- (203.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.86,209.02) -- (225.86,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.44,209.02) -- (248.44,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.03,209.02) -- (271.03,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.61,209.02) -- (293.61,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.20,209.02) -- (316.20,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.27,194.77) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (225.86,194.77) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (248.44,194.77) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (271.03,194.77) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (293.61,194.77) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (316.20,194.77) {50};
\end{scope}
\begin{scope}
\path[clip] (201.10,209.02) rectangle (320.63,304.79);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.53,301.24) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,300.27) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.05,298.98) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.30,297.58) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.56,296.03) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.82,294.40) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.08,292.26) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.34,288.87) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.60,284.53) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.86,278.91) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.12,272.17) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.37,264.16) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.63,255.27) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.89,246.01) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.15,236.48) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.41,226.96) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.67,217.26) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.93,212.57) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.18,213.00) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.44,213.36) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.70,217.18) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.96,224.25) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.22,230.66) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.48,236.48) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.74,241.77) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.99,246.44) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.25,250.64) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.51,254.45) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.77,257.75) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.03,260.37) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.29,262.68) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.55,264.66) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.80,266.25) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.06,267.49) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.32,268.55) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.58,269.48) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.84,270.30) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.10,271.03) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.36,271.68) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.61,272.23) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.87,272.68) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.13,273.08) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.39,273.41) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.65,273.71) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.91,273.96) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.17,274.17) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.43,274.34) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.68,274.49) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.94,274.62) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.20,275.69) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,209.02) --
	(320.63,209.02) --
	(320.63,304.79) --
	(201.10,304.79) --
	(201.10,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.63,209.02) -- (320.63,304.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.63,225.12) -- (324.59,225.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.63,250.06) -- (324.59,250.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.63,275.00) -- (324.59,275.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.63,299.94) -- (324.59,299.94);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (334.88,225.12) {0.005};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (334.88,250.06) {0.010};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (334.88,275.00) {0.015};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (334.88,299.94) {0.020};
\end{scope}
\begin{scope}
\path[clip] (201.10,209.02) rectangle (320.63,304.79);
\definecolor{drawColor}{RGB}{255,140,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.53,238.10) --
	(207.79,237.62) --
	(210.05,237.02) --
	(212.30,236.43) --
	(214.56,235.82) --
	(216.82,235.16) --
	(219.08,234.51) --
	(221.34,233.62) --
	(223.60,232.28) --
	(225.86,230.57) --
	(228.12,228.61) --
	(230.37,226.26) --
	(232.63,223.50) --
	(234.89,220.76) --
	(237.15,217.89) --
	(239.41,215.37) --
	(241.67,213.49) --
	(243.93,212.57) --
	(246.18,213.42) --
	(248.44,216.05) --
	(250.70,220.39) --
	(252.96,226.96) --
	(255.22,235.39) --
	(257.48,245.30) --
	(259.74,256.21) --
	(261.99,266.97) --
	(264.25,277.00) --
	(266.51,285.66) --
	(268.77,292.15) --
	(271.03,296.46) --
	(273.29,299.32) --
	(275.55,300.84) --
	(277.80,301.24) --
	(280.06,301.13) --
	(282.32,300.63) --
	(284.58,299.94) --
	(286.84,299.12) --
	(289.10,298.09) --
	(291.36,296.95) --
	(293.61,295.67) --
	(295.87,294.49) --
	(298.13,293.47) --
	(300.39,292.73) --
	(302.65,292.02) --
	(304.91,291.32) --
	(307.17,290.63) --
	(309.43,289.99) --
	(311.68,289.50) --
	(313.94,289.05) --
	(316.20,285.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,209.02) --
	(320.63,209.02) --
	(320.63,304.79) --
	(201.10,304.79) --
	(201.10,209.02);
\end{scope}
\begin{scope}
\path[clip] (201.10,209.02) rectangle (320.63,304.79);
\definecolor{drawColor}{RGB}{255,140,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (243.93,209.02) -- (243.93,304.79);
\end{scope}
\begin{scope}
\path[clip] (369.73,209.02) rectangle (489.26,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.16,305.48) --
	(376.42,297.92) --
	(378.68,289.57) --
	(380.93,282.38) --
	(383.19,274.71) --
	(385.45,266.95) --
	(387.71,260.54) --
	(389.97,255.25) --
	(392.23,250.45) --
	(394.49,246.45) --
	(396.75,243.30) --
	(399.00,239.82) --
	(401.26,237.36) --
	(403.52,236.09) --
	(405.78,235.73) --
	(408.04,236.22) --
	(410.30,237.26) --
	(412.56,238.66) --
	(414.81,240.28) --
	(417.07,242.03) --
	(419.33,243.57) --
	(421.59,245.26) --
	(423.85,246.85) --
	(426.11,248.65) --
	(428.37,250.46) --
	(430.62,252.02) --
	(432.88,253.46) --
	(435.14,254.77) --
	(437.40,255.82) --
	(439.66,256.65) --
	(441.92,257.38) --
	(444.18,258.05) --
	(446.43,258.57) --
	(448.69,259.06) --
	(450.95,259.51) --
	(453.21,259.94) --
	(455.47,260.34) --
	(457.73,260.70) --
	(459.99,261.04) --
	(462.24,261.35) --
	(464.50,261.62) --
	(466.76,261.86) --
	(469.02,262.08) --
	(471.28,262.28) --
	(473.54,262.44) --
	(475.80,262.60) --
	(478.06,262.73) --
	(480.31,262.86) --
	(482.57,262.97) --
	(484.83,263.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,209.02) --
	(489.26,209.02) --
	(489.26,304.79) --
	(369.73,304.79) --
	(369.73,209.02);
\end{scope}
\begin{scope}
\path[clip] (337.26,168.63) rectangle (505.89,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (427.94,179.92) {$\lambda_b$};
\end{scope}
\begin{scope}
\path[clip] (369.73,209.02) rectangle (489.26,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (405.78,209.02) -- (405.78,304.79);
\end{scope}
\begin{scope}
\path[clip] (369.73,209.02) rectangle (489.26,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.16,233.86) --
	(376.16,230.40) --
	(372.16,230.40) --
	(374.16,233.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.42,233.04) --
	(378.42,229.58) --
	(374.42,229.58) --
	(376.42,233.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.68,232.04) --
	(380.68,228.58) --
	(376.68,228.58) --
	(378.68,232.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.93,231.08) --
	(382.93,227.62) --
	(378.93,227.62) --
	(380.93,231.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.19,229.94) --
	(385.19,226.48) --
	(381.19,226.48) --
	(383.19,229.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.45,228.69) --
	(387.45,225.23) --
	(383.45,225.23) --
	(385.45,228.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.71,227.39) --
	(389.71,223.93) --
	(385.71,223.93) --
	(387.71,227.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.97,226.07) --
	(391.97,222.61) --
	(387.97,222.61) --
	(389.97,226.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.23,224.61) --
	(394.23,221.15) --
	(390.23,221.15) --
	(392.23,224.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.49,223.09) --
	(396.49,219.62) --
	(392.49,219.62) --
	(394.49,223.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.75,221.48) --
	(398.75,218.01) --
	(394.75,218.01) --
	(396.75,221.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.00,219.78) --
	(401.00,216.32) --
	(397.00,216.32) --
	(399.00,219.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.26,218.08) --
	(403.26,214.61) --
	(399.26,214.61) --
	(401.26,218.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.52,216.38) --
	(405.52,212.91) --
	(401.52,212.91) --
	(403.52,216.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.78,215.30) --
	(407.78,211.83) --
	(403.78,211.83) --
	(405.78,215.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.04,216.71) --
	(410.04,213.25) --
	(406.04,213.25) --
	(408.04,216.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.30,218.33) --
	(412.30,214.87) --
	(408.30,214.87) --
	(410.30,218.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.56,219.92) --
	(414.56,216.46) --
	(410.56,216.46) --
	(412.56,219.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.81,221.50) --
	(416.81,218.04) --
	(412.81,218.04) --
	(414.81,221.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.07,223.01) --
	(419.07,219.54) --
	(415.07,219.54) --
	(417.07,223.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.33,224.29) --
	(421.33,220.83) --
	(417.33,220.83) --
	(419.33,224.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.59,225.48) --
	(423.59,222.01) --
	(419.59,222.01) --
	(421.59,225.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.85,226.59) --
	(425.85,223.13) --
	(421.85,223.13) --
	(423.85,226.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.11,227.64) --
	(428.11,224.17) --
	(424.11,224.17) --
	(426.11,227.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.37,228.61) --
	(430.37,225.14) --
	(426.37,225.14) --
	(428.37,228.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.62,229.47) --
	(432.62,226.00) --
	(428.62,226.00) --
	(430.62,229.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.88,230.26) --
	(434.88,226.79) --
	(430.88,226.79) --
	(432.88,230.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.14,230.96) --
	(437.14,227.50) --
	(433.14,227.50) --
	(435.14,230.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.40,231.59) --
	(439.40,228.12) --
	(435.40,228.12) --
	(437.40,231.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.66,232.11) --
	(441.66,228.65) --
	(437.66,228.65) --
	(439.66,232.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.92,232.58) --
	(443.92,229.12) --
	(439.92,229.12) --
	(441.92,232.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.18,232.97) --
	(446.18,229.51) --
	(442.18,229.51) --
	(444.18,232.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.43,233.30) --
	(448.43,229.84) --
	(444.43,229.84) --
	(446.43,233.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.69,233.59) --
	(450.69,230.13) --
	(446.69,230.13) --
	(448.69,233.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.95,233.85) --
	(452.95,230.38) --
	(448.95,230.38) --
	(450.95,233.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.21,234.07) --
	(455.21,230.61) --
	(451.21,230.61) --
	(453.21,234.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.47,234.27) --
	(457.47,230.81) --
	(453.47,230.81) --
	(455.47,234.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.73,234.45) --
	(459.73,230.98) --
	(455.73,230.98) --
	(457.73,234.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.99,234.61) --
	(461.99,231.14) --
	(457.99,231.14) --
	(459.99,234.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.24,234.75) --
	(464.24,231.29) --
	(460.24,231.29) --
	(462.24,234.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.50,234.88) --
	(466.50,231.41) --
	(462.50,231.41) --
	(464.50,234.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.76,234.99) --
	(468.76,231.52) --
	(464.76,231.52) --
	(466.76,234.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.02,235.08) --
	(471.02,231.62) --
	(467.02,231.62) --
	(469.02,235.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.28,235.17) --
	(473.28,231.71) --
	(469.28,231.71) --
	(471.28,235.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.54,235.24) --
	(475.54,231.78) --
	(471.54,231.78) --
	(473.54,235.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.80,235.31) --
	(477.80,231.85) --
	(473.80,231.85) --
	(475.80,235.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.06,235.37) --
	(480.06,231.90) --
	(476.06,231.90) --
	(478.06,235.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.31,235.42) --
	(482.31,231.96) --
	(478.31,231.96) --
	(480.31,235.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.57,235.47) --
	(484.57,232.00) --
	(480.57,232.00) --
	(482.57,235.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.83,235.85) --
	(486.83,232.39) --
	(482.83,232.39) --
	(484.83,235.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,212.57) -- (369.73,301.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,212.57) -- (365.77,212.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,230.30) -- (365.77,230.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,248.04) -- (365.77,248.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,265.77) -- (365.77,265.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,283.51) -- (365.77,283.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,301.24) -- (365.77,301.24);
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,212.57) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,230.30) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,248.04) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,265.77) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,283.51) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,301.24) {10};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,209.02) --
	(489.26,209.02) --
	(489.26,304.79) --
	(369.73,304.79) --
	(369.73,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.90,209.02) -- (489.26,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.90,209.02) -- (371.90,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.49,209.02) -- (394.49,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.07,209.02) -- (417.07,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.66,209.02) -- (439.66,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.24,209.02) -- (462.24,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.83,209.02) -- (484.83,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (371.90,194.77) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (394.49,194.77) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (417.07,194.77) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (439.66,194.77) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (462.24,194.77) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (484.83,194.77) {50};
\end{scope}
\begin{scope}
\path[clip] (369.73,209.02) rectangle (489.26,304.79);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.16,253.09) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.42,251.28) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.68,249.10) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.93,246.97) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.19,244.45) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.45,241.54) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.71,238.46) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.97,235.24) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.23,231.45) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.49,227.38) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.75,222.79) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.00,217.63) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.26,212.57) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.52,214.49) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.78,216.82) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.04,222.56) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.30,228.40) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.56,234.24) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.81,240.16) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.07,245.82) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.33,250.89) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.59,255.62) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.85,260.13) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.11,264.46) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.37,268.46) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.62,272.05) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.88,275.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.14,278.32) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.40,280.98) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.66,283.27) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.92,285.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.18,287.15) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.43,288.68) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.69,290.08) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.95,291.34) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.21,292.43) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.47,293.38) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.73,294.24) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.99,295.02) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.24,295.71) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.50,296.32) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.76,296.87) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.02,297.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.28,297.79) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.54,298.16) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.80,298.50) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.06,298.79) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.31,299.06) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.57,299.29) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.83,301.24) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,209.02) --
	(489.26,209.02) --
	(489.26,304.79) --
	(369.73,304.79) --
	(369.73,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (535.89,505.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.26,209.02) -- (489.26,304.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.26,231.74) -- (493.22,231.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.26,254.60) -- (493.22,254.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.26,277.45) -- (493.22,277.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.26,300.30) -- (493.22,300.30);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (503.51,231.74) {0.005};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (503.51,254.60) {0.010};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (518.51,244.60) {MAE of $\hat{\boldsymbol{a}}_t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (503.51,277.45) {0.015};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (503.51,300.30) {0.020};
\end{scope}
\begin{scope}
\path[clip] (369.73,209.02) rectangle (489.26,304.79);
\definecolor{drawColor}{RGB}{255,140,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.16,237.66) --
	(376.42,236.90) --
	(378.68,235.73) --
	(380.93,234.38) --
	(383.19,232.55) --
	(385.45,230.24) --
	(387.71,227.47) --
	(389.97,224.35) --
	(392.23,220.98) --
	(394.49,217.94) --
	(396.75,215.19) --
	(399.00,213.18) --
	(401.26,212.57) --
	(403.52,212.99) --
	(405.78,215.09) --
	(408.04,218.03) --
	(410.30,222.03) --
	(412.56,226.78) --
	(414.81,232.37) --
	(417.07,238.11) --
	(419.33,243.27) --
	(421.59,247.99) --
	(423.85,252.49) --
	(426.11,256.96) --
	(428.37,261.34) --
	(430.62,265.43) --
	(432.88,269.24) --
	(435.14,272.81) --
	(437.40,276.11) --
	(439.66,279.11) --
	(441.92,281.80) --
	(444.18,284.16) --
	(446.43,286.17) --
	(448.69,287.92) --
	(450.95,289.48) --
	(453.21,290.81) --
	(455.47,291.98) --
	(457.73,293.02) --
	(459.99,293.94) --
	(462.24,294.75) --
	(464.50,295.48) --
	(466.76,296.13) --
	(469.02,296.71) --
	(471.28,297.21) --
	(473.54,297.66) --
	(475.80,298.07) --
	(478.06,298.42) --
	(480.31,298.73) --
	(482.57,299.00) --
	(484.83,301.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,209.02) --
	(489.26,209.02) --
	(489.26,304.79) --
	(369.73,304.79) --
	(369.73,209.02);
\end{scope}
\begin{scope}
\path[clip] (369.73,209.02) rectangle (489.26,304.79);
\definecolor{drawColor}{RGB}{255,140,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (401.26,209.02) -- (401.26,304.79);
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (152.00,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.90,133.51) --
	( 39.16,128.64) --
	( 41.42,124.01) --
	( 43.67,119.59) --
	( 45.93,115.48) --
	( 48.19,111.70) --
	( 50.45,108.21) --
	( 52.71,104.89) --
	( 54.97,102.08) --
	( 57.23, 99.55) --
	( 59.49, 96.56) --
	( 61.74, 94.05) --
	( 64.00, 91.91) --
	( 66.26, 89.48) --
	( 68.52, 87.44) --
	( 70.78, 85.77) --
	( 73.04, 84.34) --
	( 75.30, 83.25) --
	( 77.55, 82.42) --
	( 79.81, 81.75) --
	( 82.07, 81.27) --
	( 84.33, 80.91) --
	( 86.59, 80.61) --
	( 88.85, 80.34) --
	( 91.11, 80.13) --
	( 93.36, 79.95) --
	( 95.62, 79.79) --
	( 97.88, 79.67) --
	(100.14, 79.59) --
	(102.40, 79.52) --
	(104.66, 79.48) --
	(106.92, 79.49) --
	(109.17, 79.48) --
	(111.43, 79.47) --
	(113.69, 79.46) --
	(115.95, 79.45) --
	(118.21, 79.43) --
	(120.47, 79.41) --
	(122.73, 79.40) --
	(124.98, 79.38) --
	(127.24, 79.36) --
	(129.50, 79.34) --
	(131.76, 79.32) --
	(134.02, 79.31) --
	(136.28, 79.29) --
	(138.54, 79.28) --
	(140.80, 79.27) --
	(143.05, 79.26) --
	(145.31, 79.25) --
	(147.57, 79.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(152.00, 40.39) --
	(152.00,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 90.68, 11.29) {$\lambda_b$};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (152.00,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (147.57, 40.39) -- (147.57,136.16);
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (152.00,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.90,118.66) --
	( 38.90,115.20) --
	( 34.90,115.20) --
	( 36.90,118.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.16,112.80) --
	( 41.16,109.33) --
	( 37.16,109.33) --
	( 39.16,112.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.42,106.87) --
	( 43.42,103.41) --
	( 39.42,103.41) --
	( 41.42,106.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.67,100.96) --
	( 45.67, 97.50) --
	( 41.67, 97.50) --
	( 43.67,100.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.93, 95.20) --
	( 47.93, 91.74) --
	( 43.93, 91.74) --
	( 45.93, 95.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.19, 89.62) --
	( 50.19, 86.15) --
	( 46.19, 86.15) --
	( 48.19, 89.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.45, 84.21) --
	( 52.45, 80.75) --
	( 48.45, 80.75) --
	( 50.45, 84.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.71, 79.02) --
	( 54.71, 75.55) --
	( 50.71, 75.55) --
	( 52.71, 79.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.97, 73.99) --
	( 56.97, 70.53) --
	( 52.97, 70.53) --
	( 54.97, 73.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.23, 69.33) --
	( 59.23, 65.86) --
	( 55.23, 65.86) --
	( 57.23, 69.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.49, 64.63) --
	( 61.49, 61.17) --
	( 57.49, 61.17) --
	( 59.49, 64.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74, 60.14) --
	( 63.74, 56.67) --
	( 59.74, 56.67) --
	( 61.74, 60.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.00, 55.84) --
	( 66.00, 52.38) --
	( 62.00, 52.38) --
	( 64.00, 55.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.26, 51.74) --
	( 68.26, 48.28) --
	( 64.26, 48.28) --
	( 66.26, 51.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.52, 48.86) --
	( 70.52, 45.40) --
	( 66.52, 45.40) --
	( 68.52, 48.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.78, 49.31) --
	( 72.78, 45.85) --
	( 68.78, 45.85) --
	( 70.78, 49.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.04, 51.37) --
	( 75.04, 47.91) --
	( 71.04, 47.91) --
	( 73.04, 51.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.30, 54.16) --
	( 77.30, 50.70) --
	( 73.30, 50.70) --
	( 75.30, 54.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.55, 56.55) --
	( 79.55, 53.08) --
	( 75.55, 53.08) --
	( 77.55, 56.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.81, 58.64) --
	( 81.81, 55.17) --
	( 77.81, 55.17) --
	( 79.81, 58.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.07, 60.48) --
	( 84.07, 57.02) --
	( 80.07, 57.02) --
	( 82.07, 60.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.33, 62.06) --
	( 86.33, 58.60) --
	( 82.33, 58.60) --
	( 84.33, 62.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.59, 63.38) --
	( 88.59, 59.91) --
	( 84.59, 59.91) --
	( 86.59, 63.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.85, 64.52) --
	( 90.85, 61.05) --
	( 86.85, 61.05) --
	( 88.85, 64.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.11, 65.53) --
	( 93.11, 62.06) --
	( 89.11, 62.06) --
	( 91.11, 65.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.36, 66.41) --
	( 95.36, 62.95) --
	( 91.36, 62.95) --
	( 93.36, 66.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.62, 67.22) --
	( 97.62, 63.76) --
	( 93.62, 63.76) --
	( 95.62, 67.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.88, 67.95) --
	( 99.88, 64.49) --
	( 95.88, 64.49) --
	( 97.88, 67.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.14, 68.61) --
	(102.14, 65.15) --
	( 98.14, 65.15) --
	(100.14, 68.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.40, 69.20) --
	(104.40, 65.74) --
	(100.40, 65.74) --
	(102.40, 69.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.66, 69.87) --
	(106.66, 66.40) --
	(102.66, 66.40) --
	(104.66, 69.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.92, 70.38) --
	(108.92, 66.92) --
	(104.92, 66.92) --
	(106.92, 70.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.17, 70.75) --
	(111.17, 67.28) --
	(107.17, 67.28) --
	(109.17, 70.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.43, 71.05) --
	(113.43, 67.59) --
	(109.43, 67.59) --
	(111.43, 71.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.69, 71.31) --
	(115.69, 67.85) --
	(111.69, 67.85) --
	(113.69, 71.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.95, 71.54) --
	(117.95, 68.08) --
	(113.95, 68.08) --
	(115.95, 71.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.21, 71.72) --
	(120.21, 68.26) --
	(116.21, 68.26) --
	(118.21, 71.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.47, 71.88) --
	(122.47, 68.42) --
	(118.47, 68.42) --
	(120.47, 71.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.73, 72.02) --
	(124.73, 68.55) --
	(120.73, 68.55) --
	(122.73, 72.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.98, 72.14) --
	(126.98, 68.67) --
	(122.98, 68.67) --
	(124.98, 72.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.24, 72.25) --
	(129.24, 68.78) --
	(125.24, 68.78) --
	(127.24, 72.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.50, 72.34) --
	(131.50, 68.88) --
	(127.50, 68.88) --
	(129.50, 72.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.76, 72.43) --
	(133.76, 68.97) --
	(129.76, 68.97) --
	(131.76, 72.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.02, 72.50) --
	(136.02, 69.04) --
	(132.02, 69.04) --
	(134.02, 72.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.28, 72.57) --
	(138.28, 69.10) --
	(134.28, 69.10) --
	(136.28, 72.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.54, 72.63) --
	(140.54, 69.16) --
	(136.54, 69.16) --
	(138.54, 72.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.80, 72.68) --
	(142.80, 69.21) --
	(138.80, 69.21) --
	(140.80, 72.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.05, 72.72) --
	(145.05, 69.26) --
	(141.05, 69.26) --
	(143.05, 72.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.31, 72.76) --
	(147.31, 69.30) --
	(143.31, 69.30) --
	(145.31, 72.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.57, 73.10) --
	(149.57, 69.63) --
	(145.57, 69.63) --
	(147.57, 73.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 43.94) -- ( 32.47,132.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 43.94) -- ( 28.51, 43.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 61.67) -- ( 28.51, 61.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 79.41) -- ( 28.51, 79.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 97.14) -- ( 28.51, 97.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,114.88) -- ( 28.51,114.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,132.61) -- ( 28.51,132.61);
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 43.94) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 61.67) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 79.41) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 97.14) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,114.88) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,132.61) {10};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(152.00, 40.39) --
	(152.00,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.64, 40.39) -- (152.00, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.64, 40.39) -- ( 34.64, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.23, 40.39) -- ( 57.23, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.81, 40.39) -- ( 79.81, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.40, 40.39) -- (102.40, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.98, 40.39) -- (124.98, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.57, 40.39) -- (147.57, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 34.64, 26.14) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 57.23, 26.14) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 79.81, 26.14) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (102.40, 26.14) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.98, 26.14) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (147.57, 26.14) {50};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (152.00,136.16);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.90,132.61) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.16,125.14) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.42,117.57) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.67,110.05) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.93,102.79) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.19, 95.72) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.45, 88.92) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.71, 82.42) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.97, 76.10) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.23, 70.28) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.49, 64.49) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74, 58.91) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.00, 53.60) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.26, 48.62) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.52, 43.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.78, 44.45) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.04, 44.79) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.30, 47.37) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.55, 50.16) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.81, 52.62) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.07, 54.80) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.33, 56.66) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.59, 58.19) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.85, 59.52) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.11, 60.70) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.36, 61.74) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.62, 62.69) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.88, 63.55) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.14, 64.31) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.40, 65.00) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.66, 65.79) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.92, 66.40) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.17, 66.82) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.43, 67.16) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.69, 67.46) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.95, 67.72) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.21, 67.93) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.47, 68.11) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.73, 68.27) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.98, 68.41) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.24, 68.53) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.50, 68.64) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.76, 68.74) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.02, 68.82) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.28, 68.89) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.54, 68.96) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.80, 69.02) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.05, 69.07) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.31, 69.11) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.57, 69.49) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(152.00, 40.39) --
	(152.00,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.00, 40.39) -- (152.00,134.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.00, 58.97) -- (155.96, 58.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.00, 77.92) -- (155.96, 77.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.00, 96.87) -- (155.96, 96.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.00,115.81) -- (155.96,115.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.00,134.76) -- (155.96,134.76);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (166.25, 58.97) {0.005};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (166.25, 96.87) {0.015};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (166.25,134.76) {0.025};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (152.00,136.16);
\definecolor{drawColor}{RGB}{255,140,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.90,122.45) --
	( 39.16,117.93) --
	( 41.42,112.66) --
	( 43.67,106.60) --
	( 45.93,100.22) --
	( 48.19, 93.47) --
	( 50.45, 86.19) --
	( 52.71, 78.52) --
	( 54.97, 70.66) --
	( 57.23, 62.96) --
	( 59.49, 55.04) --
	( 61.74, 48.91) --
	( 64.00, 45.44) --
	( 66.26, 43.94) --
	( 68.52, 45.93) --
	( 70.78, 51.40) --
	( 73.04, 59.97) --
	( 75.30, 70.85) --
	( 77.55, 82.68) --
	( 79.81, 94.12) --
	( 82.07,104.76) --
	( 84.33,113.81) --
	( 86.59,120.60) --
	( 88.85,125.53) --
	( 91.11,128.94) --
	( 93.36,131.22) --
	( 95.62,132.53) --
	( 97.88,132.61) --
	(100.14,131.48) --
	(102.40,129.55) --
	(104.66,127.94) --
	(106.92,124.84) --
	(109.17,121.23) --
	(111.43,118.30) --
	(113.69,115.87) --
	(115.95,113.58) --
	(118.21,111.56) --
	(120.47,109.69) --
	(122.73,108.03) --
	(124.98,106.52) --
	(127.24,105.07) --
	(129.50,103.76) --
	(131.76,102.57) --
	(134.02,101.52) --
	(136.28,100.59) --
	(138.54, 99.76) --
	(140.80, 99.00) --
	(143.05, 98.32) --
	(145.31, 97.71) --
	(147.57, 92.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(152.00, 40.39) --
	(152.00,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (152.00,136.16);
\definecolor{drawColor}{RGB}{255,140,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.26, 40.39) -- ( 66.26,136.16);
\end{scope}
\begin{scope}
\path[clip] (201.10, 40.39) rectangle (320.63,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (205.53,136.24) --
	(207.79,132.47) --
	(210.05,127.18) --
	(212.30,121.57) --
	(214.56,116.27) --
	(216.82,111.11) --
	(219.08,105.98) --
	(221.34,101.32) --
	(223.60, 97.40) --
	(225.86, 94.07) --
	(228.12, 91.22) --
	(230.37, 88.82) --
	(232.63, 86.88) --
	(234.89, 85.38) --
	(237.15, 84.23) --
	(239.41, 83.34) --
	(241.67, 82.64) --
	(243.93, 82.10) --
	(246.18, 81.69) --
	(248.44, 81.39) --
	(250.70, 81.18) --
	(252.96, 81.03) --
	(255.22, 80.93) --
	(257.48, 80.86) --
	(259.74, 80.82) --
	(261.99, 80.79) --
	(264.25, 80.76) --
	(266.51, 80.73) --
	(268.77, 80.71) --
	(271.03, 80.69) --
	(273.29, 80.69) --
	(275.55, 80.68) --
	(277.80, 80.68) --
	(280.06, 80.68) --
	(282.32, 80.68) --
	(284.58, 80.69) --
	(286.84, 80.69) --
	(289.10, 80.69) --
	(291.36, 80.70) --
	(293.61, 80.70) --
	(295.87, 80.71) --
	(298.13, 80.71) --
	(300.39, 80.71) --
	(302.65, 80.71) --
	(304.91, 80.71) --
	(307.17, 80.71) --
	(309.43, 80.71) --
	(311.68, 80.71) --
	(313.94, 80.71) --
	(316.20, 80.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10, 40.39) --
	(320.63, 40.39) --
	(320.63,136.16) --
	(201.10,136.16) --
	(201.10, 40.39);
\end{scope}
\begin{scope}
\path[clip] (168.63,  0.00) rectangle (337.26,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at (259.31, 8.29) {$\lambda_b$ (index)};
\end{scope}
\begin{scope}
\path[clip] (201.10, 40.39) rectangle (320.63,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (280.06, 40.39) -- (280.06,136.16);
\end{scope}
\begin{scope}
\path[clip] (201.10, 40.39) rectangle (320.63,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.53,132.23) --
	(207.53,128.77) --
	(203.53,128.77) --
	(205.53,132.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,129.16) --
	(209.79,125.69) --
	(205.79,125.69) --
	(207.79,129.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.05,124.73) --
	(212.05,121.26) --
	(208.05,121.26) --
	(210.05,124.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.30,119.23) --
	(214.30,115.77) --
	(210.30,115.77) --
	(212.30,119.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.56,113.39) --
	(216.56,109.93) --
	(212.56,109.93) --
	(214.56,113.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.82,107.15) --
	(218.82,103.69) --
	(214.82,103.69) --
	(216.82,107.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.08,100.45) --
	(221.08, 96.99) --
	(217.08, 96.99) --
	(219.08,100.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.34, 93.72) --
	(223.34, 90.25) --
	(219.34, 90.25) --
	(221.34, 93.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.60, 87.22) --
	(225.60, 83.75) --
	(221.60, 83.75) --
	(223.60, 87.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.86, 80.97) --
	(227.86, 77.50) --
	(223.86, 77.50) --
	(225.86, 80.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.12, 75.05) --
	(230.12, 71.58) --
	(226.12, 71.58) --
	(228.12, 75.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.37, 69.43) --
	(232.37, 65.97) --
	(228.37, 65.97) --
	(230.37, 69.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.63, 64.13) --
	(234.63, 60.66) --
	(230.63, 60.66) --
	(232.63, 64.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.89, 59.19) --
	(236.89, 55.73) --
	(232.89, 55.73) --
	(234.89, 59.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.15, 55.05) --
	(239.15, 51.58) --
	(235.15, 51.58) --
	(237.15, 55.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.41, 54.32) --
	(241.41, 50.86) --
	(237.41, 50.86) --
	(239.41, 54.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.67, 53.57) --
	(243.67, 50.11) --
	(239.67, 50.11) --
	(241.67, 53.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.93, 52.98) --
	(245.93, 49.51) --
	(241.93, 49.51) --
	(243.93, 52.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.18, 52.52) --
	(248.18, 49.05) --
	(244.18, 49.05) --
	(246.18, 52.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.44, 53.98) --
	(250.44, 50.52) --
	(246.44, 50.52) --
	(248.44, 53.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.70, 56.14) --
	(252.70, 52.68) --
	(248.70, 52.68) --
	(250.70, 56.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.96, 58.02) --
	(254.96, 54.56) --
	(250.96, 54.56) --
	(252.96, 58.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.22, 59.62) --
	(257.22, 56.15) --
	(253.22, 56.15) --
	(255.22, 59.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.48, 60.97) --
	(259.48, 57.50) --
	(255.48, 57.50) --
	(257.48, 60.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.74, 62.17) --
	(261.74, 58.70) --
	(257.74, 58.70) --
	(259.74, 62.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.99, 63.25) --
	(263.99, 59.79) --
	(259.99, 59.79) --
	(261.99, 63.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.25, 64.16) --
	(266.25, 60.70) --
	(262.25, 60.70) --
	(264.25, 64.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.51, 64.93) --
	(268.51, 61.47) --
	(264.51, 61.47) --
	(266.51, 64.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.77, 65.59) --
	(270.77, 62.13) --
	(266.77, 62.13) --
	(268.77, 65.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.03, 66.17) --
	(273.03, 62.70) --
	(269.03, 62.70) --
	(271.03, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.29, 66.69) --
	(275.29, 63.22) --
	(271.29, 63.22) --
	(273.29, 66.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.55, 67.15) --
	(277.55, 63.68) --
	(273.55, 63.68) --
	(275.55, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.80, 67.54) --
	(279.80, 64.08) --
	(275.80, 64.08) --
	(277.80, 67.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.06, 67.89) --
	(282.06, 64.42) --
	(278.06, 64.42) --
	(280.06, 67.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.32, 68.19) --
	(284.32, 64.72) --
	(280.32, 64.72) --
	(282.32, 68.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.58, 68.45) --
	(286.58, 64.99) --
	(282.58, 64.99) --
	(284.58, 68.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.84, 68.69) --
	(288.84, 65.23) --
	(284.84, 65.23) --
	(286.84, 68.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.10, 68.90) --
	(291.10, 65.44) --
	(287.10, 65.44) --
	(289.10, 68.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.36, 69.08) --
	(293.36, 65.62) --
	(289.36, 65.62) --
	(291.36, 69.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.61, 69.23) --
	(295.61, 65.77) --
	(291.61, 65.77) --
	(293.61, 69.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.87, 69.36) --
	(297.87, 65.90) --
	(293.87, 65.90) --
	(295.87, 69.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.13, 69.47) --
	(300.13, 66.01) --
	(296.13, 66.01) --
	(298.13, 69.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.39, 69.57) --
	(302.39, 66.11) --
	(298.39, 66.11) --
	(300.39, 69.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.65, 69.65) --
	(304.65, 66.19) --
	(300.65, 66.19) --
	(302.65, 69.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.91, 69.73) --
	(306.91, 66.27) --
	(302.91, 66.27) --
	(304.91, 69.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.17, 69.80) --
	(309.17, 66.33) --
	(305.17, 66.33) --
	(307.17, 69.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.43, 69.86) --
	(311.43, 66.39) --
	(307.43, 66.39) --
	(309.43, 69.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.68, 69.91) --
	(313.68, 66.45) --
	(309.68, 66.45) --
	(311.68, 69.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.94, 69.96) --
	(315.94, 66.49) --
	(311.94, 66.49) --
	(313.94, 69.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.20, 70.35) --
	(318.20, 66.89) --
	(314.20, 66.89) --
	(316.20, 70.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10, 43.94) -- (201.10,132.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10, 43.94) -- (197.14, 43.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10, 61.67) -- (197.14, 61.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10, 79.41) -- (197.14, 79.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10, 97.14) -- (197.14, 97.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,114.88) -- (197.14,114.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,132.61) -- (197.14,132.61);
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60, 43.94) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60, 61.67) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60, 79.41) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60, 97.14) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,114.88) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,132.61) {10};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10, 40.39) --
	(320.63, 40.39) --
	(320.63,136.16) --
	(201.10,136.16) --
	(201.10, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.27, 40.39) -- (320.63, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.27, 40.39) -- (203.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.86, 40.39) -- (225.86, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.44, 40.39) -- (248.44, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.03, 40.39) -- (271.03, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.61, 40.39) -- (293.61, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.20, 40.39) -- (316.20, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.27, 26.14) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (225.86, 26.14) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (248.44, 26.14) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (271.03, 26.14) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (293.61, 26.14) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (316.20, 26.14) {50};
\end{scope}
\begin{scope}
\path[clip] (201.10, 40.39) rectangle (320.63,136.16);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.53,132.61) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,129.15) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.05,124.09) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.30,117.84) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.56,111.19) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.82,104.10) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.08, 96.58) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.34, 89.08) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.60, 81.96) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.86, 75.18) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.12, 68.81) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.37, 62.79) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.63, 57.11) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.89, 51.84) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.15, 46.97) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.41, 45.69) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.67, 44.96) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.93, 44.37) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.18, 43.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.44, 46.06) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.70, 48.34) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.96, 50.32) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.22, 52.00) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.48, 53.43) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.74, 54.69) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.99, 55.83) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.25, 56.79) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.51, 57.61) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.77, 58.30) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.03, 58.90) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.29, 59.45) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.55, 59.93) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.80, 60.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.06, 60.71) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.32, 61.02) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.58, 61.31) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.84, 61.56) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.10, 61.78) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.36, 61.97) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.61, 62.12) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.87, 62.26) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.13, 62.38) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.39, 62.48) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.65, 62.57) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.91, 62.65) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.17, 62.72) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.43, 62.78) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.68, 62.84) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.94, 62.89) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.20, 63.31) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10, 40.39) --
	(320.63, 40.39) --
	(320.63,136.16) --
	(201.10,136.16) --
	(201.10, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.63, 40.39) -- (320.63,117.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.63, 53.88) -- (324.59, 53.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.63, 69.74) -- (324.59, 69.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.63, 85.61) -- (324.59, 85.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.63,101.47) -- (324.59,101.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.63,117.34) -- (324.59,117.34);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (334.88, 53.88) {0.005};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (334.88, 85.61) {0.015};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (334.88,117.34) {0.025};
\end{scope}
\begin{scope}
\path[clip] (201.10, 40.39) rectangle (320.63,136.16);
\definecolor{drawColor}{RGB}{255,140,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.53,132.61) --
	(207.79,131.89) --
	(210.05,130.42) --
	(212.30,128.28) --
	(214.56,125.65) --
	(216.82,122.26) --
	(219.08,118.05) --
	(221.34,113.24) --
	(223.60,107.80) --
	(225.86,101.37) --
	(228.12, 93.84) --
	(230.37, 85.39) --
	(232.63, 76.12) --
	(234.89, 66.61) --
	(237.15, 57.55) --
	(239.41, 50.02) --
	(241.67, 45.19) --
	(243.93, 43.94) --
	(246.18, 45.86) --
	(248.44, 49.59) --
	(250.70, 53.84) --
	(252.96, 58.22) --
	(255.22, 61.80) --
	(257.48, 64.45) --
	(259.74, 66.34) --
	(261.99, 67.46) --
	(264.25, 67.89) --
	(266.51, 67.86) --
	(268.77, 67.64) --
	(271.03, 67.32) --
	(273.29, 66.82) --
	(275.55, 66.19) --
	(277.80, 65.57) --
	(280.06, 64.93) --
	(282.32, 64.26) --
	(284.58, 63.59) --
	(286.84, 62.94) --
	(289.10, 62.31) --
	(291.36, 61.75) --
	(293.61, 61.23) --
	(295.87, 60.75) --
	(298.13, 60.33) --
	(300.39, 59.95) --
	(302.65, 59.61) --
	(304.91, 59.30) --
	(307.17, 59.01) --
	(309.43, 58.76) --
	(311.68, 58.53) --
	(313.94, 58.32) --
	(316.20, 56.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10, 40.39) --
	(320.63, 40.39) --
	(320.63,136.16) --
	(201.10,136.16) --
	(201.10, 40.39);
\end{scope}
\begin{scope}
\path[clip] (201.10, 40.39) rectangle (320.63,136.16);
\definecolor{drawColor}{RGB}{255,140,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (243.93, 40.39) -- (243.93,136.16);
\end{scope}
\begin{scope}
\path[clip] (369.73, 40.39) rectangle (489.26,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.16, 78.43) --
	(376.42, 78.48) --
	(378.68, 78.57) --
	(380.93, 78.70) --
	(383.19, 78.84) --
	(385.45, 78.99) --
	(387.71, 79.22) --
	(389.97, 79.14) --
	(392.23, 78.19) --
	(394.49, 76.72) --
	(396.75, 74.13) --
	(399.00, 71.32) --
	(401.26, 69.48) --
	(403.52, 67.91) --
	(405.78, 66.84) --
	(408.04, 66.33) --
	(410.30, 66.40) --
	(412.56, 67.19) --
	(414.81, 68.94) --
	(417.07, 70.99) --
	(419.33, 73.37) --
	(421.59, 75.90) --
	(423.85, 78.57) --
	(426.11, 81.33) --
	(428.37, 84.29) --
	(430.62, 87.27) --
	(432.88, 89.74) --
	(435.14, 91.88) --
	(437.40, 94.00) --
	(439.66, 95.99) --
	(441.92, 97.74) --
	(444.18, 99.18) --
	(446.43,100.33) --
	(448.69,101.32) --
	(450.95,102.18) --
	(453.21,102.88) --
	(455.47,103.52) --
	(457.73,104.07) --
	(459.99,104.54) --
	(462.24,104.97) --
	(464.50,105.34) --
	(466.76,105.67) --
	(469.02,105.98) --
	(471.28,106.25) --
	(473.54,106.49) --
	(475.80,106.72) --
	(478.06,106.91) --
	(480.31,107.09) --
	(482.57,107.23) --
	(484.83,108.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73, 40.39) --
	(489.26, 40.39) --
	(489.26,136.16) --
	(369.73,136.16) --
	(369.73, 40.39);
\end{scope}
\begin{scope}
\path[clip] (337.26,  0.00) rectangle (505.89,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (427.94, 11.29) {$\lambda_b$};
\end{scope}
\begin{scope}
\path[clip] (369.73, 40.39) rectangle (489.26,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (408.04, 40.39) -- (408.04,136.16);
\end{scope}
\begin{scope}
\path[clip] (369.73, 40.39) rectangle (489.26,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.16, 62.01) --
	(376.16, 58.54) --
	(372.16, 58.54) --
	(374.16, 62.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.42, 61.99) --
	(378.42, 58.52) --
	(374.42, 58.52) --
	(376.42, 61.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.68, 61.97) --
	(380.68, 58.51) --
	(376.68, 58.51) --
	(378.68, 61.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.93, 61.96) --
	(382.93, 58.49) --
	(378.93, 58.49) --
	(380.93, 61.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.19, 61.94) --
	(385.19, 58.48) --
	(381.19, 58.48) --
	(383.19, 61.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.45, 61.93) --
	(387.45, 58.46) --
	(383.45, 58.46) --
	(385.45, 61.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.71, 61.87) --
	(389.71, 58.40) --
	(385.71, 58.40) --
	(387.71, 61.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.97, 61.61) --
	(391.97, 58.14) --
	(387.97, 58.14) --
	(389.97, 61.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.23, 61.00) --
	(394.23, 57.53) --
	(390.23, 57.53) --
	(392.23, 61.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.49, 60.21) --
	(396.49, 56.74) --
	(392.49, 56.74) --
	(394.49, 60.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.75, 59.11) --
	(398.75, 55.64) --
	(394.75, 55.64) --
	(396.75, 59.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.00, 57.76) --
	(401.00, 54.30) --
	(397.00, 54.30) --
	(399.00, 57.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.26, 56.13) --
	(403.26, 52.67) --
	(399.26, 52.67) --
	(401.26, 56.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.52, 54.34) --
	(405.52, 50.87) --
	(401.52, 50.87) --
	(403.52, 54.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.78, 52.34) --
	(407.78, 48.87) --
	(403.78, 48.87) --
	(405.78, 52.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.04, 50.20) --
	(410.04, 46.73) --
	(406.04, 46.73) --
	(408.04, 50.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.30, 47.90) --
	(412.30, 44.44) --
	(408.30, 44.44) --
	(410.30, 47.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.56, 47.71) --
	(414.56, 44.25) --
	(410.56, 44.25) --
	(412.56, 47.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.81, 49.31) --
	(416.81, 45.84) --
	(412.81, 45.84) --
	(414.81, 49.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.07, 51.75) --
	(419.07, 48.28) --
	(415.07, 48.28) --
	(417.07, 51.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.33, 54.12) --
	(421.33, 50.65) --
	(417.33, 50.65) --
	(419.33, 54.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.59, 56.21) --
	(423.59, 52.74) --
	(419.59, 52.74) --
	(421.59, 56.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.85, 58.20) --
	(425.85, 54.74) --
	(421.85, 54.74) --
	(423.85, 58.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.11, 60.01) --
	(428.11, 56.55) --
	(424.11, 56.55) --
	(426.11, 60.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.37, 61.72) --
	(430.37, 58.26) --
	(426.37, 58.26) --
	(428.37, 61.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.62, 63.37) --
	(432.62, 59.90) --
	(428.62, 59.90) --
	(430.62, 63.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.88, 64.70) --
	(434.88, 61.23) --
	(430.88, 61.23) --
	(432.88, 64.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.14, 65.80) --
	(437.14, 62.34) --
	(433.14, 62.34) --
	(435.14, 65.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.40, 66.81) --
	(439.40, 63.34) --
	(435.40, 63.34) --
	(437.40, 66.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.66, 67.72) --
	(441.66, 64.26) --
	(437.66, 64.26) --
	(439.66, 67.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.92, 68.46) --
	(443.92, 65.00) --
	(439.92, 65.00) --
	(441.92, 68.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.18, 69.01) --
	(446.18, 65.55) --
	(442.18, 65.55) --
	(444.18, 69.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.43, 69.45) --
	(448.43, 65.98) --
	(444.43, 65.98) --
	(446.43, 69.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.69, 69.82) --
	(450.69, 66.36) --
	(446.69, 66.36) --
	(448.69, 69.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.95, 70.14) --
	(452.95, 66.68) --
	(448.95, 66.68) --
	(450.95, 70.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.21, 70.41) --
	(455.21, 66.94) --
	(451.21, 66.94) --
	(453.21, 70.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.47, 70.65) --
	(457.47, 67.18) --
	(453.47, 67.18) --
	(455.47, 70.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.73, 70.86) --
	(459.73, 67.40) --
	(455.73, 67.40) --
	(457.73, 70.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.99, 71.05) --
	(461.99, 67.59) --
	(457.99, 67.59) --
	(459.99, 71.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.24, 71.22) --
	(464.24, 67.76) --
	(460.24, 67.76) --
	(462.24, 71.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.50, 71.38) --
	(466.50, 67.91) --
	(462.50, 67.91) --
	(464.50, 71.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.76, 71.50) --
	(468.76, 68.03) --
	(464.76, 68.03) --
	(466.76, 71.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.02, 71.60) --
	(471.02, 68.14) --
	(467.02, 68.14) --
	(469.02, 71.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.28, 71.70) --
	(473.28, 68.24) --
	(469.28, 68.24) --
	(471.28, 71.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.54, 71.78) --
	(475.54, 68.32) --
	(471.54, 68.32) --
	(473.54, 71.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.80, 71.86) --
	(477.80, 68.40) --
	(473.80, 68.40) --
	(475.80, 71.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.06, 71.93) --
	(480.06, 68.46) --
	(476.06, 68.46) --
	(478.06, 71.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.31, 71.99) --
	(482.31, 68.52) --
	(478.31, 68.52) --
	(480.31, 71.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.57, 72.04) --
	(484.57, 68.58) --
	(480.57, 68.58) --
	(482.57, 72.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.83, 72.41) --
	(486.83, 68.94) --
	(482.83, 68.94) --
	(484.83, 72.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73, 43.94) -- (369.73,132.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73, 43.94) -- (365.77, 43.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73, 61.67) -- (365.77, 61.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73, 79.41) -- (365.77, 79.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73, 97.14) -- (365.77, 97.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,114.88) -- (365.77,114.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,132.61) -- (365.77,132.61);
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23, 43.94) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23, 61.67) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23, 79.41) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23, 97.14) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,114.88) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,132.61) {10};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73, 40.39) --
	(489.26, 40.39) --
	(489.26,136.16) --
	(369.73,136.16) --
	(369.73, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.90, 40.39) -- (489.26, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.90, 40.39) -- (371.90, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.49, 40.39) -- (394.49, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.07, 40.39) -- (417.07, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.66, 40.39) -- (439.66, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.24, 40.39) -- (462.24, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.83, 40.39) -- (484.83, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (371.90, 26.14) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (394.49, 26.14) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (417.07, 26.14) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (439.66, 26.14) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (462.24, 26.14) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (484.83, 26.14) {50};
\end{scope}
\begin{scope}
\path[clip] (369.73, 40.39) rectangle (489.26,136.16);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.16, 99.79) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.42, 99.68) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.68, 99.58) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.93, 99.49) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.19, 99.41) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.45, 99.32) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.71, 99.01) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.97, 98.12) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.23, 96.09) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.49, 93.56) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.75, 89.96) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.00, 85.24) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.26, 79.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.52, 72.77) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.78, 65.40) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.04, 57.45) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.30, 48.84) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.56, 43.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.81, 44.53) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.07, 52.12) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.33, 61.45) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.59, 69.61) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.85, 77.38) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.11, 84.44) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.37, 91.12) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.62, 97.58) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.88,102.80) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.14,107.10) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.40,111.01) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.66,114.52) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.92,117.37) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.18,119.46) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.43,121.13) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.69,122.56) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.95,123.79) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.21,124.80) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.47,125.74) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.73,126.57) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.99,127.31) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.24,128.00) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.50,128.60) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.76,129.07) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.02,129.49) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.28,129.86) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.54,130.19) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.80,130.49) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.06,130.75) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.31,130.99) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.57,131.18) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.83,132.61) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73, 40.39) --
	(489.26, 40.39) --
	(489.26,136.16) --
	(369.73,136.16) --
	(369.73, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.26, 40.39) -- (489.26,136.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.26, 59.69) -- (493.22, 59.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.26, 82.66) -- (493.22, 82.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.26,105.64) -- (493.22,105.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.26,128.62) -- (493.22,128.62);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (503.51, 59.69) {0.005};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (503.51, 82.66) {0.010};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (503.51,105.64) {0.015};
\end{scope}
\begin{scope}
\path[clip] (369.73, 40.39) rectangle (489.26,136.16);
\definecolor{drawColor}{RGB}{255,140,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.16, 50.81) --
	(376.42, 50.76) --
	(378.68, 50.71) --
	(380.93, 50.66) --
	(383.19, 50.63) --
	(385.45, 50.59) --
	(387.71, 50.52) --
	(389.97, 50.35) --
	(392.23, 49.94) --
	(394.49, 49.44) --
	(396.75, 48.67) --
	(399.00, 47.89) --
	(401.26, 47.06) --
	(403.52, 46.16) --
	(405.78, 45.34) --
	(408.04, 44.51) --
	(410.30, 44.04) --
	(412.56, 43.94) --
	(414.81, 43.98) --
	(417.07, 44.49) --
	(419.33, 46.14) --
	(421.59, 48.72) --
	(423.85, 52.25) --
	(426.11, 56.72) --
	(428.37, 62.61) --
	(430.62, 69.78) --
	(432.88, 76.82) --
	(435.14, 83.50) --
	(437.40, 90.25) --
	(439.66, 96.97) --
	(441.92,102.95) --
	(444.18,107.79) --
	(446.43,111.72) --
	(448.69,115.11) --
	(450.95,117.95) --
	(453.21,120.34) --
	(455.47,122.45) --
	(457.73,124.25) --
	(459.99,125.75) --
	(462.24,127.02) --
	(464.50,128.02) --
	(466.76,128.84) --
	(469.02,129.51) --
	(471.28,130.06) --
	(473.54,130.51) --
	(475.80,130.87) --
	(478.06,131.17) --
	(480.31,131.42) --
	(482.57,131.63) --
	(484.83,132.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73, 40.39) --
	(489.26, 40.39) --
	(489.26,136.16) --
	(369.73,136.16) --
	(369.73, 40.39);
\end{scope}
\begin{scope}
\path[clip] (369.73, 40.39) rectangle (489.26,136.16);
\definecolor{drawColor}{RGB}{255,140,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (412.56, 40.39) -- (412.56,136.16);
\end{scope}
\end{tikzpicture}


==> W_Example_3_3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-09-03 16:43:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.65pt,y=0.65pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.11, 61.20) -- (408.77, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.11, 61.20) -- (121.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.00, 61.20) -- (217.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.89, 61.20) -- (312.89, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.77, 61.20) -- (408.77, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.11, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (217.00, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (312.89, 39.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (408.77, 39.60) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,127.11) -- ( 49.20,390.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,127.11) -- ( 43.20,127.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,215.00) -- ( 43.20,215.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,302.89) -- ( 43.20,302.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,390.78) -- ( 43.20,390.78);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,127.11) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,215.00) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,302.89) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,390.78) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60) {Column};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.80,258.94) {Row};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.20, 61.20) rectangle ( 97.14,105.14);

\path[fill=fillColor] ( 49.20,105.14) rectangle ( 97.14,149.09);

\path[fill=fillColor] ( 49.20,149.09) rectangle ( 97.14,193.03);

\path[fill=fillColor] ( 49.20,193.03) rectangle ( 97.14,236.97);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 49.20,236.97) rectangle ( 97.14,280.92);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 49.20,280.92) rectangle ( 97.14,324.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.20,324.86) rectangle ( 97.14,368.80);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 49.20,368.80) rectangle ( 97.14,412.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.20,412.75) rectangle ( 97.14,456.69);

\path[fill=fillColor] ( 97.14, 61.20) rectangle (145.09,105.14);

\path[fill=fillColor] ( 97.14,105.14) rectangle (145.09,149.09);

\path[fill=fillColor] ( 97.14,149.09) rectangle (145.09,193.03);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 97.14,193.03) rectangle (145.09,236.97);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 97.14,236.97) rectangle (145.09,280.92);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 97.14,280.92) rectangle (145.09,324.86);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 97.14,324.86) rectangle (145.09,368.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.14,368.80) rectangle (145.09,412.75);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 97.14,412.75) rectangle (145.09,456.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (145.09, 61.20) rectangle (193.03,105.14);

\path[fill=fillColor] (145.09,105.14) rectangle (193.03,149.09);

\path[fill=fillColor] (145.09,149.09) rectangle (193.03,193.03);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (145.09,193.03) rectangle (193.03,236.97);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (145.09,236.97) rectangle (193.03,280.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (145.09,280.92) rectangle (193.03,324.86);

\path[fill=fillColor] (145.09,324.86) rectangle (193.03,368.80);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (145.09,368.80) rectangle (193.03,412.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (145.09,412.75) rectangle (193.03,456.69);

\path[fill=fillColor] (193.03, 61.20) rectangle (240.97,105.14);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (193.03,105.14) rectangle (240.97,149.09);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (193.03,149.09) rectangle (240.97,193.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (193.03,193.03) rectangle (240.97,236.97);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (193.03,236.97) rectangle (240.97,280.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (193.03,280.92) rectangle (240.97,324.86);

\path[fill=fillColor] (193.03,324.86) rectangle (240.97,368.80);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (193.03,368.80) rectangle (240.97,412.75);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (193.03,412.75) rectangle (240.97,456.69);

\path[fill=fillColor] (240.97, 61.20) rectangle (288.92,105.14);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (240.97,105.14) rectangle (288.92,149.09);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (240.97,149.09) rectangle (288.92,193.03);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (240.97,193.03) rectangle (288.92,236.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (240.97,236.97) rectangle (288.92,280.92);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (240.97,280.92) rectangle (288.92,324.86);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (240.97,324.86) rectangle (288.92,368.80);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (240.97,368.80) rectangle (288.92,412.75);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (240.97,412.75) rectangle (288.92,456.69);

\path[fill=fillColor] (288.92, 61.20) rectangle (336.86,105.14);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (288.92,105.14) rectangle (336.86,149.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (288.92,149.09) rectangle (336.86,193.03);

\path[fill=fillColor] (288.92,193.03) rectangle (336.86,236.97);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (288.92,236.97) rectangle (336.86,280.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (288.92,280.92) rectangle (336.86,324.86);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (288.92,324.86) rectangle (336.86,368.80);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (288.92,368.80) rectangle (336.86,412.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (288.92,412.75) rectangle (336.86,456.69);

\path[fill=fillColor] (336.86, 61.20) rectangle (384.80,105.14);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (336.86,105.14) rectangle (384.80,149.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (336.86,149.09) rectangle (384.80,193.03);

\path[fill=fillColor] (336.86,193.03) rectangle (384.80,236.97);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (336.86,236.97) rectangle (384.80,280.92);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (336.86,280.92) rectangle (384.80,324.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (336.86,324.86) rectangle (384.80,368.80);

\path[fill=fillColor] (336.86,368.80) rectangle (384.80,412.75);

\path[fill=fillColor] (336.86,412.75) rectangle (384.80,456.69);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (384.80, 61.20) rectangle (432.75,105.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (384.80,105.14) rectangle (432.75,149.09);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (384.80,149.09) rectangle (432.75,193.03);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (384.80,193.03) rectangle (432.75,236.97);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (384.80,236.97) rectangle (432.75,280.92);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (384.80,280.92) rectangle (432.75,324.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (384.80,324.86) rectangle (432.75,368.80);

\path[fill=fillColor] (384.80,368.80) rectangle (432.75,412.75);

\path[fill=fillColor] (384.80,412.75) rectangle (432.75,456.69);

\path[fill=fillColor] (432.75, 61.20) rectangle (480.69,105.14);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (432.75,105.14) rectangle (480.69,149.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (432.75,149.09) rectangle (480.69,193.03);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (432.75,193.03) rectangle (480.69,236.97);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (432.75,236.97) rectangle (480.69,280.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (432.75,280.92) rectangle (480.69,324.86);

\path[fill=fillColor] (432.75,324.86) rectangle (480.69,368.80);

\path[fill=fillColor] (432.75,368.80) rectangle (480.69,412.75);

\path[fill=fillColor] (432.75,412.75) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.17, 79.96) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.17,123.91) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.17,167.85) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.17,211.79) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.17,255.74) {0.12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.17,299.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.17,343.62) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.17,387.57) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.17,431.51) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.11, 79.96) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.11,123.91) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.11,167.85) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.11,211.79) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.11,255.74) {0.12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.11,299.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.11,343.62) {0.33};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.11,387.57) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.11,431.51) {0.33};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.06, 79.96) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.06,123.91) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.06,167.85) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.06,211.79) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.06,255.74) {0.12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.06,299.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.06,343.62) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.06,387.57) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.06,431.51) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (217.00, 79.96) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (217.00,123.91) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (217.00,167.85) {0.33};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (217.00,211.79) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (217.00,255.74) {0.12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (217.00,299.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (217.00,343.62) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (217.00,387.57) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (217.00,431.51) {0.33};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 79.96) {0.33};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94,123.91) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94,167.85) {0.33};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94,211.79) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94,255.74) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94,299.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94,343.62) {0.33};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94,387.57) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94,431.51) {0.33};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (312.89, 79.96) {0.33};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (312.89,123.91) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (312.89,167.85) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (312.89,211.79) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (312.89,255.74) {0.12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (312.89,299.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (312.89,343.62) {0.33};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (312.89,387.57) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (312.89,431.51) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.83, 79.96) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.83,123.91) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.83,167.85) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.83,211.79) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.83,255.74) {0.12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.83,299.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.83,343.62) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.83,387.57) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.83,431.51) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (408.77, 79.96) {0.33};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (408.77,123.91) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (408.77,167.85) {0.33};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (408.77,211.79) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (408.77,255.74) {0.12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (408.77,299.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (408.77,343.62) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (408.77,387.57) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (408.77,431.51) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (456.72, 79.96) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (456.72,123.91) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (456.72,167.85) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (456.72,211.79) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (456.72,255.74) {0.12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (456.72,299.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (456.72,343.62) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (456.72,387.57) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (456.72,431.51) {0};
\end{scope}
\end{tikzpicture}

